An actor-critic algorithm with policy gradients to solve the job shop scheduling problem using deep double recurrent agents

There is a growing interest in integrating machine learning techniques and optimization to solve challenging optimization problems. In this work, we propose a deep reinforcement learning methodology for the job shop scheduling problem (JSSP). The aim is to build up a greedy-like heuristic able to learn on some distribution of JSSP instances, different in the number of jobs and machines. The need for fast scheduling methods is well known, and it arises in many areas, from transportation to healthcare. We model the JSSP as a Markov Decision Process and then we exploit the efficacy of reinforcement learning to solve the problem. We adopt an actor-critic scheme, where the action taken by the agent is influenced by policy considerations on the state-value function. The procedures are adapted to take into account the challenging nature of JSSP, where the state and the action space change not only for every instance but also after each decision. To tackle the variability in the number of jobs and operations in the input, we modeled the agent using two incident LSTM models, a special type of deep neural network. Experiments show the algorithm reaches good solutions in a short time, proving that is possible to generate new greedy heuristics just from learning-based methodologies. Benchmarks have been generated in comparison with the commercial solver CPLEX. As expected, the model can generalize, to some extent, to larger problems or instances originated by a different distribution from the one used in training.

==> Value_lossNEW.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color1}{RGB}{255,128,0}
\definecolor{color0}{RGB}{255,153,51}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.97)}, anchor=north east, draw=white!80!black},
log basis x={10},
tick align=outside,width = 0.5\textwidth,
height = 0.4*\textwidth,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1000, xmax=5000,
%xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1,
ymax=170000,
ytick style={color=black},
xlabel = Episodes,
ylabel = Value Function Loss
]
\addplot [semithick, color0!50, const plot mark right]
table {%
1000	107655.2578
1001	159883.0156
1002	90773.64844
1003	24977.28125
1004	34023.23047
1005	47641.36328
1006	94883.53906
1007	72737.89844
1008	28314.53711
1009	61148.32813
1010	48921.72656
1011	85408.26563
1012	35953.06641
1013	37178.63281
1014	144021.6719
1015	18116.21875
1016	25106.25977
1017	43728.19531
1018	44646.08594
1019	20966.30859
1020	23503.77734
1021	79414.26563
1022	37993.37109
1023	36886.64063
1024	14811.14063
1025	64873.14453
1026	51411.64453
1027	70396.52344
1028	16760.17578
1029	57012.16797
1030	48225.16016
1031	30573.80859
1032	58451.29297
1033	17847.86133
1034	46089.08203
1035	85674.54688
1036	58453.48828
1037	41863.26953
1038	44880.73438
1039	34140.07813
1040	53716.39453
1041	55625.76953
1042	74095.74219
1043	17232.78906
1044	59515.99219
1045	27957
1046	58581.72656
1047	73499.125
1048	23084.34375
1049	57650.00781
1050	93264.9375
1051	39091.20313
1052	48043.52344
1053	17156.42188
1054	29073.03125
1055	35497.62891
1056	42445.42188
1057	37953.69531
1058	27787.16797
1059	69718.25781
1060	26952.82422
1061	23239.04297
1062	81027.96094
1063	76365.64844
1064	86106.83594
1065	65521.41406
1066	43970.98047
1067	17008.50391
1068	42507.98828
1069	18914.38672
1070	20318.41797
1071	20289.40234
1072	20593.67969
1073	36808.37891
1074	54072.53125
1075	16943.47656
1076	42794.25391
1077	51265.625
1078	87205.92188
1079	25543.63672
1080	68382.46094
1081	25001.89063
1082	57566.83594
1083	42502.15234
1084	31365.0293
1085	26361.26953
1086	44501.17578
1087	50327.41797
1088	16199.77539
1089	40267.35547
1090	76862.77344
1091	59304.02734
1092	30212.95313
1093	44792.0625
1094	34478.07813
1095	27412.6875
1096	54782.77344
1097	59626.9375
1098	21760.37891
1099	40695.34375
1100	55275.64453
1101	44367.29297
1102	48100.32422
1103	90136.91406
1104	35572.69141
1105	44879.76172
1106	224582.2188
1107	99865
1108	55561.90625
1109	72797.5625
1110	37514.61719
1111	50092.75781
1112	17706.90234
1113	41402.375
1114	30431.69922
1115	29154.82031
1116	9441.00293
1117	43052.01953
1118	47743.9375
1119	31313.69336
1120	50526.37891
1121	17511.07031
1122	58837.44922
1123	33182.14453
1124	16473.48047
1125	21664.16602
1126	87551.8125
1127	9927.881836
1128	46733.62891
1129	20443.22266
1130	167310.7969
1131	36452.24219
1132	49833.83594
1133	34303.10156
1134	57010.06641
1135	50851.69531
1136	26575.55664
1137	67709.26563
1138	23486.55469
1139	13728.83301
1140	18472.49023
1141	58572.10156
1142	60316.34766
1143	61526.16406
1144	52223.09375
1145	13136.73242
1146	28333.20703
1147	93027.58594
1148	11833.47461
1149	87800.64063
1150	35725.67188
1151	32000.23633
1152	61998.83203
1153	41274.05469
1154	44317
1155	43039.19922
1156	43367.64844
1157	57879.3125
1158	32042.02734
1159	39577.69141
1160	95020.78906
1161	69034.63281
1162	54721.10938
1163	56775.25781
1164	50058.00391
1165	13292.61621
1166	42867.39453
1167	80772.32813
1168	37067.16016
1169	23010.03125
1170	35898.92188
1171	81971.21094
1172	82526.28906
1173	59003.52734
1174	16760.32422
1175	51694.49609
1176	70843.80469
1177	89538.05469
1178	52660.39844
1179	19483.66992
1180	33046.08984
1181	29534.42969
1182	36473.58594
1183	159441
1184	15250.2998
1185	80016.53125
1186	74821.35156
1187	62577.875
1188	53564.67969
1189	35640.61719
1190	61024.21484
1191	21369.95703
1192	53658.79688
1193	188984.4688
1194	34830.36328
1195	77397.29688
1196	66868.5625
1197	89747.47656
1198	54056.14844
1199	83332.14063
1200	39455.32031
1201	83052.32813
1202	32909.37109
1203	33323.74219
1204	23823.95508
1205	55979.45313
1206	74763
1207	62733.98047
1208	38089.88281
1209	13320.02832
1210	20577.93945
1211	14286.79688
1212	33046.14453
1213	21954.92969
1214	18445.24023
1215	25694.17578
1216	35877.57813
1217	46203.35156
1218	30056.44727
1219	27388.3418
1220	52102.90625
1221	50103.56641
1222	34041.44922
1223	70909.41406
1224	98424.63281
1225	57756.40625
1226	26512.39648
1227	63634.71484
1228	9558.390625
1229	46151.125
1230	31580.80859
1231	55943.64844
1232	31830.21094
1233	60785.61328
1234	39822.54297
1235	8789.101563
1236	67554.57813
1237	13380.98145
1238	104036.6797
1239	32738.9375
1240	31913.5
1241	26466.84375
1242	34106.47266
1243	17724.18555
1244	18571.78516
1245	26918.66797
1246	80319.61719
1247	26637.63086
1248	47249.05078
1249	63031.50391
1250	42169.46484
1251	15612.02832
1252	14307.30176
1253	49797.07031
1254	24318.78125
1255	76887.97656
1256	26928.57227
1257	74956.15625
1258	86083.82031
1259	23026.76953
1260	38006.75
1261	71453.54688
1262	39244.74219
1263	27075.91602
1264	19278.94727
1265	36314.46094
1266	58976.13672
1267	26869.85547
1268	30379.11914
1269	42210.25781
1270	24357.55859
1271	66808.96875
1272	61128.51953
1273	78055.57813
1274	33865.89063
1275	51040.91016
1276	41568.73047
1277	14755.95898
1278	64180.69141
1279	38145.57031
1280	35563.34375
1281	51094.12109
1282	43050.07422
1283	53124.76953
1284	57209.26563
1285	42539.74219
1286	56022.86328
1287	32658.41797
1288	44861.95313
1289	75030.96875
1290	49325.73828
1291	48176.6875
1292	67904.34375
1293	97408.65625
1294	49847.5
1295	32558.70703
1296	55856.46875
1297	49827.98828
1298	30673.23242
1299	14210.16797
1300	22780.31641
1301	18501.41211
1302	82887.71094
1303	74431.125
1304	42225.00391
1305	20679.58398
1306	38482.00781
1307	63649.50781
1308	22724.18555
1309	137969.9844
1310	46719.69141
1311	66970.54688
1312	13995.37598
1313	47773.03906
1314	136360.0313
1315	15200.73145
1316	62832.42969
1317	40363.04688
1318	24959.87891
1319	26758.69727
1320	93945.58594
1321	41710.61328
1322	20245.33008
1323	54934.76172
1324	50030.92969
1325	32776.03516
1326	66169.32813
1327	19597.69531
1328	89643.6875
1329	38827.44922
1330	49814.13281
1331	167386.9375
1332	51001.22656
1333	29900.49609
1334	66031.36719
1335	43781.59375
1336	47097.34766
1337	25373.28906
1338	57531.30469
1339	13540.52832
1340	16867.45508
1341	63909.39453
1342	45911.32813
1343	23537.58008
1344	103491.4375
1345	27213.04102
1346	60671.92969
1347	20014.18359
1348	115013.7734
1349	15979.33594
1350	50628.77344
1351	45352.40234
1352	15098.8877
1353	15162.16406
1354	57594.35547
1355	60123.98047
1356	15300.94531
1357	61438.40625
1358	31469.30078
1359	114609.2188
1360	86127.33594
1361	45881.65625
1362	33859.14844
1363	53560.58203
1364	29910.39453
1365	22377.57617
1366	34380.17188
1367	36523.74609
1368	29747.89453
1369	48465.5
1370	89695.28125
1371	34806.05859
1372	20380.69727
1373	29649.84961
1374	67839.1875
1375	41651.61719
1376	42346.57813
1377	48080.79297
1378	117067.9297
1379	11827.93457
1380	20042.13672
1381	46464.5
1382	17125.00195
1383	16838.77344
1384	43819.65234
1385	16025.3125
1386	77398.33594
1387	34981.48438
1388	30858.43945
1389	25723.35938
1390	26377.77539
1391	19380.70508
1392	29581.89648
1393	46010.42969
1394	105190.1641
1395	28997.92578
1396	30462.27148
1397	46267.35547
1398	14981.35645
1399	66924.74219
1400	100034.3125
1401	28431.65039
1402	54514.51172
1403	21299.27344
1404	54172.63672
1405	48250.28516
1406	74127.09375
1407	59409.31641
1408	99270.85156
1409	56906.59766
1410	42401.69531
1411	23668.74023
1412	34744.86328
1413	40390.60938
1414	42359.48828
1415	78478.48438
1416	66820.55469
1417	23356.82227
1418	13309.19531
1419	21218.93555
1420	44770.39453
1421	29357.34766
1422	41394.44141
1423	8681.260742
1424	10924.36133
1425	34978.23828
1426	113343.1641
1427	13918.63672
1428	84267.75
1429	31486.26367
1430	67200.22656
1431	28290.88477
1432	40771.17188
1433	48432.20313
1434	102130.9609
1435	14269.62305
1436	73867.10938
1437	38445.35547
1438	19480.07813
1439	75807.07031
1440	63014.66016
1441	26439.72266
1442	20456.17188
1443	89935.57813
1444	113319.7188
1445	16954.17773
1446	30175.12891
1447	23172.5625
1448	11043.58301
1449	70236.01563
1450	19159.94922
1451	158598.4063
1452	26299.50586
1453	51384.28516
1454	37773.42188
1455	80878.35156
1456	68189.71875
1457	21380.13867
1458	50143.28906
1459	36063.72656
1460	52040.09766
1461	16851.32031
1462	131904.2813
1463	38300.41016
1464	20159.62109
1465	38454.63281
1466	25265.24609
1467	35364.96875
1468	33775.34766
1469	39742.76563
1470	49258.12891
1471	13379.72266
1472	89806.09375
1473	97264.30469
1474	21063.69141
1475	73888.90625
1476	65869.21094
1477	26365.125
1478	43689.02344
1479	13166.14355
1480	16022.6543
1481	22857.17969
1482	50813.1875
1483	33925.23047
1484	57455.50781
1485	33490.61719
1486	35741.88281
1487	30347.71484
1488	55920.97266
1489	47859.71094
1490	44388.99219
1491	52398.52344
1492	35521.30469
1493	50587.04297
1494	10713.47168
1495	38180.04297
1496	44614.65625
1497	43598.78906
1498	33050.69141
1499	19041.26953
1500	45474.45703
1501	53929.88672
1502	26624.94531
1503	16772.72266
1504	28249.07422
1505	31102.59961
1506	13139.78906
1507	23784.85352
1508	19755.06055
1509	19726.47461
1510	75267.20313
1511	44655.5625
1512	18514.11914
1513	15419.36523
1514	53083.83203
1515	28267.61719
1516	26553.54688
1517	23972.08594
1518	12765.79199
1519	45021.3125
1520	75881.13281
1521	80395.70313
1522	147605.6875
1523	42519.0625
1524	36475.85547
1525	31300.69336
1526	98173.47656
1527	56049.35156
1528	27506.41797
1529	59765.05469
1530	84760.6875
1531	46383.72266
1532	40462.21484
1533	34790.79688
1534	13301.15723
1535	53086.72656
1536	39936.42578
1537	10161.69434
1538	12814.93164
1539	25473.18164
1540	76000.25781
1541	23240.29102
1542	18692.30469
1543	9975.548828
1544	23154.29492
1545	65301.16016
1546	27969.15039
1547	36279.05859
1548	16905.19922
1549	36418.00391
1550	28814.04688
1551	41511.88672
1552	10648.43457
1553	21122.04492
1554	105866.9922
1555	50219.76953
1556	26744.76758
1557	25408.5957
1558	105444.9766
1559	54378.1875
1560	17394.2207
1561	14582.24219
1562	42042.40234
1563	78419.92969
1564	18843.73633
1565	19980.375
1566	57909.73438
1567	40355.72656
1568	67455.11719
1569	15772.88477
1570	94558.21875
1571	34307.98828
1572	37370.70313
1573	47063.17969
1574	22385.46875
1575	17323.00391
1576	50473.33984
1577	27292.60547
1578	39664.25
1579	43905.98828
1580	55094.625
1581	36817.39844
1582	42644.12109
1583	12283.96387
1584	83057.61719
1585	44558.05469
1586	75476.46094
1587	65535.05469
1588	30533.98242
1589	28331.5625
1590	48119.03125
1591	12409.62012
1592	69983.25
1593	41439.22266
1594	18739.06055
1595	71560.04688
1596	46253.69141
1597	71564.04688
1598	46747.98828
1599	44772.76953
1600	13820.92383
1601	55098.04688
1602	85534.39844
1603	19341.27148
1604	71976.875
1605	12902.18945
1606	52280.13281
1607	15785.90625
1608	67357.9375
1609	29860.16211
1610	31593.02734
1611	70484.92969
1612	74333.67188
1613	20945.5918
1614	47546.97266
1615	57650.77734
1616	20862.87695
1617	62843.65625
1618	40263.61328
1619	10669.55469
1620	33020.92969
1621	52334.22656
1622	40317.88281
1623	89602.4375
1624	50708.36328
1625	37883.71094
1626	96701.27344
1627	112757.7813
1628	38438.01172
1629	52972.71094
1630	39839
1631	57460.58594
1632	33533.58594
1633	46347.99609
1634	53702.65625
1635	39760.92188
1636	77492.00781
1637	9381.918945
1638	30735.97852
1639	52345.44531
1640	26950.71484
1641	39866.21484
1642	20483.26172
1643	56450.34375
1644	45561.69141
1645	64161.38281
1646	43079.87891
1647	36745.22266
1648	41707.47266
1649	38154.17188
1650	20003.95898
1651	82023.25
1652	64706.36328
1653	15999.4043
1654	47255.53516
1655	32539.6543
1656	38793.57813
1657	31528.7207
1658	94140.3125
1659	42340.99219
1660	36086.45703
1661	38564.17969
1662	144125.7031
1663	30600.79102
1664	55057.83203
1665	51255.1875
1666	95279.53906
1667	48326.47266
1668	101755.5781
1669	84474.35156
1670	22434.43945
1671	39468.33203
1672	45438.52734
1673	43028.67578
1674	56542.64453
1675	87655.67188
1676	37096.39063
1677	86985.03906
1678	9132.041992
1679	27568.05664
1680	19658.50781
1681	31834.39453
1682	54534.54297
1683	43369.56641
1684	21385.57813
1685	16583.14453
1686	39861.03125
1687	51403.87891
1688	32280.72852
1689	18280.89258
1690	22527.57031
1691	17473.69531
1692	37575.19922
1693	20318.94336
1694	106481.7813
1695	33148.8125
1696	16236.33203
1697	65063.42969
1698	66017.66406
1699	68244.03906
1700	34163.16797
1701	55925.35156
1702	85045.39063
1703	39005.61719
1704	30984.77148
1705	30704.65625
1706	65287.36719
1707	27113.37109
1708	18493.61914
1709	53678.39844
1710	36632.03516
1711	38536.1875
1712	24200.16992
1713	46338.21484
1714	63650.76563
1715	29739.80664
1716	63059.68359
1717	97684.97656
1718	14381.96094
1719	49504.83594
1720	21399.13672
1721	42492.91406
1722	38016.24219
1723	22705.36719
1724	51507.06641
1725	18491.9082
1726	180354.0469
1727	36435.19141
1728	16272.45801
1729	101807.375
1730	66283.3125
1731	13460.98047
1732	61548.30078
1733	32023.57227
1734	10121.37598
1735	41288.90234
1736	46510.74609
1737	42042.73828
1738	51802.77734
1739	26604.82031
1740	32977.72266
1741	83558.70313
1742	30619.46289
1743	85941.35156
1744	28514.13477
1745	37564.38281
1746	23535.77344
1747	68632.61719
1748	23924.91016
1749	15195.25879
1750	35525.97266
1751	8520.616211
1752	53947.69141
1753	53023.76563
1754	88629.4375
1755	35646.56641
1756	76596.13281
1757	51550.5625
1758	56258.05078
1759	45169.23828
1760	55265.60156
1761	40764.90625
1762	39356.37891
1763	10930.26465
1764	46204.15234
1765	59624.51172
1766	24406.83008
1767	65001.92188
1768	28099.32031
1769	50690.25781
1770	64566.38672
1771	21157.56836
1772	72586.92969
1773	76271.03125
1774	43750.63672
1775	14694.16016
1776	53255.66406
1777	51065.94922
1778	98873.78906
1779	48080.53516
1780	31588.98828
1781	76188.96094
1782	14288.53613
1783	55816.14063
1784	83006.90625
1785	46502.60156
1786	17705.71484
1787	38037.375
1788	22884.09961
1789	36354.48047
1790	17100.71484
1791	30815.06641
1792	101439.625
1793	54663.20703
1794	18710.91016
1795	17110.1582
1796	124079.5938
1797	44701.94922
1798	76643.39063
1799	11228.93945
1800	74464.04688
1801	35556.28516
1802	13632.97461
1803	43261.94531
1804	17583.98047
1805	17140.77539
1806	53243.53516
1807	79802.71875
1808	104155.5781
1809	29082.05078
1810	65288.28906
1811	30548.61133
1812	33168.75781
1813	48373.03516
1814	28839.52734
1815	41490.82422
1816	81122.35938
1817	26232.11328
1818	46734.17578
1819	73740.00781
1820	29252.94922
1821	136277.5625
1822	9309.599609
1823	38486.78516
1824	19227.30664
1825	61962.39844
1826	44422.03125
1827	44737.26563
1828	43211.00391
1829	71898.95313
1830	37762.47656
1831	40700.03906
1832	14927.65332
1833	27293.05469
1834	34120.1875
1835	37982.11719
1836	50869.9375
1837	59087.48828
1838	63041.51172
1839	9024.607422
1840	55572.53516
1841	47660
1842	58173.91016
1843	45299.32813
1844	49929.29297
1845	60547.67578
1846	54852.76563
1847	24545.00977
1848	81930.89844
1849	53236.14844
1850	63643.30078
1851	32856.02734
1852	25473.03906
1853	34683.91016
1854	15067.11523
1855	27750.22266
1856	28275.8125
1857	96848.41406
1858	31342.19922
1859	23329.74805
1860	11607.8252
1861	47387.94922
1862	33424.32813
1863	31878.67578
1864	15413.73926
1865	85224.34375
1866	74682.72656
1867	15577.10938
1868	151332.7969
1869	23154.94336
1870	22439.15039
1871	36563.09766
1872	35225.82422
1873	21120.88672
1874	58573.875
1875	57911.86719
1876	41540.42188
1877	24770.48633
1878	34866.66406
1879	27398.21289
1880	53204.12891
1881	27461.53125
1882	47840.17188
1883	16831.5293
1884	21155.61328
1885	22737.64063
1886	46986.02344
1887	33997.84766
1888	59516.44141
1889	42626.52734
1890	20696.70313
1891	43131.44531
1892	38165.67188
1893	8559.210938
1894	48926.72266
1895	20482.75977
1896	25454.00586
1897	29315.29688
1898	45266.41406
1899	31293.35352
1900	42484.85547
1901	15983.00781
1902	11294.50293
1903	44327.125
1904	26037.35547
1905	102923.0859
1906	21587.61523
1907	47378.125
1908	46398.23438
1909	45082.14453
1910	58095.57813
1911	33449.58594
1912	65085.28516
1913	33775.44922
1914	35865.41406
1915	25400.61328
1916	52497.76172
1917	114833.2109
1918	140698.0313
1919	50712.58984
1920	35925.42969
1921	15314.8623
1922	31968.58789
1923	51548.28125
1924	56724.12891
1925	33834.20703
1926	20337.28125
1927	49922.50781
1928	64027.44141
1929	100454.9219
1930	57393.12891
1931	50900.99219
1932	36380.83594
1933	57841.75781
1934	38974.96484
1935	30253.63672
1936	11865.12305
1937	85088.46875
1938	67881.22656
1939	41737.54297
1940	21520.46875
1941	17608.26563
1942	6620.663086
1943	21040.34961
1944	59988.04688
1945	78537.17969
1946	32783.54688
1947	26490.92188
1948	44344.40625
1949	22708.25391
1950	43631.01953
1951	61161.75781
1952	56251.67578
1953	28084.45703
1954	64623.65234
1955	45696.88281
1956	7617.567383
1957	22273.93555
1958	131303.8438
1959	17404.70313
1960	49110.02734
1961	43583.29688
1962	16483.08984
1963	13046.88477
1964	23823.37695
1965	13657.01367
1966	20693.72461
1967	45201.96875
1968	33363.85156
1969	64746.48828
1970	43938.74219
1971	38771.37109
1972	87835.97656
1973	35949.32422
1974	58343.96094
1975	51206.375
1976	31916.52344
1977	29122.14453
1978	50632.78906
1979	33011.54297
1980	37205.15234
1981	34247.27344
1982	37630.34375
1983	57946.32422
1984	45775.42969
1985	63619.26172
1986	13102.75781
1987	57378.00781
1988	58302.07031
1989	49666.51172
1990	58162.72266
1991	49938.58594
1992	19891.81055
1993	25258.50781
1994	39146.82031
1995	35640.41016
1996	34184.39844
1997	52545.23438
1998	32245.27734
1999	57123.53125
2000	85815.59375
2001	42456.06641
2002	84694.52344
2003	94309.45313
2004	73924.85938
2005	61071.48828
2006	39600.14453
2007	92216.60938
2008	14427.33594
2009	59233.52734
2010	22163.54688
2011	79113.15625
2012	13935.63672
2013	27776.89648
2014	21211.42578
2015	25206.5957
2016	9313.907227
2017	84558.53125
2018	22053.8418
2019	48823.55078
2020	16182.22559
2021	30600.44141
2022	79555.89844
2023	53237.875
2024	21828.94336
2025	30257.25
2026	13761.56934
2027	62370.94922
2028	28426.55078
2029	30155.10547
2030	50382.75781
2031	22207.59375
2032	38638
2033	72567.49219
2034	78628.69531
2035	18065.96484
2036	16662.75391
2037	14046.46484
2038	37246.875
2039	42042.58984
2040	32925.19531
2041	40906.11719
2042	58398.16406
2043	23070.21484
2044	35645.85547
2045	33629.82422
2046	27773.99609
2047	68763.46094
2048	62050.52734
2049	71932.07813
2050	35297.14063
2051	41832.64063
2052	32124.5
2053	27066.35938
2054	7944.33252
2055	66445.0625
2056	27469.06836
2057	38922.11719
2058	47019.28125
2059	36085.56641
2060	51704.54297
2061	97856.27344
2062	52448.78906
2063	66394.04688
2064	56322.23828
2065	9109.522461
2066	56290.57422
2067	56121.07813
2068	22434.87695
2069	15927.93945
2070	42616.10547
2071	60437.96094
2072	54089.46094
2073	93175.67188
2074	25944.88867
2075	68416.10156
2076	25624.93164
2077	52025.45703
2078	55139.51563
2079	10021.6543
2080	19389.8457
2081	35896.82813
2082	40458.09766
2083	38813.95313
2084	39872.58594
2085	72662.1875
2086	23090.61523
2087	34291.32031
2088	22501.80859
2089	22672.74219
2090	21213.39453
2091	55454.95703
2092	19168.93164
2093	67843.20313
2094	38312.55469
2095	68358.89063
2096	10245.04199
2097	51491.0625
2098	43984.47656
2099	15081.04199
2100	60483.28906
2101	59401.85547
2102	32204.64258
2103	31718.88086
2104	21488.89648
2105	19268.44531
2106	36070.85938
2107	25301.63477
2108	47421.88281
2109	8036.09082
2110	14064.31543
2111	89708.86719
2112	87301.67188
2113	26411.26758
2114	12862.03516
2115	111789.5156
2116	61640.17188
2117	30069.54492
2118	37972.71094
2119	41265.11719
2120	63311.65234
2121	44189.625
2122	14916.54883
2123	19536.54688
2124	43738.07813
2125	39536.49219
2126	75432.46094
2127	35633.30859
2128	38466.32813
2129	13116.87305
2130	30270.62891
2131	61964.24609
2132	68641.625
2133	10467.625
2134	28575.5332
2135	38903.44141
2136	55046.34766
2137	34502.39844
2138	14811.8418
2139	23387.83203
2140	156708.875
2141	61224.45703
2142	15877.13379
2143	23950.73828
2144	13049.60352
2145	31455.76563
2146	63786.32422
2147	63239.62109
2148	15938.99219
2149	30719.45898
2150	116832.9453
2151	30970.55078
2152	47419.41406
2153	31256.625
2154	18654.99023
2155	99009.98438
2156	35024.92578
2157	17633.36133
2158	31789.33008
2159	47926.41016
2160	49521.54297
2161	61894.04297
2162	66069.90625
2163	51338.44922
2164	39925.4375
2165	83279.57813
2166	50719.15234
2167	73464.375
2168	63832.53906
2169	27837.82422
2170	64396.63281
2171	23924.07422
2172	57251.36719
2173	32880.06641
2174	21861.11133
2175	124689.8984
2176	21224.23047
2177	44162.27344
2178	27636.47656
2179	47686.77734
2180	26272.63672
2181	33785.31641
2182	30678.86914
2183	43450.53516
2184	42532.10547
2185	35827.98438
2186	21703.26953
2187	43058.51953
2188	65589.36719
2189	32221.67188
2190	36154.34375
2191	91697.80469
2192	44866.38281
2193	46028.71484
2194	28926.65234
2195	31944.99414
2196	20703.52539
2197	22539.69922
2198	12874.73438
2199	50466.23047
2200	43970.69141
2201	19947.14648
2202	26082.18555
2203	85930.51563
2204	73555
2205	74963.70313
2206	49075.40234
2207	11572.82227
2208	21226.21094
2209	25696.29102
2210	36663.375
2211	20144.9375
2212	35026.14844
2213	61743.39844
2214	50982.46484
2215	23955.31445
2216	18320.3125
2217	52639.70313
2218	99865.96875
2219	17789.84766
2220	56646.625
2221	49425.51172
2222	29453.44141
2223	25149.51953
2224	41765.35938
2225	73161.28125
2226	10794.22266
2227	83532.50781
2228	22755.51563
2229	44326.00781
2230	31561.71289
2231	49970.40625
2232	20410.20508
2233	21064.85547
2234	36764.44141
2235	64482.24219
2236	77712.63281
2237	67354.11719
2238	69806.42188
2239	69047.40625
2240	79417.83594
2241	67290.5625
2242	55550.02344
2243	95330.17969
2244	95204.79688
2245	17298.83594
2246	40809.32813
2247	15775.28516
2248	28556.08984
2249	41078.11719
2250	139991.2969
2251	78050.54688
2252	18580.875
2253	39397.55078
2254	40620.12891
2255	17306.56445
2256	21860.74023
2257	23964.3457
2258	41809.18359
2259	54323.84766
2260	17982.96484
2261	26995.63086
2262	34175.4375
2263	27239.03125
2264	16134.58008
2265	55951.25781
2266	44614.65234
2267	18635.70117
2268	34796.42969
2269	45190.11328
2270	38613.05078
2271	70399.67188
2272	21577.52539
2273	49880.18359
2274	29697.10547
2275	22341.29688
2276	25215.24023
2277	44922.91406
2278	21759.03125
2279	34340.75391
2280	30082.94141
2281	28306.66602
2282	35571.97656
2283	12376.625
2284	37251.59766
2285	83100.73438
2286	10250.02832
2287	15091.33008
2288	24295.07031
2289	40318.00391
2290	34987.08203
2291	14095.43457
2292	40503.08984
2293	21833.92969
2294	30150.98828
2295	24653.52148
2296	32435.49609
2297	64039.73047
2298	32508.62695
2299	64748.10156
2300	37509.10547
2301	19326.16797
2302	54142.3125
2303	33969.34375
2304	98066.78906
2305	11301.41211
2306	47098.75
2307	63201.50391
2308	17128.64648
2309	40703.96094
2310	50230.87891
2311	13130.70605
2312	79435.70313
2313	22558.79883
2314	52952.4375
2315	60127.11719
2316	17883.81055
2317	43563.39063
2318	58860.5
2319	21231.29688
2320	45929.47266
2321	54811.79688
2322	81323.95313
2323	32625.58398
2324	54418.54688
2325	22450.87109
2326	55427.30859
2327	14659.3877
2328	58806.96875
2329	16402.78125
2330	61695.00391
2331	73652.0625
2332	17937.63672
2333	51802.28516
2334	20939.5332
2335	53897.25391
2336	56468.32813
2337	24292.66992
2338	77870.74219
2339	33228.53906
2340	52158.82031
2341	55842.26172
2342	54560.42578
2343	60191.55469
2344	103047.5234
2345	43282.83203
2346	25687.60938
2347	42179.92969
2348	55401.72266
2349	39639.35938
2350	63832.92188
2351	35632.55859
2352	61460.53516
2353	16470.72266
2354	50322.02344
2355	16957.20313
2356	36834.26563
2357	47923.71875
2358	43601.28906
2359	21743.42969
2360	40266.92969
2361	22630.32227
2362	59000.12109
2363	44073.44531
2364	95906.48438
2365	18094.95117
2366	23185.04492
2367	38983.31641
2368	17607.39453
2369	24530.36914
2370	46102.12891
2371	22480.28711
2372	57357.44531
2373	21582.68555
2374	26317.94336
2375	35409.64844
2376	57779.06641
2377	60389.85156
2378	28236.38867
2379	44014.48047
2380	19108.02148
2381	47900.10547
2382	34001.44531
2383	21160.06445
2384	32999.55469
2385	21532.15234
2386	19156.62109
2387	54200.73828
2388	20476.79297
2389	8034.421875
2390	29891.74414
2391	40986.09766
2392	58605.65234
2393	28216.27344
2394	38559.02344
2395	80163.09375
2396	20926.00781
2397	22857.67188
2398	25935.56445
2399	65494.4375
2400	46377.16406
2401	91391.75781
2402	45811.19141
2403	36824.48047
2404	46964.76172
2405	48093.64063
2406	93452.40625
2407	56122.78125
2408	36290.35547
2409	59156.14453
2410	175218.8594
2411	46507.41016
2412	40265.875
2413	52032.89844
2414	51676.03516
2415	26694.40234
2416	68581.28125
2417	43851.82422
2418	36390.30859
2419	20692.74609
2420	73139.39844
2421	45944.1875
2422	42568.20313
2423	33830.24609
2424	15892.61523
2425	63433.63281
2426	33275.06641
2427	21819.5957
2428	35892.82813
2429	57374.61328
2430	40541.75781
2431	41513.70313
2432	44049.5
2433	17394.24414
2434	23880.08789
2435	47026.55078
2436	29116.27148
2437	51728.85938
2438	13187.12695
2439	13485.59277
2440	32504.31641
2441	19103.70898
2442	33604.96484
2443	23168.16797
2444	27130.62891
2445	45075.375
2446	21554.96875
2447	35500.24219
2448	48835.32422
2449	17673.32227
2450	29344.49219
2451	36666.49609
2452	66333.60938
2453	38168.01563
2454	49336.79297
2455	26870.74805
2456	117165.0234
2457	43392.47656
2458	58983.35547
2459	33541.33984
2460	50898.38281
2461	21928.51563
2462	20628.76172
2463	12538.39258
2464	49931.14453
2465	120443.3125
2466	20068.60547
2467	27702.11523
2468	14038.3457
2469	23240.88477
2470	49818.67969
2471	8970.636719
2472	75189.8125
2473	17030.47266
2474	44076.28125
2475	9069.674805
2476	86406.17969
2477	32262.09766
2478	12373.05078
2479	32463.36328
2480	56654.24609
2481	48919.43359
2482	101438.1094
2483	65372.71875
2484	12546.46484
2485	21946.45703
2486	71266.94531
2487	23501.33203
2488	37749.26563
2489	37580.20703
2490	47317.83594
2491	107007.4531
2492	27701.95508
2493	102339.9922
2494	71483.88281
2495	18914.69336
2496	76185.32031
2497	114658.6016
2498	46204.01953
2499	28292.81836
2500	23093.49805
2501	28228.24023
2502	20372.64063
2503	51354.41797
2504	62204.66406
2505	16429.25
2506	49542.26953
2507	42891.58203
2508	64643.34375
2509	31831.39453
2510	43289.85547
2511	11112.08984
2512	78454.83594
2513	37703.16797
2514	14653.87891
2515	35709.54297
2516	64628.02734
2517	34346.71875
2518	56452.66797
2519	32149.63281
2520	32395.34961
2521	55529.36719
2522	35728.58594
2523	107162.6406
2524	41924.61328
2525	14638.47266
2526	63672.03516
2527	58142.71094
2528	38956.40625
2529	64153.40625
2530	48679.48047
2531	14420.42773
2532	15696.00488
2533	35695.87109
2534	26874.66797
2535	50568.06641
2536	17852.40234
2537	17867.26758
2538	28310.42578
2539	48736.74219
2540	18430.50195
2541	22021.67188
2542	21666.4668
2543	20817.65234
2544	23861.30078
2545	78052.26563
2546	28477.88867
2547	46488.69922
2548	49910.3125
2549	30271.6875
2550	65721.6875
2551	62496.92188
2552	32604.25586
2553	41721.94531
2554	16280.61523
2555	23556.90234
2556	12626.17285
2557	21274.97852
2558	16115.38281
2559	31172.00781
2560	17234
2561	99091.96094
2562	27334.67773
2563	47061.17578
2564	66074.00781
2565	28354.29297
2566	53318.55469
2567	27755.83203
2568	28272.79102
2569	18068.28711
2570	9917.368164
2571	68510.42188
2572	28135.5293
2573	13810.79688
2574	33792.48438
2575	26656.16992
2576	65264.24609
2577	66333.39063
2578	25261.63672
2579	16645.97656
2580	32600.03711
2581	37091.28125
2582	29926.37891
2583	50933.60547
2584	14660.4248
2585	18616.05078
2586	20017.66406
2587	101259.5391
2588	13241.59668
2589	15331.62988
2590	11670.39844
2591	54294.54297
2592	28203.14648
2593	17468.5957
2594	18642.88672
2595	33418.28906
2596	22403.56055
2597	27278.23047
2598	78218.14844
2599	70124.04688
2600	15832.93945
2601	30497.88477
2602	20360.73047
2603	62284.02344
2604	26320.41016
2605	27572.95898
2606	47177.10156
2607	17552.12305
2608	25432.80859
2609	37193.07031
2610	31880.3125
2611	35789.63281
2612	20085.99414
2613	43302.53516
2614	23010.25391
2615	23113.77734
2616	28114.01367
2617	37275.07813
2618	35895.80078
2619	41719.10156
2620	26324.32617
2621	55173.89453
2622	29924.37891
2623	24177.51367
2624	35747.75
2625	42135.375
2626	29082.60156
2627	39866.82031
2628	94485.99219
2629	27453.06641
2630	6955.777832
2631	125799.8672
2632	54543.24219
2633	16263.0332
2634	15263.7666
2635	24529.36133
2636	73916.5625
2637	45012.73828
2638	136353.8281
2639	55195.74219
2640	77623.92188
2641	23655.74609
2642	14418.77441
2643	33107.50781
2644	46839.63281
2645	55637.38672
2646	77217.35156
2647	36033.94531
2648	15633.99219
2649	124396.8594
2650	23090.31641
2651	20872.32422
2652	41065.25
2653	76460.8125
2654	51986.57813
2655	89957.54688
2656	59317.94922
2657	36727.05078
2658	14991.72266
2659	83084.74219
2660	54053.89844
2661	38024.16797
2662	28726.86523
2663	158144.5938
2664	70672.00781
2665	37803.50391
2666	44760.125
2667	108028.3438
2668	44564.60938
2669	27323.84766
2670	50646.79688
2671	46009.27734
2672	62605.34766
2673	20746.00977
2674	16753.49023
2675	77250.92188
2676	24581.60938
2677	48107.55859
2678	50152.47656
2679	64108.45313
2680	33116.23828
2681	78756.21094
2682	27714.45313
2683	55464.48438
2684	17529.23438
2685	65279.80078
2686	34637.59375
2687	17192.78516
2688	48513.78125
2689	12110.20117
2690	11966.24121
2691	56896.17969
2692	9679.264648
2693	23718.86133
2694	16896.02344
2695	51888.72266
2696	35853.14063
2697	15910.21387
2698	59217.40234
2699	45355.62891
2700	24333.86719
2701	22763.55664
2702	47853.84375
2703	60346.38281
2704	25171.61133
2705	23295.81445
2706	32761.31836
2707	32544.23438
2708	35811.93359
2709	38211.81641
2710	43783.25391
2711	31284.61328
2712	26012.16406
2713	73893.50781
2714	57802.07813
2715	54837.97656
2716	41317.37109
2717	45845.62891
2718	12440.53711
2719	6097.992188
2720	16453.01172
2721	93593.29688
2722	33369.95313
2723	46345.12109
2724	60056.17578
2725	29779.43945
2726	42090.48828
2727	80233.53906
2728	62460.14453
2729	80436.42188
2730	27459.22461
2731	27168.61328
2732	106297.625
2733	31071.98828
2734	111215.4453
2735	11739.93262
2736	61434.27734
2737	39041.69141
2738	24103.98047
2739	51573.43359
2740	19837.50391
2741	30875.76953
2742	61611.74219
2743	57570.6875
2744	49642.67578
2745	60259.34766
2746	79270.66406
2747	36166.90625
2748	36337.01953
2749	48586.5
2750	66556.64844
2751	96894.78125
2752	46438.76953
2753	62613.37109
2754	24859.86328
2755	56449.98828
2756	33987.01953
2757	35554.17969
2758	68966.74219
2759	47485.91016
2760	103386.0469
2761	34836.85156
2762	54775.28125
2763	140936.7188
2764	57260.55859
2765	74767.57813
2766	117821.0859
2767	38805.36719
2768	30547.61914
2769	9666.396484
2770	36450.99219
2771	32094.78516
2772	72795.69531
2773	44837.32813
2774	49287.70313
2775	18301.96875
2776	43915.19141
2777	34067.26953
2778	13551.58789
2779	20256.65234
2780	23407.08203
2781	49834.39453
2782	64853.19531
2783	12102.60156
2784	27382.375
2785	42266.625
2786	27744.41211
2787	26238.70898
2788	48159.26563
2789	34473.16016
2790	37037.41406
2791	30461.91602
2792	19545.99023
2793	20094.70898
2794	71327.42188
2795	20246.73438
2796	7500.349121
2797	55391.27734
2798	22370.07227
2799	23918.46289
2800	15931.0957
2801	44143.96484
2802	37622.51563
2803	20704.29297
2804	49009.13672
2805	35239.71484
2806	29129.32422
2807	40466.86328
2808	38446.16406
2809	80715.75781
2810	16128.72461
2811	50034.48438
2812	33421.46094
2813	24699.63086
2814	50343.86719
2815	49749.97266
2816	30528.43359
2817	31249.36523
2818	26976.06836
2819	48264.50391
2820	65689.13281
2821	18866.44336
2822	16243.32422
2823	51512.28906
2824	23467.78125
2825	18263.80273
2826	12744.12012
2827	17642.80469
2828	21584.03711
2829	21676.24414
2830	21147.46484
2831	34748.17578
2832	38372.66016
2833	43658.26172
2834	133190.4531
2835	30883.32227
2836	78973.1875
2837	16139.90039
2838	50648.28906
2839	64808.56641
2840	43775.84375
2841	50651.57813
2842	42687.27344
2843	69140.60156
2844	36827.99219
2845	48550.53906
2846	57773.47656
2847	40982.78125
2848	36830.63672
2849	70727.70313
2850	36218.07031
2851	49955.51953
2852	45790.8125
2853	20684.63867
2854	22967.32422
2855	25519.76367
2856	49671.46094
2857	16593.61133
2858	39116.07813
2859	77171.6875
2860	57213.51953
2861	40679.44141
2862	109665.3516
2863	57737.85938
2864	48280.17969
2865	19189.16797
2866	58427.91016
2867	33322.70313
2868	169263.6719
2869	46814.20313
2870	63490.02734
2871	42966.375
2872	47582.57031
2873	142253.9219
2874	27621.22266
2875	26913.28711
2876	21666.0293
2877	56746.60938
2878	13432.88867
2879	11850.07617
2880	49601.14453
2881	35465.56641
2882	23192.15039
2883	76068.78906
2884	40509.85938
2885	27672.75391
2886	27044.6582
2887	10989.1543
2888	118960.6875
2889	20519.23242
2890	22084.02344
2891	15148.33398
2892	50128.80078
2893	58370.75
2894	21107.15234
2895	44303.33594
2896	25546.33008
2897	43657.97266
2898	10546.9209
2899	49528.38281
2900	44050.98047
2901	10983.4375
2902	27620.96484
2903	39069.08984
2904	51630.18359
2905	78194.53906
2906	58329.61328
2907	41954.72266
2908	22658.08984
2909	24864.93555
2910	147490.8281
2911	40218.36719
2912	49145.25391
2913	47499.21484
2914	58978.78125
2915	68653.11719
2916	38975.87891
2917	29943.35742
2918	17383.4668
2919	27524.60547
2920	71360.77344
2921	38000.07422
2922	67323.21094
2923	11551.06641
2924	18657.07813
2925	55205.14453
2926	52306.35938
2927	35587.48828
2928	39273.46875
2929	14873.04395
2930	23177.73633
2931	16347.85156
2932	25378.20313
2933	28104.41211
2934	33566.42969
2935	17227.85742
2936	13837.49219
2937	9325.039063
2938	34968.98438
2939	22871.8125
2940	29483.34375
2941	75345.32031
2942	18042.77539
2943	71545.32813
2944	42963.73047
2945	74130.3125
2946	16787.4668
2947	27765.83203
2948	33590.00781
2949	45712.98047
2950	38179.76953
2951	45356.32813
2952	72023.21875
2953	57119.40625
2954	21931.54297
2955	12582.33594
2956	46444.78125
2957	35906.83984
2958	14336.15918
2959	35094.43359
2960	20169.32031
2961	14604.02734
2962	24725.65234
2963	30821.73438
2964	75535.98438
2965	34587.98047
2966	83033.19531
2967	33382.99219
2968	65345.10938
2969	58652.49609
2970	30346.33008
2971	72362.65625
2972	16509.17773
2973	17712.79688
2974	35401.90234
2975	24975.69531
2976	84427.82813
2977	16224.34375
2978	20675.87891
2979	16278.64355
2980	9330.616211
2981	47060.23047
2982	59975.875
2983	59148.01953
2984	57051.75
2985	88504.00781
2986	19008.3457
2987	102346.2813
2988	34327.14063
2989	72510.58594
2990	44937.83594
2991	51993.4375
2992	16560.97266
2993	96492.58594
2994	88293.48438
2995	39433.86328
2996	14832.9043
2997	25163.19922
2998	32954.58594
2999	33352.17188
3000	62187.08594
3001	35585.53906
3002	48313.76953
3003	82007.89844
3004	56987.94922
3005	48656.75781
3006	69553.13281
3007	56869.86328
3008	95575.60938
3009	76509.11719
3010	37307.14844
3011	13756.44336
3012	56984.85938
3013	32727.66797
3014	65714.49219
3015	58470.32422
3016	25711.21289
3017	31747.1875
3018	39475.39844
3019	27863.56641
3020	59293.62109
3021	37223.03125
3022	17013.41797
3023	50925.19531
3024	71452.30469
3025	19958.88281
3026	83974.28125
3027	12387.46582
3028	45063.61719
3029	37500.89453
3030	59894.76172
3031	50146.53906
3032	16848.56641
3033	58338.28516
3034	39629.25781
3035	85213.03906
3036	42694.46484
3037	16801.81836
3038	39848.58203
3039	56885.48828
3040	51783.96094
3041	50658.94141
3042	45421.41016
3043	27617.69922
3044	94460.89844
3045	39477.80859
3046	62164.60547
3047	21220.3125
3048	15827.19531
3049	18717.99023
3050	15953.29883
3051	73095.42969
3052	12738.49219
3053	22946.11328
3054	52553.80078
3055	60178.62891
3056	70700.84375
3057	36346.20313
3058	25697.10547
3059	98801.00781
3060	48456.97656
3061	32291.24414
3062	55950.64063
3063	75467.46875
3064	28258.82617
3065	69530.44531
3066	41520.24219
3067	35094.47266
3068	104354.2813
3069	51030.76563
3070	12265.87305
3071	32934.19531
3072	24902.31445
3073	118626.0625
3074	24762.63477
3075	35970.99219
3076	48695.19922
3077	61922.0625
3078	59696.87891
3079	35065.51563
3080	91936.375
3081	47365.50781
3082	64604.39844
3083	69213.28125
3084	50646.71094
3085	32843.38281
3086	35950.61328
3087	15461.14063
3088	35875.95703
3089	55035.04297
3090	22422.46484
3091	13538.27441
3092	26606.46289
3093	14856.94043
3094	61970.25
3095	6529.952148
3096	38194.39844
3097	24207.76953
3098	34973.21875
3099	14524.79395
3100	77977.95313
3101	9474.326172
3102	13038.96387
3103	103257.0781
3104	89447.08594
3105	42924.62109
3106	14809.65137
3107	33355.87891
3108	19423.90039
3109	16031.55957
3110	60072.625
3111	15638.11621
3112	27442.39453
3113	41581.14453
3114	22935.27148
3115	41832.63672
3116	21934.85547
3117	15430.61719
3118	64114.37891
3119	24012.02344
3120	32042.17383
3121	42715.54297
3122	47320.50391
3123	45705.86719
3124	58051.25781
3125	54053.43359
3126	10636.25
3127	18498.75391
3128	40856.0625
3129	56386.83203
3130	21203.13867
3131	33401.44531
3132	17765.58594
3133	38741.24609
3134	22442.24805
3135	79318.30469
3136	20653.16992
3137	12608.65039
3138	15904.49219
3139	13894.17578
3140	13650.15625
3141	31709.17773
3142	76701.85938
3143	35191.66406
3144	28497.02344
3145	20494.30273
3146	41113.10938
3147	57223.48047
3148	108675.6797
3149	18413.28711
3150	17760.74023
3151	46177.4375
3152	62034.56641
3153	36490.73438
3154	23864.74219
3155	21696.97266
3156	106814.6953
3157	24299.51953
3158	16878.40234
3159	53546.89063
3160	11325.47656
3161	52713.65625
3162	81115.88281
3163	47955.14453
3164	46323.61328
3165	39969.1875
3166	55394.85938
3167	54531.41406
3168	57039.20703
3169	49861.27344
3170	25475.00195
3171	43554.28906
3172	76925.01563
3173	87143.35156
3174	60934.64844
3175	38051.72656
3176	26290.60938
3177	67846.85938
3178	25222.11133
3179	78855.15625
3180	97725.72656
3181	63320.75391
3182	33306.84375
3183	35301.19531
3184	87119.23438
3185	123979.3984
3186	26720.62109
3187	73922.8125
3188	51522.4375
3189	62249.99609
3190	59889.60938
3191	87298.35156
3192	23957.99023
3193	54797.48047
3194	96178.40625
3195	14464.49805
3196	61461.51172
3197	37401.95703
3198	32699.60938
3199	25996.76172
3200	27283.89844
3201	48271.79297
3202	19999.44141
3203	18907.98438
3204	62191.30859
3205	35714.23047
3206	76636.375
3207	41502.94141
3208	43987.12109
3209	30738.42188
3210	14852.65332
3211	52450.375
3212	24034.22461
3213	8864.179688
3214	35677.72656
3215	46657.52734
3216	16166.79883
3217	33265.10547
3218	19145.02734
3219	43617.92578
3220	45869.91016
3221	65100.72266
3222	28470.75977
3223	19766.07422
3224	80476.03906
3225	34660.76563
3226	35003.92969
3227	18214.41016
3228	21980.64063
3229	28639.38086
3230	22915.4043
3231	76035.5
3232	23121.61328
3233	27431.3125
3234	77875.59375
3235	27083.24219
3236	31491.44922
3237	35267.55078
3238	29139.83984
3239	91358.6875
3240	23700.23633
3241	29155.51758
3242	38781.95313
3243	70198.58594
3244	31664.31836
3245	33608.26172
3246	25906.86328
3247	63398.56641
3248	20551.69922
3249	20688.18945
3250	11722.99805
3251	62906.85156
3252	90792.26563
3253	14278.52832
3254	73047.78906
3255	57809.99219
3256	65292.03906
3257	41410.36719
3258	92786.8125
3259	34014.21875
3260	14822.85742
3261	19754.2832
3262	76327.42188
3263	26631.19336
3264	81534.35938
3265	26020.44141
3266	62993.64453
3267	34152.05859
3268	43414.30469
3269	53450.39844
3270	32711.57813
3271	13677.35156
3272	29154.04297
3273	15748.6377
3274	24110.52344
3275	17311.49023
3276	54305.74609
3277	48935.86719
3278	66097.71094
3279	24792.46094
3280	63713.35547
3281	16078.51563
3282	19705.74414
3283	40558.63281
3284	33569.60547
3285	72740.72656
3286	36330.83594
3287	26110.59766
3288	19464.27148
3289	49799.57813
3290	35533.32031
3291	49761.85156
3292	44066.88281
3293	13309.91992
3294	45756.28125
3295	28676.52539
3296	27892.96484
3297	98915.71875
3298	63425.32813
3299	14024.61914
3300	40475.06641
3301	22393.46875
3302	20488.38281
3303	32237.42969
3304	17992.32227
3305	161106.125
3306	35122.51953
3307	14395.28516
3308	71978.21094
3309	97891.49219
3310	62296.75
3311	25798.17188
3312	72501.73438
3313	27058.65039
3314	33983.70703
3315	34102.44922
3316	26382.54297
3317	47566.19141
3318	115576.6328
3319	43049
3320	43197.42188
3321	15765.74805
3322	65568.625
3323	24686.32031
3324	17223.85352
3325	14432.16992
3326	60543.98047
3327	32502.50586
3328	18681.11914
3329	31782.35156
3330	21902.38086
3331	79803.82813
3332	48880.20703
3333	40630.55469
3334	52276.01563
3335	37759.36719
3336	33252.21094
3337	16135.23047
3338	13442.45117
3339	49895.07422
3340	37886.09375
3341	30690.11914
3342	40753.07813
3343	22752.23242
3344	14516.9834
3345	40450.07813
3346	42026.47656
3347	19596.67578
3348	37394.66797
3349	70275.26563
3350	21636.59375
3351	18910.94922
3352	41024.79297
3353	38246.03125
3354	78624.60156
3355	21145.83398
3356	22190.73828
3357	35810.47266
3358	46708.37891
3359	35810.1875
3360	32808.08594
3361	50293.50391
3362	38823.30078
3363	22779.64648
3364	48958.90234
3365	80888.75
3366	16223.63281
3367	64144.92188
3368	20414.0293
3369	14433.05273
3370	107350.8047
3371	33918.125
3372	34625.67969
3373	36351.59766
3374	50013.75781
3375	51520.20703
3376	13031.76367
3377	53944.28125
3378	46581
3379	19435.46875
3380	75175.74219
3381	53666.60547
3382	69260.78906
3383	13215.58984
3384	22334.75781
3385	61407.60938
3386	15639.64551
3387	29796.88477
3388	40319.23438
3389	39803.15625
3390	57190.5
3391	30213.47461
3392	36734.26172
3393	18872.89648
3394	54468.01953
3395	17030.07227
3396	69998.07031
3397	112259.6953
3398	34565.22656
3399	42250.52734
3400	18089.66992
3401	65686.75781
3402	17076.47656
3403	25976.14258
3404	35990.84766
3405	54646.83203
3406	38505.77734
3407	46524.58594
3408	29841.46484
3409	19480.70117
3410	72058.28906
3411	28818.11523
3412	51145.62891
3413	20221.66602
3414	28530.73242
3415	42234.53906
3416	30387.48828
3417	54308.5
3418	132205.4844
3419	32913.52734
3420	20160.08984
3421	41506.99609
3422	111736.3359
3423	16061.32422
3424	13955.85742
3425	22095.68164
3426	8764.220703
3427	21130.63672
3428	77321.4375
3429	14559.04883
3430	87025.8125
3431	34380
3432	57839.47656
3433	36688.51953
3434	100327.0234
3435	41539.24219
3436	75281.83594
3437	38008.74219
3438	89113.55469
3439	21279.01563
3440	38856.10156
3441	29392.91797
3442	18214.33789
3443	34807.78125
3444	36665.49219
3445	36079.14453
3446	12191.79492
3447	21402.48438
3448	91469.25781
3449	24031.02148
3450	93303.67188
3451	26924.09961
3452	59796.67578
3453	58056.73828
3454	67723.92188
3455	28953.79102
3456	32656.57227
3457	30724.47461
3458	13088.46094
3459	65017.55859
3460	26496.17188
3461	25822.61914
3462	56403.36719
3463	50880.69141
3464	15431.85938
3465	13905.7959
3466	49526.57031
3467	18191.25
3468	23614.73242
3469	21328.74023
3470	40841.69531
3471	36714.64844
3472	19600.04883
3473	31628.73438
3474	17970.4082
3475	16382.28613
3476	50502.85938
3477	39206.44141
3478	24635.79297
3479	79274.21875
3480	47484.53125
3481	29529.39648
3482	39841.40234
3483	15606.34961
3484	26723.91016
3485	49893.32813
3486	76392.09375
3487	21839.86914
3488	12803.5625
3489	64023.84766
3490	30462.92188
3491	89332.92969
3492	25971.74805
3493	43400.62109
3494	51765.27344
3495	57747.04297
3496	41632.51172
3497	46275.83594
3498	20317.45313
3499	113589.5547
3500	85111.82813
3501	21126.98047
3502	75052.60938
3503	30330.24414
3504	59502.98047
3505	10916.32422
3506	14694.09277
3507	36902.25
3508	11173.5625
3509	8128.457031
3510	12826.66699
3511	13917.65918
3512	131503.1563
3513	8420.510742
3514	35025.79688
3515	51260.39063
3516	48773.9375
3517	12577.46484
3518	50481.04688
3519	39972.27344
3520	13881.74707
3521	42522.76563
3522	24143.07031
3523	68344.47656
3524	22090.00391
3525	59169.95703
3526	12734.24609
3527	20893.55664
3528	18549.69922
3529	49843.04688
3530	15266.16406
3531	11356.60449
3532	16306.81641
3533	19582.13867
3534	47732.46484
3535	9078.732422
3536	11803.58203
3537	91259.57031
3538	85026.45313
3539	23163.7793
3540	38124.78906
3541	39024.1875
3542	29935.24414
3543	85321.17969
3544	45822.77344
3545	121794.1484
3546	14361.53613
3547	13341.52832
3548	31900.71875
3549	19302.64453
3550	41452.17188
3551	30535.00391
3552	16698.05078
3553	40944.86328
3554	24796.18359
3555	32435.91797
3556	10865.19434
3557	7822.70752
3558	79463.69531
3559	49449.70313
3560	56695.25781
3561	14349.43164
3562	22125.89063
3563	11510.32813
3564	5861.499023
3565	11565.0293
3566	36688.42578
3567	40226.6875
3568	30340.84766
3569	20687.64063
3570	15259.45605
3571	23952.84375
3572	86881.46094
3573	9949.271484
3574	16921.95703
3575	24957.53906
3576	21335.66797
3577	84714.71875
3578	56526.51172
3579	33809.91797
3580	7353.918945
3581	19977.25391
3582	29955.05273
3583	20458.83984
3584	26338.69336
3585	11283.42969
3586	22333.48633
3587	66744.39844
3588	12867.72949
3589	50219.67969
3590	9161.25293
3591	22340.58984
3592	36391.83594
3593	16225.96289
3594	15990.85352
3595	41605.57031
3596	16749.49023
3597	49572.80469
3598	7787.939453
3599	75292.01563
3600	36316.34375
3601	31402.56445
3602	35168.85547
3603	13721.73242
3604	15667.30469
3605	39343.21094
3606	24296.5957
3607	10210.7002
3608	32531.01953
3609	27840.10742
3610	39464.51563
3611	9213.039063
3612	24355.79102
3613	22702.78516
3614	18768.12109
3615	13359.30176
3616	22955.05273
3617	23094.36133
3618	39306.74609
3619	16995.72656
3620	14134.52344
3621	21436.12695
3622	15494.75293
3623	19845.45117
3624	48007.92188
3625	68693.75781
3626	18713.83203
3627	7640.498535
3628	18950.05469
3629	16897.37109
3630	13369.82813
3631	30536.92188
3632	23579.46289
3633	21290.6543
3634	17794.61523
3635	44924.29297
3636	13698.00879
3637	24308.6875
3638	13348.17383
3639	21034.61523
3640	14699.39258
3641	16525.41992
3642	26111.75781
3643	12450.03223
3644	15822.94043
3645	25004.73438
3646	11234.97852
3647	26715.39648
3648	13436.58691
3649	38903.17578
3650	42414.25
3651	23107.93164
3652	35527.55078
3653	25190.41211
3654	18673.31445
3655	22396.14453
3656	16797.44141
3657	18032.62891
3658	18050.50195
3659	33176.67969
3660	7860.558594
3661	26202.72852
3662	8832.773438
3663	31204.54688
3664	18509.00586
3665	15079.94531
3666	17677.7168
3667	19607.69141
3668	8774.140625
3669	29293.00586
3670	12872.45605
3671	12102.30859
3672	24063.13086
3673	41004.89453
3674	27128.31055
3675	21780.58789
3676	27087.39063
3677	12258.38086
3678	21542.98242
3679	18428.125
3680	7736.227051
3681	34361.67969
3682	22674.96094
3683	95373.13281
3684	12195.43555
3685	27415.35547
3686	19286.40625
3687	28322.86523
3688	25159.17188
3689	6254.984863
3690	22947.74414
3691	11145.14941
3692	55338.59766
3693	25895.04688
3694	33284.08984
3695	28179.06641
3696	15735.18262
3697	52547.62109
3698	38223.85938
3699	55548.07031
3700	31579.17969
3701	25715.8125
3702	24515.03516
3703	28873.47852
3704	31550.36133
3705	52536.34766
3706	12801.61621
3707	7708.303223
3708	11872.94922
3709	7568.659668
3710	33855.44141
3711	37133.73047
3712	24944.57813
3713	21295.5957
3714	35413.1875
3715	16612.15625
3716	19514.1543
3717	13703.2002
3718	29771.06641
3719	27419.13672
3720	19596.78516
3721	8756.53125
3722	22568.82617
3723	17861.84961
3724	13856.74414
3725	10213.18457
3726	8328.422852
3727	27653.34766
3728	35720.78906
3729	25795.17383
3730	27746.85352
3731	29642.43359
3732	6865.498535
3733	7446.748535
3734	38025.88672
3735	7406.835449
3736	11716.10156
3737	18722.28516
3738	10864.33887
3739	41986.58594
3740	9004.126953
3741	24351.5332
3742	17278.98047
3743	25023.15625
3744	17505.72852
3745	7707.203125
3746	45187.65234
3747	24134.87109
3748	42666.21484
3749	42752.0625
3750	28713.45508
3751	10936.51465
3752	21668.14844
3753	12067.58301
3754	22084.76367
3755	42572.47656
3756	17703.09961
3757	30801.8418
3758	34964.50781
3759	8141.789551
3760	35323.98438
3761	8633.527344
3762	14639.7373
3763	8181.709961
3764	10230.69727
3765	27437.69141
3766	23025.06055
3767	27598.70703
3768	18796.3125
3769	27845.30469
3770	15109.70313
3771	13442.57031
3772	20727.5918
3773	24351.6543
3774	30684.18359
3775	19061.11133
3776	16442.51172
3777	17229.40234
3778	13184.16797
3779	22761.13086
3780	28313.93555
3781	21023.32617
3782	20128.17188
3783	18910.72852
3784	9791.032227
3785	7486.446289
3786	24375.0293
3787	23244.29883
3788	17458.77734
3789	11799.46387
3790	14263.65137
3791	30996.33594
3792	7991.898438
3793	17379.28125
3794	21103.25586
3795	18287.00195
3796	23668.58594
3797	14865.00586
3798	15174.58203
3799	11581.17773
3800	14105.375
3801	19487.80469
3802	24659.08008
3803	12129.34375
3804	34706.86328
3805	28761.97266
3806	11597.34082
3807	31941.39844
3808	115044.3281
3809	16054.72656
3810	31081.38281
3811	31268.4375
3812	41899.14453
3813	9035.792969
3814	17264.16992
3815	32285.9668
3816	22024.95313
3817	21210.39258
3818	15761.03223
3819	13607.72852
3820	31162.35742
3821	33572.57813
3822	11666.46777
3823	11845.96777
3824	18059.15234
3825	13028.94629
3826	12377.31543
3827	9792.185547
3828	14143.01172
3829	9738.556641
3830	11012.44727
3831	20413.80859
3832	21435.86133
3833	18304.02148
3834	49857.98828
3835	16753.53125
3836	17561.99609
3837	18496.85938
3838	11265.94434
3839	27720.56641
3840	14691.06738
3841	14879.28418
3842	26729.71875
3843	17280.78125
3844	7832.869141
3845	9513.208984
3846	24508.00977
3847	14470.87012
3848	28168.41797
3849	28728.69531
3850	25244.48828
3851	13090.01465
3852	11460.68164
3853	15886.83496
3854	14477.64746
3855	18976.83203
3856	11749.41797
3857	15030.52734
3858	8716.445313
3859	20125.48828
3860	20900.45117
3861	8863.4375
3862	31302.41992
3863	8828.589844
3864	25255.61719
3865	28110.23828
3866	16655.92188
3867	15132.83691
3868	8826.322266
3869	11582.54883
3870	5479.741211
3871	29561.82617
3872	14141.73828
3873	8359.814453
3874	11308.08594
3875	14130.2959
3876	6274.699219
3877	62432.20313
3878	25048.76172
3879	28635.10938
3880	7972.71582
3881	17823.39453
3882	18087.19141
3883	20294.42969
3884	25979.89258
3885	8930.216797
3886	21162.79688
3887	34246.02344
3888	26793.94531
3889	35255.40234
3890	16972.04492
3891	13805.52539
3892	15666.13281
3893	9049.456055
3894	27859.75
3895	13379.62988
3896	16843.91602
3897	27086.02344
3898	15595.69727
3899	23838.60938
3900	24278.95703
3901	23601.08984
3902	9007.522461
3903	25243.30469
3904	17509.77344
3905	18623.70313
3906	22401.20508
3907	42877.95703
3908	10028.49512
3909	12344.83691
3910	19118.69141
3911	17836.95313
3912	15983.3418
3913	12155.26465
3914	13476.64453
3915	30563.05859
3916	17656.9043
3917	7446.327148
3918	10576.29102
3919	15061.97852
3920	6402.6875
3921	16495.52734
3922	35403.98438
3923	8838.480469
3924	25533.4082
3925	15664.95508
3926	26595.00781
3927	19504.19727
3928	14589.40039
3929	16722.61719
3930	6886.881836
3931	17837.80859
3932	15244.67773
3933	6260.15918
3934	27150.28125
3935	12991.28223
3936	36043.66016
3937	13180.21973
3938	18927.87305
3939	26044
3940	16718.16797
3941	40924.27344
3942	11593.4707
3943	6958.100586
3944	14778.2373
3945	22870.08398
3946	11092.14551
3947	13673.00293
3948	7755.782715
3949	6182.673828
3950	13892.30469
3951	41724.78906
3952	11600.95898
3953	13867.02246
3954	17579.64844
3955	12172.18555
3956	4708.247559
3957	29894.14453
3958	15735.62891
3959	15996.06934
3960	31085.81836
3961	16290.55273
3962	13417.73438
3963	6152.556152
3964	7545.101563
3965	24103.85547
3966	19263.51953
3967	10625.41406
3968	21474.92188
3969	11699.69727
3970	11466.05273
3971	22508.7832
3972	16603.82617
3973	18255.67969
3974	7104.200684
3975	35885.91797
3976	13088.47559
3977	14626.98438
3978	18726.32031
3979	9347.665039
3980	19897.52344
3981	16857.52539
3982	14133.31738
3983	17263.71094
3984	12914.62891
3985	9774.693359
3986	45197.98047
3987	24959.38281
3988	6533.967773
3989	7750.012695
3990	9174.204102
3991	15421.77148
3992	17283.10547
3993	21711.1875
3994	21445.61133
3995	31960.08984
3996	14195.13281
3997	24285.94141
3998	19981.42383
3999	7356.289063
4000	14457.80273
4001	46986.375
4002	10440.37012
4003	20653.10547
4004	16646.12891
4005	15210.79688
4006	15150.48145
4007	6913.434082
4008	37936.86328
4009	19826.75977
4010	4288.606934
4011	14423.35156
4012	15172
4013	25484.03125
4014	10047.01563
4015	29547.64648
4016	13937.55957
4017	42054.37109
4018	8150.304199
4019	26470.06055
4020	15776.66602
4021	19282.6875
4022	17443.43359
4023	16100.1084
4024	11343.22168
4025	12068.46973
4026	7766.049316
4027	9345.866211
4028	33767.16797
4029	11037.07227
4030	22785.14648
4031	19947.05469
4032	5875.510254
4033	23806.44531
4034	13746.07227
4035	6370.222656
4036	8292.719727
4037	36821.14453
4038	13747.41113
4039	22023.57227
4040	21899.32813
4041	36996.91016
4042	17336.71875
4043	18030.81836
4044	26367.36133
4045	11524.32715
4046	23933.11328
4047	8648.214844
4048	12601.26855
4049	10628.96289
4050	40936.14453
4051	18572.53516
4052	6854.179688
4053	20982.28906
4054	51896.32813
4055	12829.2041
4056	22519.09961
4057	11795.93164
4058	7598.882813
4059	15284.02344
4060	8581.962891
4061	23279.92578
4062	20132.77344
4063	13613.17188
4064	25315.9668
4065	17608.92188
4066	6744.471191
4067	5071.626465
4068	28819.62109
4069	20586.79297
4070	10133.83789
4071	21235.41016
4072	10168.42383
4073	5381.40332
4074	18554.22461
4075	23190.93359
4076	49349.27734
4077	27303.91406
4078	17310.99609
4079	10133.10742
4080	17459.52148
4081	21565.90625
4082	19182.29883
4083	8367.374023
4084	24451.83984
4085	12094.90918
4086	5603.816895
4087	16972.24219
4088	18696.01172
4089	7809.547852
4090	13539.63379
4091	27011.55078
4092	15223.9834
4093	24762.73633
4094	3497.134033
4095	12896.75586
4096	9486.238281
4097	37420.86719
4098	6908.337402
4099	16218.8584
4100	19710.59375
4101	23247.38672
4102	43622.85938
4103	20966.33203
4104	18714.84375
4105	16597.07227
4106	14277.69434
4107	15048.89551
4108	11306.90332
4109	5045.97168
4110	18385.01758
4111	13501.55957
4112	9125.06543
4113	23969.83789
4114	18477.33008
4115	4492.236816
4116	24215.04492
4117	20007.94336
4118	10280.75781
4119	13937.7002
4120	16283.88379
4121	4697.835449
4122	18721.79688
4123	32017.97656
4124	7880.666016
4125	31980.21094
4126	8366.611328
4127	21516.13867
4128	8861.126953
4129	17072.6582
4130	14940.78906
4131	11011.41699
4132	18118.80273
4133	14662.62988
4134	14458.89258
4135	7632.555176
4136	10948.78516
4137	13347.31738
4138	34872.47656
4139	7066.854492
4140	12037.80859
4141	33710.85156
4142	7341.810059
4143	16496.85938
4144	18981.95508
4145	12600.16016
4146	5080.186523
4147	15143.01563
4148	8696.227539
4149	16858.97461
4150	17306.95508
4151	61914.67578
4152	13225.40332
4153	17317.68555
4154	31577.10156
4155	15369.76172
4156	22698.54102
4157	19073.20508
4158	9295.354492
4159	9455.883789
4160	9488.047852
4161	10604.23535
4162	22683.08203
4163	20295.93164
4164	11516.67188
4165	14616.03809
4166	4577.747559
4167	11537.41797
4168	3598.837891
4169	6016.12207
4170	9388.920898
4171	23407.75586
4172	10261.94336
4173	10308.20605
4174	12892.99219
4175	13768.92285
4176	10710.87891
4177	18203.32813
4178	11400.3457
4179	29569.76758
4180	14917.69922
4181	7750.823242
4182	18484.76758
4183	8429.807617
4184	8721.00293
4185	12709.88184
4186	9865.949219
4187	11323.74805
4188	11513.64551
4189	15878.83789
4190	10623.08691
4191	25633.44531
4192	34062.30078
4193	12767.38379
4194	6420.615234
4195	6148.206543
4196	21623.22852
4197	15614.51563
4198	6172.67041
4199	25444.72266
4200	11694.56348
4201	14234.39648
4202	3835.21167
4203	14348.17773
4204	14556.01758
4205	15665.24316
4206	18765.06445
4207	43782.13672
4208	7551.652344
4209	5573.407715
4210	13396.75879
4211	22623.53516
4212	16112.29395
4213	19904.73633
4214	22321.74805
4215	9952.173828
4216	22344.37305
4217	9887.748047
4218	34791.78906
4219	16317.80859
4220	9223.457031
4221	7710.104492
4222	14940.13965
4223	42837.60156
4224	17748.69141
4225	11585.24805
4226	18986.0293
4227	4378.490234
4228	7527.671387
4229	35256.58203
4230	5503.42627
4231	13583.55273
4232	19540.16992
4233	4993.158691
4234	9122.455078
4235	11568.8916
4236	6291.360352
4237	13683.86426
4238	37708.70703
4239	6177.199219
4240	14368.22168
4241	10377.84082
4242	20625.71484
4243	8225.37207
4244	18956.83008
4245	6228.137695
4246	15173.29688
4247	9152.230469
4248	17317.39648
4249	19361.14648
4250	14166.54492
4251	14141.10352
4252	6506.562988
4253	13228.84473
4254	24595.49219
4255	7034.231934
4256	9067.848633
4257	20205.52734
4258	7063.239258
4259	8828.80957
4260	14467.57324
4261	5040.101563
4262	3836.982666
4263	13055.85645
4264	22258.75
4265	6159.21582
4266	39181.03906
4267	23358.58008
4268	12673.95313
4269	62094.11328
4270	44629.39844
4271	15348.20898
4272	5680.316895
4273	6212.225098
4274	7167.625977
4275	50843.97656
4276	10700.58789
4277	67690.34375
4278	21433.83008
4279	7665.123535
4280	20404.4082
4281	18967.19336
4282	35181.49219
4283	18742.58984
4284	10615.84473
4285	13672.61426
4286	11392.35059
4287	34368.28125
4288	9709.486328
4289	13097.08594
4290	10855.69531
4291	8057.203125
4292	4207.820313
4293	15250.03809
4294	5784.741211
4295	16162.26758
4296	15470.58105
4297	11754.17578
4298	11177.16113
4299	14997.71289
4300	10171.54492
4301	15207.34961
4302	56466.75781
4303	13634.77734
4304	13793.01563
4305	19232.69922
4306	31629.49219
4307	20783.15039
4308	36690.79688
4309	11326.5957
4310	19029.26953
4311	46612.71875
4312	16333.39844
4313	5567.526367
4314	5644.916992
4315	16822.8457
4316	6323.65332
4317	10587.94043
4318	6083.274902
4319	14189.45508
4320	9921.15918
4321	16220.06152
4322	18841.18359
4323	2765.17041
4324	4916.298828
4325	10328.7959
4326	10480.62988
4327	8314.572266
4328	15725.45801
4329	12493.75488
4330	4593.098145
4331	10367.41992
4332	16921.01563
4333	19390.46484
4334	7066.63623
4335	17955.82227
4336	19300.65039
4337	14186.41992
4338	22056.32422
4339	8179.029785
4340	6342.948242
4341	16579.25195
4342	6428.01123
4343	11489.20508
4344	15176.91504
4345	5551.152344
4346	4762.44043
4347	23877.58789
4348	5026.307617
4349	9037.19043
4350	13738.60547
4351	26869.00586
4352	8933.850586
4353	6739.348633
4354	14923.38477
4355	15141.94238
4356	8552.029297
4357	21457.66406
4358	34291.41406
4359	12844.53125
4360	8020.759277
4361	6314.31543
4362	33300.35156
4363	9275.134766
4364	14274.56934
4365	23213.55078
4366	8570.727539
4367	15425.25684
4368	10683.53125
4369	8545.089844
4370	12847.36426
4371	13510.81641
4372	4939.172852
4373	17973.85156
4374	22537.58594
4375	15922.6543
4376	17583.79883
4377	9400.110352
4378	25505.63086
4379	7641.880371
4380	9261.902344
4381	23534.20703
4382	9262.008789
4383	19593.89648
4384	9369.987305
4385	13002.64551
4386	11037.6084
4387	13117.28516
4388	9300.919922
4389	10309.24023
4390	12247.37793
4391	4355.587402
4392	11131.74219
4393	26407.7793
4394	16305.53418
4395	16774.29492
4396	11958.90039
4397	37710.58203
4398	4127.009277
4399	9198.271484
4400	12851.69922
4401	45247.36719
4402	11362.21387
4403	15018.12109
4404	5167.246094
4405	15727.0957
4406	12319.44141
4407	9331.506836
4408	4418.662109
4409	5807.022461
4410	17053.06055
4411	6237.345215
4412	4339.381348
4413	79488.97656
4414	19885.83984
4415	6231.254395
4416	14210.61133
4417	12626.90527
4418	6850.595703
4419	4890.465332
4420	30629.9707
4421	18047.25
4422	10378.19727
4423	14513.0332
4424	15635.49902
4425	26190.38477
4426	6632.15625
4427	6488.509277
4428	7947.063477
4429	10108.02832
4430	8849.924805
4431	18577.91797
4432	7205.106934
4433	7675.799805
4434	23357.61719
4435	9869.668945
4436	11307.70605
4437	8981.006836
4438	14842.48828
4439	8028.896973
4440	7354.053711
4441	8789.001953
4442	5255.383789
4443	16226.0752
4444	10659.11426
4445	14099.09277
4446	6218.091309
4447	4482.031738
4448	8790.363281
4449	47820.02734
4450	15387.40723
4451	11459.15039
4452	35687.93359
4453	7325.032715
4454	5338.030762
4455	20671.71875
4456	10300.28613
4457	7256.871094
4458	16944.42969
4459	3793.662598
4460	22839.51563
4461	5265.41748
4462	13725.05957
4463	15451.44336
4464	16422.60938
4465	15752.43652
4466	19547.67188
4467	14819.1123
4468	14731.1748
4469	5662.498535
4470	15240.61621
4471	5244.04248
4472	10340.58887
4473	3949.400879
4474	15567.00293
4475	5549.509766
4476	8185.803223
4477	9861.592773
4478	9233.892578
4479	6431.545898
4480	13091.2666
4481	7040.937012
4482	16494.79883
4483	17604.26172
4484	5685.270508
4485	13233.32422
4486	20546.04297
4487	7828.806641
4488	11732.40723
4489	10791.35938
4490	24303.26367
4491	18142.90039
4492	17973.15039
4493	5055.098633
4494	12888.19531
4495	3698.166016
4496	11925.36426
4497	3305.879395
4498	14576.47168
4499	8622.202148
4500	27989.7168
4501	21396.48828
4502	9475.808594
4503	10634.13867
4504	4255.273438
4505	6180.782715
4506	13523.60352
4507	18464.23242
4508	17215.56836
4509	11521.02148
4510	6499.758301
4511	8094.900879
4512	25003.2832
4513	13212.49707
4514	19997.22461
4515	5574.930176
4516	21666.63672
4517	4687.682617
4518	14019.67773
4519	13529.1123
4520	13654.76172
4521	5549.728027
4522	38415.01563
4523	13818.83398
4524	4933.44043
4525	5024.362793
4526	22874.36719
4527	20088.4082
4528	12741.79297
4529	18110.77539
4530	6084.568848
4531	5166.995117
4532	18549.90039
4533	6870.908691
4534	9371.300781
4535	7920.058105
4536	26042.41992
4537	4050.372314
4538	9287.009766
4539	20905.24023
4540	17436.42383
4541	19419.73828
4542	16758.20313
4543	45710.55859
4544	7345.102051
4545	5415.707031
4546	21960.89258
4547	6084.447754
4548	21126.27344
4549	11283.01855
4550	15478.75781
4551	7090.554688
4552	14729.31348
4553	21699.93359
4554	10774.00879
4555	4009.084473
4556	5653.673828
4557	17329.92188
4558	6181.15332
4559	6031.231934
4560	7247.634766
4561	6195.79834
4562	8758.277344
4563	29287.16406
4564	3541.698486
4565	12381.7207
4566	10978.76172
4567	23658.71875
4568	6136.660156
4569	18203.17383
4570	4533.725098
4571	7153.395508
4572	14456.22852
4573	8116.092285
4574	9696.503906
4575	12528.34863
4576	15098.47852
4577	16140.74219
4578	9143.961914
4579	14608.35156
4580	24017.93164
4581	13845.73242
4582	17707.92188
4583	9423.070313
4584	4608.132813
4585	5308.541504
4586	6724.577637
4587	9059.629883
4588	3304.419189
4589	7622.626465
4590	7335.860352
4591	33610.03906
4592	6418.930176
4593	10604.13281
4594	10621.98047
4595	13012.69141
4596	12163.60645
4597	7674.804688
4598	6794.986328
4599	16924.34375
4600	14892.75195
4601	9965.560547
4602	18943.14453
4603	6533.299316
4604	20832.49805
4605	5995.396973
4606	17746.93164
4607	5229.273438
4608	9178.076172
4609	12712.38477
4610	7599.371094
4611	9236.689453
4612	4037.953125
4613	2861.366699
4614	4189.700684
4615	10826.13574
4616	6869.10791
4617	4257.682129
4618	19037.32227
4619	13083.66895
4620	13719.87598
4621	5572.71582
4622	21288.10742
4623	8018.161133
4624	7461.603027
4625	6286.290527
4626	6345.064941
4627	9362.913086
4628	9664.852539
4629	11691.22559
4630	7019.756836
4631	50754.48047
4632	5735.418945
4633	22680.42773
4634	8152.835449
4635	6254.61377
4636	9511.791016
4637	19535.98047
4638	7761.639648
4639	14171.09375
4640	7993.15918
4641	4274.561523
4642	20916.29492
4643	17475.36328
4644	3392.417969
4645	19353.42969
4646	14428.76465
4647	19544.22461
4648	10181.41016
4649	6664.211914
4650	4492.731934
4651	18793.51172
4652	5636.459961
4653	4902.658203
4654	7482.53125
4655	9009.443359
4656	9427.191406
4657	12972.81055
4658	6747.519531
4659	20382.45508
4660	3410.827637
4661	10605.30469
4662	3439.441406
4663	15890.98926
4664	13441.88965
4665	5787.524414
4666	7922.71582
4667	3208.329346
4668	19107.22461
4669	12320.89746
4670	25032.60352
4671	3685.209961
4672	20367.2793
4673	15507.71289
4674	30276.74609
4675	46994.90625
4676	18913.35156
4677	11892.21191
4678	7890.254883
4679	4038.921631
4680	7236.567383
4681	30617.66797
4682	14980.17676
4683	18977.57813
4684	18404.30859
4685	12364.26465
4686	11828.26074
4687	13949.94141
4688	11813.03809
4689	16434.40234
4690	9194.501953
4691	39510.57813
4692	13804.16113
4693	14031.85547
4694	14792.69727
4695	18675.76367
4696	5192.29834
4697	4217.821289
4698	5760.48584
4699	33156.44922
4700	24960.07422
4701	4941.175293
4702	3174.169434
4703	7604.733398
4704	5893.957031
4705	14781.0166
4706	19459.47852
4707	18919.74609
4708	8248.829102
4709	4860.598633
4710	3924.044189
4711	11473.93652
4712	4595.71875
4713	34048.51563
4714	4202.302246
4715	25564.44531
4716	5171.214844
4717	13307.96191
4718	5013.483398
4719	18511.62109
4720	8296.375
4721	14179.42773
4722	6291.515625
4723	4133.122559
4724	8748.350586
4725	6065.98584
4726	5387.836914
4727	17013.52344
4728	20002.75391
4729	3977.545654
4730	19896.07227
4731	15616.11914
4732	4232.914551
4733	18702.25391
4734	7527.362305
4735	4177.469238
4736	5130.876953
4737	3462.325684
4738	3426.638672
4739	6371.463867
4740	8162.868164
4741	4173.805176
4742	4341.836914
4743	13840.19629
4744	11045.89355
4745	14449.69043
4746	6767.604004
4747	19003.0957
4748	6734.568848
4749	14637.50586
4750	9326.472656
4751	13249.41309
4752	2954.097412
4753	15581.84082
4754	10100.08398
4755	18872.69336
4756	8175.465332
4757	4705.665527
4758	4985.942383
4759	16629.59766
4760	10703.64355
4761	5336.996094
4762	4539.376465
4763	9791.958008
4764	3832.449951
4765	4631.308105
4766	4445.239258
4767	8267.37207
4768	11328.37109
4769	9280.75
4770	13954.2207
4771	14363.49805
4772	5542.570801
4773	9611.265625
4774	4354.441406
4775	15460.38965
4776	6882.494141
4777	6672.519531
4778	18751.93359
4779	15687.59473
4780	10251.36719
4781	4197.257813
4782	2735.945801
4783	11961.59668
4784	8985.258789
4785	6621.880371
4786	4713.541992
4787	5191.975098
4788	4157.442383
4789	8686.301758
4790	11462.81934
4791	5030.819824
4792	7617.111816
4793	4209.063477
4794	13353.77344
4795	3902.755371
4796	4047.664063
4797	7765.667969
4798	7421.104492
4799	13448.69043
4800	2953.94043
4801	7090.573242
4802	7793.243164
4803	10427.66797
4804	9216.469727
4805	13175.3125
4806	10153.05078
4807	5060.937988
4808	6919.917969
4809	10916.29883
4810	18022.42578
4811	7026.927246
4812	7556.514648
4813	6029.076172
4814	4340.348633
4815	5271.135742
4816	3661.678223
4817	15251.73926
4818	10777.11328
4819	11814.82715
4820	8297.984375
4821	35937.97656
4822	6685.040527
4823	22871.09766
4824	3991.432861
4825	22018.67188
4826	4060.137451
4827	12554.21191
4828	7580.356934
4829	14082.78516
4830	4264.53125
4831	14764.48242
4832	4317.318359
4833	9573.175781
4834	8701.924805
4835	4222.300293
4836	10827.87402
4837	4148.02832
4838	5276.543457
4839	11015.77441
4840	10608.06152
4841	8354.176758
4842	16356.3125
4843	5752.977051
4844	19755.58203
4845	32992.93359
4846	12705.68652
4847	20912.72461
4848	11649.67676
4849	12735.42578
4850	18872.21875
4851	4933.141602
4852	9348.012695
4853	7782.47998
4854	15093.37988
4855	12593.18945
4856	14219.1377
4857	11861.34766
4858	38198.20313
4859	3908.242676
4860	20264.50781
4861	18198.49023
4862	8264.71875
4863	3458.574219
4864	14050.19238
4865	9689.785156
4866	7500.984863
4867	22867.2832
4868	23683.14063
4869	5563.109375
4870	16206.12305
4871	11281.95215
4872	14120.51758
4873	6926.615234
4874	17954.48828
4875	6805.888184
4876	5490.330566
4877	15453.93262
4878	14029.80859
4879	9019.780273
4880	5672.234375
4881	26965.32813
4882	4506.112305
4883	4174.783691
4884	16990.62109
4885	9547.743164
4886	9635.220703
4887	12083.34766
4888	13528.49023
4889	8549.044922
4890	14604.60645
4891	3521.640869
4892	31503.5625
4893	15367.41992
4894	11790.18066
4895	14590.10254
4896	13431.19434
4897	9654.226563
4898	5615.584473
4899	12321.44629
4900	12404.07031
4901	10301.77246
4902	9068.694336
4903	14135.30762
4904	4184.413086
4905	25052.67188
4906	8976.087891
4907	5720.599609
4908	4070.048828
4909	8439.668945
4910	4502.267578
4911	6175.384277
4912	7780.493164
4913	22853.23242
4914	8420.021484
4915	3606.202637
4916	3217.070801
4917	5284.144043
4918	12384.8877
4919	8905.760742
4920	10126.96387
4921	6630.274414
4922	10898.93066
4923	16868.18555
4924	11687.48047
4925	4754.797852
4926	19791.41016
4927	10147.26758
4928	11070.7168
4929	8107.541992
4930	15135.91113
4931	13806.3125
4932	10419.42871
4933	6759.464844
4934	9935.234375
4935	10135.34668
4936	16693.4043
4937	10625.12305
4938	7248.679199
4939	7173.95166
4940	17642.55469
4941	10299.81543
4942	4862.996094
4943	10046.99707
4944	4603.663574
4945	5925.557617
4946	3614.207764
4947	5148.71582
4948	10417.99707
4949	8609.955078
4950	8332.935547
4951	9353.363281
4952	10016.76074
4953	2503.510254
4954	6835.069824
4955	8037.428223
4956	5508.828613
4957	4848.188477
4958	4281.566406
4959	5704.667969
4960	7103.028809
4961	7630.140625
4962	5622.979492
4963	14654.74414
4964	16296.09277
4965	4197.68457
4966	3530.695313
4967	3634.81958
4968	7585.350098
4969	5641.147461
4970	4641.516113
4971	4160.51123
4972	15563.0127
4973	12165.28711
4974	8949.151367
4975	4162.837402
4976	33417.69922
4977	14195.57227
4978	13214.33008
4979	12173.25488
4980	4606.487305
4981	6746.19043
4982	11453.19531
4983	13036.49707
4984	3227.255615
4985	16150.72949
4986	9966.6875
4987	12204.01367
4988	10796.16895
4989	3945.197754
4990	4111.778809
4991	10261.12305
4992	11600.51172
4993	4835.703613
4994	24547.24023
4995	5190.085938
4996	4322.524414
4997	13970.37109
4998	9372.052734
4999	16861.65234
5000	7848.328613
5001	11869.86523
};
\addlegendentry{Value loss}


\addplot [semithick, color1, const plot mark right]
table {%
1000	107655.2578
1001	133769.1367
1002	119437.3073
1003	95822.30077
1004	83462.48671
1005	77492.29947
1006	79976.76227
1007	79071.90429
1008	73432.19683
1009	72203.80996
1010	70087.25692
1011	71364.00765
1012	68640.08909
1013	66392.84221
1014	71568.09753
1015	68227.3551
1016	65690.82008
1017	64470.67426
1018	63427.27488
1019	61304.22656
1020	59504.20517
1021	60409.20792
1022	59434.60632
1023	58495.10775
1024	56747.74906
1025	57060.26427
1026	56851.05613
1027	57334.82282
1028	55935.69706
1029	55971.57943
1030	55721.69493
1031	54935.82349
1032	55042.35286
1033	53948.39723
1034	53723.84537
1035	54611.36486
1036	54715.20603
1037	54376.99717
1038	54133.50326
1039	53633.66763
1040	53635.68536
1041	53683.06831
1042	54157.78166
1043	53318.57728
1044	53456.29761
1045	52901.96506
1046	53022.81105
1047	53449.40092
1048	52829.70588
1049	52926.11191
1050	53717.06928
1051	53435.80262
1052	53334.06151
1053	52664.10522
1054	52235.1766
1055	51936.29182
1056	51769.78533
1057	51531.57688
1058	51129.12927
1059	51438.94808
1060	51037.53621
1061	50589.17342
1062	51072.32878
1063	51467.5369
1064	52000.44919
1065	52205.31229
1066	52082.41182
1067	51566.61906
1068	51435.33455
1069	50970.74958
1070	50539.0266
1071	50118.89293
1072	49714.43796
1073	49540.03175
1074	49600.46508
1075	49170.76786
1076	49087.95599
1077	49115.87483
1078	49598.02732
1079	49297.34744
1080	49532.96612
1081	49233.80667
1082	49334.20461
1083	49252.87065
1084	49042.42546
1085	48778.69109
1086	48729.52425
1087	48747.68213
1088	48381.97531
1089	48291.81287
1090	48605.77947
1091	48722.06477
1092	48523.04207
1093	48483.35079
1094	48335.92687
1095	48117.97646
1096	48186.68571
1097	48303.42297
1098	48035.31142
1099	47961.91174
1100	47438.11561
1101	46282.95838
1102	45856.22514
1103	46507.82147
1104	46523.31608
1105	46495.70006
1106	47792.68686
1107	48063.95787
1108	48336.43156
1109	48452.92391
1110	48338.85281
1111	47985.69774
1112	47803.2361
1113	47845.47352
1114	46709.57379
1115	46819.95981
1116	46663.30724
1117	46656.54548
1118	46687.524
1119	46790.99784
1120	47061.22386
1121	46442.19191
1122	46650.63269
1123	46613.58773
1124	46630.21112
1125	46198.12134
1126	46559.52302
1127	45954.8366
1128	46254.57113
1129	45888.88168
1130	47079.73805
1131	47138.52238
1132	47052.34781
1133	47216.90022
1134	47326.11006
1135	46977.88154
1136	46659.10223
1137	46917.56219
1138	46703.62039
1139	46499.50794
1140	46147.0689
1141	46176.53222
1142	46038.73827
1143	46481.67202
1144	46408.74304
1145	46260.54036
1146	45958.05517
1147	46153.33978
1148	46040.83109
1149	46342.33741
1150	45766.94476
1151	45696.03509
1152	45835.58818
1153	46076.7645
1154	46229.20419
1155	46304.61989
1156	46313.84216
1157	46513.09833
1158	46555.64693
1159	46254.24126
1160	46934.92091
1161	47392.87681
1162	47129.80829
1163	46933.90439
1164	46573.41607
1165	46051.12809
1166	46040.09223
1167	46677.73047
1168	46623.32219
1169	46664.27863
1170	46820.08367
1171	47436.90176
1172	48056.22785
1173	48278.17934
1174	47905.05727
1175	48252.56746
1176	48533.06297
1177	48915.78727
1178	48570.33203
1179	48509.73236
1180	48156.36865
1181	48201.69404
1182	47990.76154
1183	49160.15002
1184	48999.00273
1185	49535.55534
1186	49838.7571
1187	49961.26167
1188	50334.91071
1189	50288.64333
1190	50130.25775
1191	49750.91704
1192	49985.37548
1193	51427.29954
1194	51430.82239
1195	51930.66849
1196	52051.52638
1197	52352.73177
1198	52675.68946
1199	53102.05743
1200	52943.85419
1201	53330.70454
1202	53178.79501
1203	52610.66329
1204	52493.17593
1205	52604.17284
1206	51105.98066
1207	50734.67046
1208	50559.95023
1209	49965.17488
1210	49795.80811
1211	49437.7485
1212	49591.14092
1213	49396.66647
1214	49276.80188
1215	49242.19543
1216	49506.56118
1217	49538.0745
1218	49361.1996
1219	49321.94609
1220	49337.71136
1221	49663.63632
1222	49415.67632
1223	49792.94902
1224	50612.46054
1225	50973.38294
1226	50362.98878
1227	50900.05711
1228	50528.30473
1229	50785.38375
1230	49428.08387
1231	49622.99793
1232	49442.96168
1233	49707.7868
1234	49535.91156
1235	49115.28563
1236	49525.07584
1237	48981.793
1238	49787.29425
1239	49977.39529
1240	50111.80539
1241	49790.75281
1242	49528.65406
1243	49090.63428
1244	48754.12119
1245	48891.94055
1246	49411.80465
1247	48747.9051
1248	49102.06086
1249	48854.36949
1250	48918.80742
1251	48754.92534
1252	48278.01004
1253	48363.2402
1254	48163.25801
1255	48501.74578
1256	48337.35502
1257	48508.12346
1258	49048.54139
1259	48883.03217
1260	48312.89178
1261	48337.08092
1262	48182.31725
1263	47885.32383
1264	47577.53326
1265	47807.75171
1266	47968.83913
1267	47429.81441
1268	47362.934
1269	47554.93626
1270	47439.52263
1271	47287.90021
1272	47073.92251
1273	47264.44302
1274	47435.49868
1275	47428.96282
1276	47136.21208
1277	46388.39112
1278	46503.59405
1279	46690.21306
1280	46715.3856
1281	46930.98251
1282	46996.74739
1283	45933.58509
1284	46353.17475
1285	45978.40686
1286	45790.42197
1287	45491.2274
1288	45404.20014
1289	45798.10365
1290	45681.11889
1291	45949.18619
1292	46091.64166
1293	45175.88354
1294	45326.0549
1295	44877.669
1296	44767.54807
1297	44368.35318
1298	44134.52402
1299	43443.3043
1300	43276.55426
1301	42631.0451
1302	43130.8285
1303	43541.90232
1304	43725.91281
1305	43372.91412
1306	43010.1042
1307	43019.25947
1308	42865.6025
1309	44112.10206
1310	44373.51958
1311	44900.35708
1312	44709.8494
1313	44968.03049
1314	46147.1784
1315	46042.24396
1316	46311.79247
1317	46253.38943
1318	46202.42374
1319	46196.1273
1320	46614.55409
1321	46530.62456
1322	46392.66337
1323	46232.91685
1324	45748.97982
1325	45499.17611
1326	45895.74542
1327	45455.37523
1328	46256.2282
1329	46182.99144
1330	46365.32468
1331	47479.75757
1332	47671.46773
1333	47362.61655
1334	47624.7048
1335	47974.62972
1336	47770.05741
1337	47889.98049
1338	47424.92674
1339	47232.94265
1340	47082.4822
1341	47456.90771
1342	47574.95626
1343	47633.09021
1344	48482.28673
1345	48485.23046
1346	48288.75359
1347	48222.51911
1348	48900.16634
1349	48429.64466
1350	48514.23775
1351	48811.64149
1352	48819.55735
1353	48473.20828
1354	48805.96402
1355	48638.32406
1356	48522.04779
1357	48386.87029
1358	47840.7251
1359	48756.54959
1360	49237.75545
1361	48982.03654
1362	48928.18061
1363	49193.02727
1364	49299.34174
1365	49159.97289
1366	48914.01324
1367	49010.55215
1368	49004.2399
1369	49066.79233
1370	49720.16955
1371	49400.14045
1372	48992.66223
1373	48508.60494
1374	48848.33791
1375	48754.44498
1376	48762.22346
1377	49095.4718
1378	49624.34418
1379	49361.16782
1380	49205.95575
1381	49159.65954
1382	48900.40882
1383	48537.54886
1384	48403.65273
1385	48138.50843
1386	48352.26316
1387	48375.49382
1388	48235.45868
1389	47742.38259
1390	47512.90296
1391	47224.94314
1392	46841.71866
1393	46327.7364
1394	46881.16304
1395	46845.55523
1396	46591.61325
1397	46556.00693
1398	46399.08817
1399	46926.23391
1400	47698.77387
1401	47798.07625
1402	47514.34426
1403	46983.02574
1404	47102.50207
1405	47378.20908
1406	47734.65994
1407	47692.25803
1408	48457.72469
1409	47647.09082
1410	47603.91086
1411	47170.89279
1412	47378.38767
1413	47304.56337
1414	46364.55794
1415	46997.33547
1416	47037.21672
1417	46867.15447
1418	46750.64764
1419	46695.25002
1420	46203.49811
1421	46079.96545
1422	46291.45656
1423	45828.92155
1424	45437.85587
1425	45459.8779
1426	45931.61626
1427	45874.82568
1428	45821.0663
1429	45747.65444
1430	45921.51538
1431	44530.55486
1432	44428.25431
1433	44613.57138
1434	44974.56732
1435	44679.44761
1436	44947.14523
1437	45077.86589
1438	44697.35362
1439	45320.01904
1440	45781.4911
1441	45406.79438
1442	45152.24281
1443	45816.22279
1444	45914.50561
1445	45811.91697
1446	45506.94897
1447	45538.53276
1448	44498.83085
1449	45041.39765
1450	44726.70941
1451	45859.16945
1452	45971.17563
1453	46333.39684
1454	46135.1875
1455	46342.73121
1456	46871.61895
1457	46471.03627
1458	46657.77616
1459	45872.32123
1460	45531.44885
1461	45241.14549
1462	46221.59682
1463	46068.9951
1464	45971.48737
1465	46132.25793
1466	46041.10867
1467	46029.5209
1468	46069.79543
1469	45982.56809
1470	45578.19657
1471	45363.93321
1472	46058.18717
1473	46734.33172
1474	46266.57676
1475	46588.94965
1476	46824.17598
1477	46607.0193
1478	45873.23024
1479	45886.61233
1480	45846.4175
1481	45610.3443
1482	45947.22616
1483	46118.09073
1484	46254.44928
1485	46429.10233
1486	46012.5378
1487	45966.2001
1488	46216.82543
1489	46438.18895
1490	46618.30112
1491	46948.4793
1492	47007.87338
1493	47053.63951
1494	46108.87259
1495	46200.69376
1496	46342.21761
1497	46315.53195
1498	46496.2253
1499	46017.39057
1500	45471.79201
1501	45726.77438
1502	45447.87871
1503	45402.61321
1504	45143.37758
1505	44971.90073
1506	44362.02768
1507	44005.78305
1508	43210.62514
1509	42838.82391
1510	43167.47899
1511	43377.34721
1512	43215.03977
1513	42965.32733
1514	43072.57076
1515	42570.46209
1516	42167.79201
1517	42173.94465
1518	42168.51062
1519	42406.53439
1520	42717.64177
1521	43228.02532
1522	44290.13779
1523	44628.5158
1524	44884.03074
1525	44847.2553
1526	44695.55842
1527	45116.86557
1528	44549.25225
1529	44832.04016
1530	45007.64477
1531	45188.57315
1532	45185.48358
1533	45049.06951
1534	44160.77148
1535	44548.94251
1536	44209.63568
1537	43926.79906
1538	43860.1476
1539	43356.80871
1540	43486.66469
1541	43454.67037
1542	43437.0317
1543	42637.43141
1544	41735.77717
1545	42219.24699
1546	42197.18721
1547	42328.25217
1548	42386.86833
1549	42048.68821
1550	42145.22919
1551	40974.364
1552	40817.85328
1553	40515.23088
1554	41196.16658
1555	40889.58076
1556	40475.13125
1557	40515.41582
1558	41068.4327
1559	41251.57731
1560	40905.11854
1561	40882.42776
1562	39983.80897
1563	40385.00416
1564	40371.84531
1565	40187.10274
1566	40513.54762
1567	40563.4552
1568	40900.25289
1569	40660.55408
1570	41113.55498
1571	41322.83764
1572	40798.48373
1573	40296.47248
1574	40309.69026
1575	39744.03123
1576	39590.07252
1577	39599.34733
1578	39559.09959
1579	39866.49804
1580	40257.21775
1581	40396.81993
1582	40315.12927
1583	40098.7166
1584	40354.7377
1585	40465.41207
1586	40862.75785
1587	41214.63125
1588	40960.76135
1589	40765.47986
1590	40802.78026
1591	40402.89122
1592	40747.51067
1593	40656.03247
1594	40736.28836
1595	41070.0884
1596	41086.47875
1597	41366.13133
1598	41503.1043
1599	41760.4193
1600	41443.88397
1601	41455.56557
1602	42044.6601
1603	42070.34559
1604	42507.6236
1605	42325.61949
1606	42717.02293
1607	42637.03346
1608	43113.06223
1609	43214.3991
1610	42777.65734
1611	43035.95102
1612	43594.14654
1613	43649.40881
1614	43594.04022
1615	43887.87182
1616	43830.96512
1617	44219.68082
1618	44494.65903
1619	44151.14146
1620	43722.53943
1621	43441.92466
1622	42369.04661
1623	42839.88036
1624	42982.20544
1625	43048.03562
1626	43033.31359
1627	43600.39788
1628	43709.71382
1629	43641.79038
1630	43192.57351
1631	43303.34214
1632	43234.05585
1633	43349.62784
1634	43753.64283
1635	43620.38479
1636	43995.94061
1637	43988.14285
1638	44167.35332
1639	44436.07596
1640	43945.58053
1641	44111.83977
1642	44129.74934
1643	44594.49729
1644	44818.57125
1645	44807.17348
1646	44958.28076
1647	44962.9424
1648	45210.96514
1649	45228.32682
1650	45140.22594
1651	45545.33957
1652	46085.91886
1653	46034.69245
1654	45448.57788
1655	45271.77673
1656	45392.26484
1657	45453.46609
1658	45340.41944
1659	45220.04749
1660	45406.96985
1661	45646.78923
1662	46667.62224
1663	46189.43085
1664	46551.57181
1665	46864.31993
1666	47238.01798
1667	47317.72544
1668	47660.73005
1669	48347.74472
1670	47626.50692
1671	47678.11036
1672	47758.7886
1673	47718.44357
1674	48060.01532
1675	48763.342
1676	48629.57251
1677	49226.49685
1678	48921.17477
1679	48757.79545
1680	48403.43428
1681	48353.60424
1682	48472.50846
1683	48783.36448
1684	48166.64409
1685	47886.89499
1686	47530.74069
1687	47389.42894
1688	47406.8964
1689	47306.3897
1690	47050.47509
1691	47101.11584
1692	46777.03533
1693	46565.83254
1694	47443.25975
1695	47059.1474
1696	46758.97381
1697	46693.96764
1698	46886.6644
1699	47121.37709
1700	47324.79953
1701	47333.07258
1702	47328.1825
1703	47524.82596
1704	47114.90492
1705	47292.92959
1706	47423.00193
1707	47536.27658
1708	47047.6334
1709	47285.81576
1710	47336.20584
1711	47016.71842
1712	46515.3834
1713	46769.30963
1714	46930.34756
1715	46651.23785
1716	47073.20592
1717	47421.61912
1718	47162.8026
1719	47551.15541
1720	47434.93748
1721	47336.52436
1722	47313.50795
1723	46644.53725
1724	46652.52428
1725	46458.60625
1726	47295.13399
1727	46531.90809
1728	46310.25255
1729	46798.59919
1730	47063.04232
1731	46623.04626
1732	46903.19341
1733	46759.94917
1734	46324.13637
1735	46339.41617
1736	46029.60356
1737	46356.21175
1738	46566.87974
1739	46309.47349
1740	46369.74357
1741	46806.66845
1742	46908.03046
1743	47202.94054
1744	47032.46497
1745	46766.49497
1746	46571.05392
1747	46889.92786
1748	46712.10224
1749	46482.51311
1750	46637.73324
1751	45902.70691
1752	45795.12019
1753	46165.3638
1754	46579.10282
1755	46610.17194
1756	46988.19749
1757	47188.41591
1758	46809.59329
1759	46837.87575
1760	47029.6672
1761	47051.67446
1762	46003.98122
1763	45807.27596
1764	45718.73916
1765	45802.4324
1766	45093.70531
1767	45260.45981
1768	44523.89723
1769	44186.05629
1770	44607.37576
1771	44424.26813
1772	44695.75215
1773	45028.1757
1774	44900.25563
1775	44170.64051
1776	44332.23324
1777	43973.04235
1778	44870.45982
1779	45075.5846
1780	45194.88941
1781	45638.43507
1782	45235.975
1783	45360.44074
1784	45976.65402
1785	46275.8486
1786	46054.29543
1787	45920.63039
1788	45826.6641
1789	46007.39998
1790	45953.13143
1791	46086.54514
1792	46725.1894
1793	47068.63203
1794	46190.92332
1795	46030.53678
1796	47108.9694
1797	46905.35459
1798	47011.61186
1799	46441.46086
1800	46844.46965
1801	46640.77899
1802	45926.65483
1803	45969.21811
1804	45835.2102
1805	45699.57139
1806	45579.13307
1807	46106.02654
1808	46962.64613
1809	46716.68266
1810	47003.2452
1811	46923.36943
1812	47013.05531
1813	47033.40352
1814	46685.29113
1815	46802.80131
1816	46983.42807
1817	46268.89943
1818	46592.42158
1819	46834.7733
1820	46913.31143
1821	47851.15791
1822	47564.09149
1823	47721.90567
1824	47399.10807
1825	47833.81297
1826	46474.49281
1827	46557.51356
1828	46826.89901
1829	46527.8148
1830	46242.60644
1831	46514.99702
1832	46048.79055
1833	46001.48537
1834	46241.47349
1835	46208.40564
1836	46251.99755
1837	46422.44505
1838	46534.83239
1839	46359.03026
1840	46584.97839
1841	46225.99136
1842	46501.53583
1843	46095.1156
1844	46309.26718
1845	46539.10011
1846	46852.27003
1847	46411.39396
1848	46991.45384
1849	47371.86274
1850	47653.03602
1851	47896.39013
1852	47611.6436
1853	47428.24505
1854	46692.62183
1855	46613.65839
1856	46130.45519
1857	46583.4337
1858	46334.27519
1859	46115.88028
1860	45679.30252
1861	45745.53295
1862	45686.21244
1863	45895.69655
1864	45587.79242
1865	45843.79074
1866	46346.54971
1867	45852.30158
1868	47084.63635
1869	46809.2832
1870	46388.01084
1871	46542.06613
1872	46168.45508
1873	45616.95363
1874	45765.18602
1875	46197.36309
1876	46080.21067
1877	45817.25604
1878	45177.18479
1879	44970.36156
1880	45186.51297
1881	44699.23867
1882	45034.75503
1883	44644.90892
1884	44026.39599
1885	43788.74638
1886	44081.54946
1887	44041.15419
1888	44407.47761
1889	44470.19808
1890	44506.15796
1891	44629.32175
1892	43996.58222
1893	43535.54226
1894	43837.70038
1895	43871.4264
1896	42885.17052
1897	42731.304
1898	42417.53423
1899	42618.17837
1900	42298.38646
1901	42102.65368
1902	42079.26897
1903	42089.92076
1904	42174.45451
1905	43032.27762
1906	42715.71842
1907	42391.47248
1908	41813.89904
1909	41973.89998
1910	41901.97287
1911	41930.98262
1912	42250.14789
1913	42104.17203
1914	42174.4309
1915	42013.52879
1916	41727.28281
1917	42613.29379
1918	43552.93234
1919	43322.65817
1920	43389.38297
1921	42179.75597
1922	42406.34585
1923	42536.96081
1924	42911.92903
1925	42630.64712
1926	42389.79962
1927	42441.65204
1928	42649.81642
1929	42935.3761
1930	43131.68263
1931	43233.69216
1932	43448.22399
1933	43753.71102
1934	43802.25879
1935	43724.97399
1936	43334.92584
1937	43594.93565
1938	43643.33279
1939	43970.46215
1940	43629.94149
1941	43329.42414
1942	42813.89167
1943	42571.30189
1944	42671.88943
1945	42851.78446
1946	42631.09228
1947	42650.5514
1948	42274.68648
1949	41969.40753
1950	41769.28472
1951	42052.34202
1952	42360.12839
1953	42294.13386
1954	42789.69923
1955	42969.16583
1956	42762.58338
1957	42016.8386
1958	43016.45504
1959	42957.20459
1960	43332.22661
1961	43294.18009
1962	43124.76771
1963	42936.4498
1964	43020.54617
1965	42304.87287
1966	41764.98285
1967	42061.23145
1968	40881.54199
1969	41297.45744
1970	41512.45336
1971	41534.5361
1972	42060.63762
1973	42208.92199
1974	42206.62285
1975	42139.56793
1976	42043.32895
1977	42086.84553
1978	42244.50678
1979	42300.64008
1980	42140.65031
1981	42208.50774
1982	42106.40945
1983	42517.5574
1984	42763.75557
1985	43172.57178
1986	42833.73912
1987	43067.54072
1988	43055.39701
1989	43125.79686
1990	43500.45705
1991	43568.52846
1992	43385.78984
1993	43552.78281
1994	43454.98379
1995	43606.56029
1996	43693.86422
1997	43926.16359
1998	43795.95223
1999	44054.254
2000	44487.56139
2001	44752.29197
2002	45486.29218
2003	45986.11546
2004	46464.9905
2005	46046.47452
2006	46226.59982
2007	46674.98466
2008	46355.27568
2009	46496.7895
2010	46137.46919
2011	46594.10489
2012	46082.60841
2013	46022.62288
2014	45876.083
2015	45874.14282
2016	45442.30428
2017	45139.55748
2018	43953.11559
2019	43934.2252
2020	43736.79316
2021	43889.64895
2022	44365.52205
2023	44382.41799
2024	44033.46613
2025	43997.69656
2026	43931.93944
2027	44056.42386
2028	43700.41495
2029	42997.41679
2030	42927.31308
2031	42640.37909
2032	42662.95073
2033	42810.20808
2034	43206.74538
2035	43084.86866
2036	43132.84497
2037	42422.42493
2038	42116.08142
2039	42119.13189
2040	42233.17915
2041	42466.15767
2042	42983.93268
2043	43004.23133
2044	42760.80941
2045	42311.73586
2046	42261.64035
2047	42684.36574
2048	42861.42695
2049	43353.6652
2050	43270.32641
2051	43077.03524
2052	42835.76348
2053	42825.5825
2054	42258.7893
2055	42466.2711
2056	42664.78611
2057	42831.26793
2058	41988.4223
2059	42175.23093
2060	42201.17609
2061	42743.90585
2062	43103.56285
2063	43637.03447
2064	43962.02308
2065	43916.54817
2066	44272.51667
2067	44381.70776
2068	44272.41801
2069	43784.23252
2070	43771.00616
2071	43987.67206
2072	43650.2069
2073	44222.47038
2074	43898.47965
2075	44070.57692
2076	44007.661
2077	44236.69413
2078	44281.76139
2079	44051.86251
2080	43873.70944
2081	43890.20499
2082	43918.48253
2083	43727.15881
2084	43668.13038
2085	43758.55963
2086	43858.43821
2087	43627.57133
2088	43269.56872
2089	42999.63102
2090	42630.13774
2091	42685.30145
2092	42678.07266
2093	43103.91961
2094	43095.57696
2095	43422.76176
2096	43183.3682
2097	43172.82648
2098	43290.21847
2099	42869.79358
2100	42616.47053
2101	42785.92842
2102	42261.02961
2103	41635.12389
2104	41110.76426
2105	40692.73383
2106	40657.44098
2107	39988.29124
2108	40318.2367
2109	39806.26234
2110	39725.27002
2111	39831.22713
2112	40564.88749
2113	40551.2312
2114	40467.73729
2115	41333.56649
2116	41856.82914
2117	41311.93927
2118	41471.12796
2119	41395.54363
2120	41866.8379
2121	42002.72973
2122	41356.33624
2123	41019.32295
2124	41238.4143
2125	41331.20672
2126	41947.91564
2127	41680.53923
2128	41780.93701
2129	41610.55468
2130	41409.43339
2131	41806.99992
2132	42107.03617
2133	41486.0375
2134	40985.50587
2135	41193.88064
2136	41577.71658
2137	41782.27591
2138	41557.92558
2139	41371.378
2140	42609.2148
2141	42812.3982
2142	42387.1879
2143	42395.99313
2144	42170.03061
2145	42148.29003
2146	42508.41331
2147	42453.17491
2148	41992.05956
2149	41579.93337
2150	42395.29141
2151	42286.67051
2152	42439.61965
2153	42481.52231
2154	42588.62889
2155	42914.27811
2156	42989.83668
2157	42776.94912
2158	42624.64961
2159	42743.05805
2160	42721.22805
2161	42361.60574
2162	42497.81691
2163	42347.26094
2164	42183.29293
2165	42924.99349
2166	42869.27927
2167	43042.71224
2168	43456.68886
2169	43575.78771
2170	43793.59298
2171	43428.45411
2172	43460.07317
2173	42857.11712
2174	42816.27935
2175	43379.01731
2176	43335.0103
2177	43256.37847
2178	42981.34808
2179	43357.99931
2180	43426.82722
2181	43405.7121
2182	43307.91981
2183	43354.28563
2184	43380.88083
2185	43012.5388
2186	42998.66534
2187	43086.33733
2188	43517.21292
2189	43612.70222
2190	43762.11171
2191	44124.54019
2192	44381.5147
2193	44163.36981
2194	44069.51079
2195	43705.37183
2196	43809.95666
2197	43520.44303
2198	43209.34561
2199	43563.19749
2200	43398.07151
2201	43003.52442
2202	42942.29985
2203	43484.4162
2204	44005.07724
2205	44562.02981
2206	44692.07524
2207	44554.78712
2208	44292.8304
2209	44469.4324
2210	44695.423
2211	43999.7837
2212	43477.02847
2213	43830.34978
2214	44211.55407
2215	43333.21206
2216	42900.01347
2217	43125.71505
2218	43744.64763
2219	43509.89493
2220	43443.24466
2221	43495.60353
2222	43640.97245
2223	43697.10218
2224	43677.37499
2225	44013.62288
2226	43367.2405
2227	43846.23249
2228	43689.12437
2229	44001.21571
2230	44014.12655
2231	43894.18815
2232	43411.87396
2233	43517.84626
2234	43599.73534
2235	43855.52335
2236	44082.1862
2237	44410.70339
2238	44960.64919
2239	45417.24493
2240	44644.33454
2241	44704.9956
2242	45101.72449
2243	45815.51891
2244	46637.07084
2245	46495.50154
2246	46265.73158
2247	45791.08822
2248	45917.2592
2249	46020.84578
2250	46252.4293
2251	46723.22926
2252	46434.84387
2253	46516.25313
2254	46735.90451
2255	45918.87031
2256	45787.22846
2257	45850.5383
2258	45950.73684
2259	46014.71121
2260	45699.32543
2261	45350.34131
2262	45031.39662
2263	44790.40244
2264	44552.49387
2265	44279.21066
2266	44218.16566
2267	43669.87893
2268	43379.51783
2269	43553.04072
2270	43295.2049
2271	43759.96088
2272	43403.22246
2273	43573.22363
2274	43651.58357
2275	42628.09756
2276	42668.00766
2277	42675.61406
2278	42616.83961
2279	42483.37938
2280	42521.48242
2281	42466.69592
2282	42515.62699
2283	42204.88789
2284	42152.08281
2285	42624.81031
2286	42510.2779
2287	42230.60601
2288	41817.66304
2289	41898.62636
2290	41886.95374
2291	41110.93004
2292	41067.29711
2293	40825.34926
2294	40837.59262
2295	40764.67789
2296	40881.9976
2297	41296.99791
2298	41493.33684
2299	41636.15555
2300	41571.53969
2301	41565.3299
2302	41845.93117
2303	41326.31945
2304	41571.43734
2305	40934.81443
2306	40915.04791
2307	41431.33473
2308	41390.35908
2309	41540.43578
2310	41676.11082
2311	41605.96851
2312	42050.06405
2313	41658.21806
2314	41677.91778
2315	42039.63581
2316	42035.27079
2317	41944.50767
2318	41534.45298
2319	41568.86747
2320	41461.69595
2321	41515.5588
2322	42034.26392
2323	42109.02456
2324	42235.55644
2325	41728.45233
2326	42174.78319
2327	41486.05199
2328	41846.56652
2329	41567.33426
2330	41868.66717
2331	42105.48373
2332	42080.75805
2333	42388.13234
2334	42229.88326
2335	42124.03338
2336	41911.59033
2337	41480.97586
2338	41561.61906
2339	41203.43039
2340	40930.84024
2341	40816.35723
2342	40806.46125
2343	40455.075
2344	40533.50227
2345	40793.34223
2346	40642.12504
2347	40906.17148
2348	41174.62781
2349	41160.24023
2350	40398.65648
2351	39974.4766
2352	40403.2732
2353	40174.00492
2354	40271.02387
2355	40267.53025
2356	40417.26551
2357	40656.85924
2358	40674.78029
2359	40348.97611
2360	40571.81576
2361	40528.16268
2362	40776.40951
2363	40944.75365
2364	41742.4727
2365	41363.90963
2366	41149.61356
2367	41353.08971
2368	41181.19936
2369	40974.60191
2370	41049.4927
2371	40570.29885
2372	40928.09805
2373	40645.12307
2374	40611.33145
2375	40742.01496
2376	41067.65322
2377	41222.3226
2378	41287.09617
2379	41383.83344
2380	41274.08424
2381	41470.01863
2382	41454.31332
2383	41542.14772
2384	41499.62729
2385	40883.94147
2386	40973.00739
2387	41364.10147
2388	41325.9187
2389	41003.08288
2390	40952.1295
2391	41221.03613
2392	41402.06176
2393	41465.8852
2394	41549.96555
2395	42105.06127
2396	41989.96639
2397	41578.1458
2398	41512.41518
2399	41519.87854
2400	41608.55912
2401	42329.21502
2402	42245.90381
2403	42274.45518
2404	41763.4349
2405	42131.35719
2406	42594.89375
2407	42524.10652
2408	42715.72361
2409	42900.24545
2410	44150.12525
2411	44483.8923
2412	44092.19401
2413	44386.93501
2414	44374.17099
2415	44039.84384
2416	44546.81855
2417	44549.70288
2418	44325.00097
2419	44319.61546
2420	44591.71472
2421	44503.03862
2422	44115.48112
2423	44127.52774
2424	43742.26843
2425	44152.09605
2426	43930.57362
2427	44002.1757
2428	43773.0343
2429	44182.75262
2430	43971.22016
2431	43649.83656
2432	43910.9552
2433	43566.87479
2434	43596.28033
2435	43527.5733
2436	43254.05273
2437	43528.41463
2438	42881.57848
2439	42684.14901
2440	42487.60397
2441	42120.21845
2442	41910.66384
2443	41540.42997
2444	40781.26103
2445	40799.18646
2446	40757.86005
2447	40691.06317
2448	40625.39919
2449	40405.73882
2450	40060.85452
2451	40071.1939
2452	40119.92464
2453	40336.89757
2454	40327.04526
2455	40426.18071
2456	41229.48829
2457	41184.17587
2458	41337.99653
2459	41455.97563
2460	41562.29017
2461	41555.2721
2462	41171.55851
2463	40856.20798
2464	40396.45458
2465	41419.93819
2466	41388.7738
2467	41275.96179
2468	41240.2713
2469	41227.37646
2470	41264.54196
2471	41129.44546
2472	41307.76913
2473	41262.247
2474	41439.83038
2475	41176.43064
2476	41462.70178
2477	41181.42424
2478	41022.79086
2479	40907.27969
2480	41282.74193
2481	41292.93521
2482	41967.30186
2483	42409.4284
2484	42204.8975
2485	42209.04055
2486	42730.14379
2487	42423.14973
2488	42595.87445
2489	42891.33231
2490	43065.59322
2491	43725.80678
2492	43416.7698
2493	44158.00699
2494	44487.25559
2495	43874.77158
2496	44427.36471
2497	45345.374
2498	45548.05856
2499	45176.04236
2500	44943.2057
2501	44311.57053
2502	44057.18502
2503	44202.4844
2504	44354.88342
2505	44038.23951
2506	43599.13815
2507	43466.82615
2508	43750.35604
2509	43477.10854
2510	42157.8185
2511	41803.86529
2512	42185.7549
2513	42042.4576
2514	41672.23604
2515	41762.38744
2516	41722.8549
2517	41627.80385
2518	41828.42744
2519	41942.99631
2520	41535.55582
2521	41631.40762
2522	41563.01145
2523	42296.33539
2524	42556.65537
2525	42068.70377
2526	42372.67346
2527	42735.90461
2528	42766.54039
2529	42834.32832
2530	42915.70555
2531	42644.77279
2532	42361.23784
2533	42544.25411
2534	42574.19991
2535	42609.61507
2536	42496.97638
2537	42158.36046
2538	42309.59345
2539	42662.10494
2540	42521.3668
2541	42550.54643
2542	42431.16145
2543	42407.65629
2544	42374.96301
2545	42704.73191
2546	42773.96111
2547	42883.84568
2548	42894.59557
2549	43020.57922
2550	43384.35117
2551	43642.65543
2552	43305.36189
2553	43340.90119
2554	43010.33941
2555	42977.20096
2556	41931.81245
2557	41710.63747
2558	41281.95774
2559	41258.26442
2560	40921.6206
2561	41693.25505
2562	41760.31421
2563	42105.54204
2564	42266.97067
2565	41346.08048
2566	41678.57997
2567	41679.11714
2568	41821.46159
2569	41769.73562
2570	41370.7225
2571	41966.12035
2572	41495.57752
2573	41463.38076
2574	41360.54279
2575	41536.40774
2576	41324.98841
2577	41665.70134
2578	41794.5872
2579	41636.41333
2580	41395.87124
2581	41277.58972
2582	40562.47241
2583	40418.08128
2584	40439.22088
2585	40405.91682
2586	39893.424
2587	40671.00607
2588	40425.92939
2589	40203.44361
2590	39846.96924
2591	39319.84014
2592	39324.85205
2593	38476.13809
2594	37947.72813
2595	38092.76408
2596	37554.94649
2597	36681.14277
2598	37001.28406
2599	37419.59635
2600	37346.99076
2601	37369.68721
2602	37369.56811
2603	37478.86416
2604	37120.02162
2605	37231.45871
2606	37207.80703
2607	36954.41244
2608	36562.30709
2609	36615.92385
2610	36501.82842
2611	36748.60385
2612	36164.91543
2613	36220.9091
2614	36304.47285
2615	36178.5152
2616	35813.37506
2617	35842.65865
2618	35637.08998
2619	35732.78467
2620	35672.07443
2621	35668.51971
2622	35610.47764
2623	34780.62637
2624	34718.85773
2625	34993.82676
2626	34647.93242
2627	34465.17352
2628	35020.46938
2629	34653.46598
2630	34236.22895
2631	35350.02335
2632	35738.49572
2633	35544.16734
2634	35428.05833
2635	35167.67128
2636	35728.31288
2637	35999.76758
2638	37080.20161
2639	37144.79161
2640	37736.72581
2641	37753.06655
2642	37680.58962
2643	37803.48818
2644	38033.2715
2645	37809.12271
2646	38296.51734
2647	38191.9698
2648	37849.2066
2649	38790.45832
2650	38364.14461
2651	37947.89863
2652	38032.50857
2653	38379.89724
2654	38736.95687
2655	39400.96332
2656	39867.88108
2657	40022.4018
2658	40011.1652
2659	40530.29254
2660	40898.49153
2661	40287.8136
2662	40301.73547
2663	41412.56965
2664	41458.54965
2665	41553.04176
2666	41467.45747
2667	42270.18258
2668	42433.10077
2669	42525.65637
2670	42932.95066
2671	42707.93922
2672	43052.6374
2673	43121.98953
2674	42951.59959
2675	43457.54711
2676	43050.72074
2677	42868.46242
2678	43117.37082
2679	43591.99558
2680	43597.15759
2681	44013.80689
2682	43991.68763
2683	44036.99642
2684	44065.68452
2685	44532.32202
2686	44678.52132
2687	43837.85378
2688	44190.57562
2689	44158.36133
2690	44161.31976
2691	44187.33613
2692	44002.09731
2693	44064.59997
2694	44047.13133
2695	44231.83567
2696	44366.33147
2697	44252.65131
2698	44062.64384
2699	43814.95966
2700	43899.96894
2701	43822.62566
2702	44097.55679
2703	44078.18039
2704	44066.6924
2705	44023.92095
2706	43879.76312
2707	44029.68424
2708	44133.47549
2709	44143.66295
2710	44262.69236
2711	44217.64217
2712	44276.90386
2713	44582.81359
2714	44930.73183
2715	45247.97383
2716	45380.0074
2717	45465.71291
2718	45231.16027
2719	44874.94918
2720	44776.23603
2721	45160.43006
2722	45194.8858
2723	45416.56187
2724	45659.64613
2725	45536.08677
2726	45666.16564
2727	46069.83283
2728	45749.57435
2729	46279.40791
2730	46484.44237
2731	45498.12984
2732	46015.67366
2733	46163.76321
2734	47123.28
2735	46995.38571
2736	46870.56286
2737	46810.85239
2738	45688.35392
2739	45652.13083
2740	45074.26665
2741	45146.46689
2742	45618.39656
2743	45863.02836
2744	45891.05879
2745	45937.2784
2746	45957.81153
2747	45959.14113
2748	46166.17141
2749	45408.06781
2750	45842.73113
2751	46602.9557
2752	46656.6909
2753	46518.21649
2754	46246.94934
2755	45911.87375
2756	45658.56445
2757	45646.83574
2758	46186.58594
2759	45830.59762
2760	46323.9191
2761	46292.04594
2762	46552.5301
2763	46380.45135
2764	46246.33686
2765	46615.9776
2766	47346.58721
2767	46654.35744
2768	46514.18754
2769	46337.61303
2770	46195.65498
2771	46056.51006
2772	46158.41354
2773	46399.32672
2774	46724.66885
2775	46135.17932
2776	46328.51514
2777	46188.11225
2778	45822.10336
2779	45383.58535
2780	45286.49379
2781	44997.27563
2782	45368.66305
2783	44935.04422
2784	45033.57563
2785	44803.44387
2786	44734.51205
2787	44824.97129
2788	44821.42613
2789	45045.05572
2790	45295.76745
2791	45031.42482
2792	45130.09207
2793	45093.85055
2794	45638.16453
2795	45321.74465
2796	45038.21673
2797	45433.02737
2798	45064.55407
2799	44850.18241
2800	44766.15469
2801	44979.95877
2802	44877.64549
2803	44481.2246
2804	44719.59985
2805	44839.03885
2806	44802.71891
2807	44881.9452
2808	44908.28751
2809	45333.32692
2810	45056.78163
2811	45244.28034
2812	45318.37331
2813	44826.43454
2814	44751.85243
2815	44700.97239
2816	44593.08301
2817	44447.12038
2818	44592.47569
2819	45014.14081
2820	45506.50202
2821	44759.23348
2822	44587.96719
2823	44639.63887
2824	44273.75493
2825	44158.59856
2826	43865.13488
2827	43239.22753
2828	42830.46646
2829	42242.86468
2830	42179.74709
2831	42255.54271
2832	41576.29306
2833	41702.1558
2834	41921.90587
2835	42113.33977
2836	42288.72887
2837	42059.71096
2838	42325.15405
2839	42457.50538
2840	42696.88877
2841	42894.64686
2842	42705.40217
2843	42821.10131
2844	42692.95448
2845	42575.86639
2846	42360.89452
2847	42409.05327
2848	42413.98944
2849	42635.40147
2850	42332.01569
2851	41862.62307
2852	41856.1435
2853	41436.85618
2854	41417.93079
2855	41108.62854
2856	41265.47295
2857	41075.86727
2858	40777.36063
2859	41074.2184
2860	40612.49313
2861	40670.91903
2862	41219.81973
2863	40387.83114
2864	40298.02735
2865	39742.24325
2866	39148.31149
2867	39093.48485
2868	40480.64538
2869	40852.12344
2870	41122.51379
2871	41231.22969
2872	40979.09844
2873	41953.26438
2874	41736.59958
2875	41822.71276
2876	41600.22114
2877	41827.01454
2878	41825.82755
2879	41741.76178
2880	42003.70241
2881	41860.01413
2882	41443.40368
2883	42083.06555
2884	42214.3404
2885	42068.40169
2886	42061.40415
2887	41908.9086
2888	42616.92282
2889	42477.38354
2890	42327.84964
2891	42174.71381
2892	42480.54192
2893	42863.30233
2894	42361.09963
2895	42601.66565
2896	42782.12546
2897	42664.79241
2898	42546.5609
2899	42802.6601
2900	43083.85895
2901	42752.25367
2902	42652.23817
2903	42835.88613
2904	42862.0966
2905	43291.64484
2906	43583.64774
2907	43598.52633
2908	43440.64559
2909	42882.13736
2910	44195.7584
2911	44097.59723
2912	44254.83516
2913	44482.831
2914	44569.18014
2915	44758.21158
2916	44842.68604
2917	44829.62596
2918	44733.69994
2919	44526.30096
2920	44583.01736
2921	44774.35367
2922	45285.15254
2923	44885.54031
2924	44837.43328
2925	45206.8467
2926	45602.46909
2927	45781.91593
2928	45958.81025
2929	45890.77824
2930	45911.08096
2931	45727.07772
2932	45597.13315
2933	45441.59465
2934	44445.35442
2935	44308.79977
2936	43657.44281
2937	43589.2942
2938	43432.50115
2939	43013.13361
2940	42870.20861
2941	43117.14604
2942	42870.70106
2943	42894.74832
2944	42956.1057
2945	43211.90344
2946	42802.04334
2947	42669.87385
2948	42637.46756
2949	42387.32033
2950	42406.93733
2951	42360.94541
2952	42623.26947
2953	42987.61715
2954	42977.25934
2955	42847.88506
2956	42815.61826
2957	43008.75055
2958	42760.95136
2959	42340.17882
2960	41969.73683
2961	41708.98269
2962	40859.58569
2963	40590.42444
2964	40862.98249
2965	41016.97062
2966	41263.02347
2967	41263.62636
2968	40224.44073
2969	40342.82366
2970	40011.38669
2971	40305.3495
2972	39994.61558
2973	38749.20433
2974	38827.01112
2975	38807.63521
2976	39435.25319
2977	39030.03054
2978	39102.46044
2979	39146.74611
2980	38744.04083
2981	38859.98747
2982	39227.82472
2983	39058.61702
2984	39224.03593
2985	39832.34847
2986	39751.98534
2987	40665.55661
2988	39819.22114
2989	40339.13468
2990	40567.6728
2991	40936.12384
2992	40600.44556
2993	40981.66392
2994	41653.52724
2995	41604.83251
2996	41497.69825
2997	41312.75052
2998	41536.82717
2999	41375.06506
3000	41556.42611
3001	41802.44713
3002	42009.37518
3003	42438.76326
3004	42492.34092
3005	42196.96311
3006	42309.1983
3007	42458.34971
3008	43187.5249
3009	43703.96672
3010	42602.12992
3011	42337.51068
3012	42415.90674
3013	42268.19127
3014	42335.54838
3015	42233.72045
3016	42101.07379
3017	42119.11209
3018	42340.03141
3019	42343.42102
3020	42222.74949
3021	42214.97906
3022	41711.88113
3023	42105.62242
3024	42633.57469
3025	42281.11207
3026	42597.79129
3027	42365.79107
3028	42423.69255
3029	42649.97106
3030	43017.14131
3031	43355.12818
3032	43269.83182
3033	43572.17055
3034	43632.79883
3035	44312.65065
3036	44601.22037
3037	44675.98817
3038	44724.78414
3039	45064.9209
3040	45287.92707
3041	45041.06328
3042	45314.84963
3043	44875.57334
3044	45390.54502
3045	45044.01998
3046	45497.79137
3047	45432.33617
3048	45254.70805
3049	44984.75815
3050	44762.49344
3051	45039.88445
3052	44447.03719
3053	44105.30426
3054	44411.52684
3055	44887.48977
3056	45130.05039
3057	45134.44402
3058	45248.05349
3059	45885.11923
3060	46167.99579
3061	46344.86796
3062	46657.11784
3063	47103.57519
3064	46630.8036
3065	46980.22825
3066	46565.09872
3067	46582.21353
3068	46972.30525
3069	46896.08794
3070	46715.28337
3071	46320.99876
3072	46404.93013
3073	47414.06278
3074	47307.67011
3075	47417.62308
3076	47060.29679
3077	47517.27398
3078	47907.48398
3079	48095.3527
3080	48921.41029
3081	48924.46306
3082	48970.74829
3083	49071.40091
3084	49007.35052
3085	48450.74427
3086	48620.16695
3087	47751.31554
3088	47766.8037
3089	47592.04827
3090	47366.89456
3091	46982.34293
3092	47082.79783
3093	46266.44138
3094	46003.20903
3095	45674.16992
3096	45907.78486
3097	45898.23057
3098	45918.4169
3099	45730.14312
3100	45888.05179
3101	45626.93966
3102	45274.1916
3103	45486.6834
3104	45811.27477
3105	45753.9534
3106	45206.51858
3107	44971.37874
3108	44209.86165
3109	43605.08608
3110	43832.74084
3111	43851.55757
3112	43556.13292
3113	43644.66769
3114	43216.87548
3115	43050.4986
3116	43012.73503
3117	42849.56933
3118	43095.95913
3119	43057.4437
3120	42784.92923
3121	42839.85435
3122	43142.92521
3123	43090.73192
3124	42956.72146
3125	43297.66696
3126	42564.28665
3127	42625.39953
3128	42583.32399
3129	42772.18336
3130	42385.26713
3131	42217.81619
3132	42226.98639
3133	42031.016
3134	41859.1459
3135	41800.19856
3136	41579.78561
3137	41537.85393
3138	41298.41303
3139	40868.4999
3140	40487.16186
3141	40297.66422
3142	40610.46871
3143	40686.20836
3144	40026.56961
3145	39836.73455
3146	39626.21959
3147	39986.25127
3148	40914.73611
3149	40911.68908
3150	40929.7635
3151	40660.58358
3152	41153.54432
3153	41288.99053
3154	41002.09994
3155	40617.28338
3156	40978.4219
3157	40857.95506
3158	40769.76803
3159	40317.22686
3160	39945.91186
3161	40150.13598
3162	40401.7884
3163	40126.66516
3164	40307.31303
3165	40011.70045
3166	40150.44662
3167	40344.81604
3168	39871.66529
3169	39859.97037
3170	39992.06166
3171	40098.2626
3172	40618.48961
3173	40303.6625
3174	40665.38264
3175	40686.18998
3176	40462.14408
3177	40521.39205
3178	40176.64438
3179	40614.54078
3180	40672.4343
3181	40831.98676
3182	40519.01121
3183	40179.89035
3184	40544.61559
3185	41455.97574
3186	41363.67582
3187	41948.29254
3188	42104.75734
3189	42176.90687
3190	42551.57832
3191	43289.17909
3192	43262.69437
3193	43662.09977
3194	44004.18133
3195	44083.52679
3196	44316.19792
3197	44448.13979
3198	44425.4037
3199	44540.12338
3200	44033.18283
3201	44421.1575
3202	44490.76228
3203	43647.27134
3204	43374.71356
3205	43302.60966
3206	43920.87689
3207	44002.34752
3208	44247.97973
3209	44395.04835
3210	43942.84863
3211	44310.97122
3212	44276.88952
3213	43949.71987
3214	44077.14442
3215	44125.39333
3216	44067.71276
3217	44246.05765
3218	43796.36413
3219	43992.42315
3220	44130.70052
3221	44354.55231
3222	44166.05487
3223	43906.65694
3224	44130.90476
3225	43936.97808
3226	44180.65487
3227	44177.81144
3228	43989.05722
3229	43711.58271
3230	43728.70536
3231	44155.04591
3232	44208.60618
3233	44095.50685
3234	44649.8403
3235	44127.48968
3236	44235.87247
3237	44462.46147
3238	44594.81495
3239	45369.46007
3240	45469.96087
3241	45444.42427
3242	45065.22521
3243	45415.29442
3244	45446.96737
3245	45578.10696
3246	45426.0445
3247	45487.79536
3248	44606.55556
3249	44629.30458
3250	44568.92716
3251	44736.2213
3252	45023.79829
3253	44801.67623
3254	45293.5067
3255	45654.63689
3256	45239.41033
3257	45410.51881
3258	46169.60291
3259	45974.27619
3260	46009.25
3261	45679.65627
3262	45631.77166
3263	45418.53215
3264	45770.63961
3265	45631.15215
3266	45707.14
3267	45503.34645
3268	45367.09742
3269	45402.98867
3270	45475.35443
3271	45176.58506
3272	44698.87533
3273	43984.92819
3274	43616.68694
3275	43409.28458
3276	43689.43595
3277	43500.32603
3278	43909.08202
3279	43368.45507
3280	43028.33136
3281	42555.90898
3282	42419.89798
3283	42472.47235
3284	41936.97606
3285	41424.58935
3286	41520.69149
3287	41042.56935
3288	40721.98769
3289	40597.48351
3290	40353.92062
3291	39978.55562
3292	40179.64454
3293	39764.76894
3294	39260.54769
3295	39402.66796
3296	39066.98249
3297	39682.12011
3298	39989.3773
3299	39869.65587
3300	40001.56755
3301	39742.78431
3302	39747.67372
3303	39880.96817
3304	39438.97831
3305	40692.89726
3306	40277.7587
3307	40006.68214
3308	40286.59304
3309	40958.12374
3310	41432.56471
3311	41166.04268
3312	41650.71777
3313	41832.66248
3314	41815.72229
3315	41690.1715
3316	41792.32895
3317	41935.33981
3318	42899.65586
3319	42893.9666
3320	42867.24172
3321	42373.89197
3322	42744.87063
3323	42794.07309
3324	42161.55123
3325	41959.26527
3326	42214.66578
3327	42357.54674
3328	42324.55152
3329	42355.98123
3330	42345.851
3331	42383.53428
3332	42641.12022
3333	42773.11264
3334	42517.11686
3335	42623.87811
3336	42641.48572
3337	42450.16252
3338	42293.18863
3339	41878.5525
3340	42020.41108
3341	42035.75709
3342	42055.46834
3343	41581.00481
3344	41409.53146
3345	41477.94962
3346	41639.14575
3347	41201.12685
3348	41369.55653
3349	41865.4273
3350	41964.56325
3351	41524.60423
3352	41026.9295
3353	41266.60453
3354	41322.37266
3355	40955.73107
3356	40524.71807
3357	40468.71912
3358	40007.93479
3359	40025.89447
3360	40205.74676
3361	40511.13897
3362	40136.09775
3363	40097.58229
3364	39771.82772
3365	40320.5108
3366	39852.81068
3367	40152.73932
3368	39922.73656
3369	39532.56311
3370	40278.95537
3371	40481.36311
3372	40536.07947
3373	40742.10907
3374	41001.14142
3375	41343.22858
3376	40930.48876
3377	40980.5729
3378	40785.40579
3379	40731.83587
3380	40846.45974
3381	41222.34064
3382	41717.89108
3383	41444.46065
3384	41332.11218
3385	41218.78101
3386	41011.8691
3387	41048.73197
3388	41257.2816
3389	41157.31738
3390	41373.88918
3391	41178.40541
3392	41105.0792
3393	41160.70897
3394	41247.82635
3395	41131.36182
3396	41552.41287
3397	41685.85264
3398	41397.25162
3399	41679.5107
3400	41455.65674
3401	41888.58963
3402	41854.47057
3403	41791.8577
3404	41971.84295
3405	40907.25002
3406	40941.0826
3407	41262.37561
3408	40841.00814
3409	40056.90023
3410	40154.51563
3411	40184.71506
3412	39971.154
3413	39902.78416
3414	39848.25441
3415	39929.57531
3416	39969.62477
3417	40037.04785
3418	40203.33637
3419	40101.98164
3420	39871.60832
3421	40129.0208
3422	40590.69791
3423	40504.44795
3424	40471.76799
3425	40548.40311
3426	40030.60551
3427	39916.88682
3428	40503.29
3429	40331.05697
3430	40982.29129
3431	40528.05301
3432	40617.6457
3433	40578.22535
3434	41058.73543
3435	41096.53418
3436	41516.83043
3437	41735.56555
3438	42492.27658
3439	42206.116
3440	42215.81607
3441	42202.84406
3442	41977.45666
3443	42098.01215
3444	42319.49724
3445	42275.7879
3446	41977.44108
3447	41995.49917
3448	42536.24507
3449	42073.80263
3450	42790.47341
3451	42870.60491
3452	43058.32374
3453	43256.43081
3454	43147.42401
3455	43225.50358
3456	43330.16192
3457	43279.30194
3458	42943.10276
3459	43235.17647
3460	43172.05733
3461	42927.34849
3462	43103.14915
3463	43384.1596
3464	43048.88917
3465	42379.05963
3466	42712.089
3467	42252.55228
3468	42284.55932
3469	42353.51619
3470	41688.4251
3471	41716.39033
3472	41566.13402
3473	41518.90539
3474	41198.47189
3475	40847.09269
3476	41221.80364
3477	41074.42524
3478	40854.97317
3479	41453.36067
3480	41176.44856
3481	40935.07647
3482	40640.88261
3483	40664.7902
3484	40708.68173
3485	40593.53892
3486	41201.0634
3487	41121.49324
3488	40846.33652
3489	41088.54344
3490	40821.26766
3491	41412.46221
3492	41304.83707
3493	41550.11432
3494	41523.08686
3495	41930.25656
3496	41646.60098
3497	40986.76238
3498	40844.28465
3499	41557.67492
3500	42227.8965
3501	41782.29873
3502	42362.06006
3503	42405.60107
3504	42640.7224
3505	42203.41732
3506	41965.30048
3507	41869.07712
3508	41682.3981
3509	41568.87565
3510	40976.55943
3511	40827.55487
3512	41631.13015
3513	41513.11859
3514	41578.06924
3515	41668.32775
3516	41852.19225
3517	41434.8819
3518	40617.63752
3519	40688.22498
3520	40625.44155
3521	40635.59925
3522	39759.66659
3523	40282.49812
3524	40363.83958
3525	40734.58234
3526	40774.28259
3527	40771.91179
3528	40184.19441
3529	40537.03439
3530	39819.4379
3531	39589.20395
3532	39173.87734
3533	39002.81354
3534	38476.86795
3535	38152.26285
3536	37517.48031
3537	38049.9886
3538	38009.11758
3539	38027.96522
3540	38020.65209
3541	38116.96479
3542	38234.17385
3543	38739.30783
3544	38830.88065
3545	39688.03068
3546	39709.7281
3547	39629.11854
3548	39033.43315
3549	38986.14938
3550	38467.63438
3551	38503.74342
3552	38072.75717
3553	37901.63842
3554	37472.36104
3555	37507.18231
3556	37289.26853
3557	37060.25086
3558	37724.0032
3559	37568.32464
3560	37870.3155
3561	37755.58363
3562	37412.80886
3563	37019.10523
3564	36923.40163
3565	36899.99396
3566	36771.61252
3567	36991.96689
3568	37059.22804
3569	37052.81705
3570	36796.99465
3571	36669.37661
3572	37342.19073
3573	37125.3961
3574	37114.91159
3575	37200.66412
3576	36908.9922
3577	37364.07498
3578	37682.98216
3579	37228.33916
3580	36827.03303
3581	36731.51161
3582	36632.64811
3583	36681.17301
3584	36677.32085
3585	36291.22186
3586	35750.63579
3587	36199.68108
3588	36200.32275
3589	36062.28107
3590	35849.26438
3591	35179.34098
3592	35283.54186
3593	35011.79528
3594	34654.05108
3595	34492.63635
3596	34243.80614
3597	34276.77583
3598	34151.48069
3599	33768.5053
3600	33280.55045
3601	33383.30629
3602	32984.46876
3603	32818.38364
3604	32380.02688
3605	32664.29575
3606	32760.32078
3607	32493.40528
3608	32706.97985
3609	32904.09635
3610	33170.47484
3611	33123.42864
3612	32051.95499
3613	32194.77773
3614	32032.20097
3615	31653.19008
3616	31395.00124
3617	31500.1702
3618	31388.42719
3619	31158.66172
3620	31161.18949
3621	30950.3231
3622	30863.83993
3623	30378.84967
3624	30638.02885
3625	30733.26686
3626	30793.06272
3627	30660.53214
3628	30664.53569
3629	30335.07894
3630	30316.11558
3631	30507.91875
3632	30580.64521
3633	30597.73037
3634	30298.35188
3635	30656.80748
3636	30675.75175
3637	30006.24292
3638	29289.46013
3639	29268.16849
3640	29033.91452
3641	28808.92685
3642	28770.69198
3643	28041.98051
3644	27741.98218
3645	26774.08804
3646	26742.82246
3647	26876.56114
3648	26691.91982
3649	26887.92514
3650	26897.54592
3651	26823.2752
3652	27011.5702
3653	26854.02568
3654	26792.79699
3655	26692.39926
3656	26751.72173
3657	26853.82094
3658	26239.68901
3659	26076.95877
3660	25588.61178
3661	25707.14475
3662	25574.21358
3663	25771.15577
3664	25897.63084
3665	25932.78
3666	25742.67291
3667	25536.48294
3668	25320.81587
3669	25406.86953
3670	25382.99953
3671	25264.49418
3672	24636.31087
3673	24946.8671
3674	25048.93064
3675	25017.16113
3676	25074.67835
3677	24350.11498
3678	24000.27968
3679	23846.46175
3680	23850.28483
3681	23994.12909
3682	23921.32817
3683	24670.4711
3684	24529.03853
3685	24690.35778
3686	24659.88698
3687	24275.67165
3688	24398.58607
3689	23958.93913
3690	24096.80404
3691	23984.84963
3692	24174.31725
3693	24271.00809
3694	24443.94045
3695	24309.67542
3696	24299.53234
3697	24329.2805
3698	24633.6397
3699	24436.20025
3700	24388.82861
3701	24331.96109
3702	24225.42289
3703	24376.94035
3704	24535.77091
3705	24667.70228
3706	24552.75249
3707	24527.72852
3708	24321.14781
3709	24118.43334
3710	24062.34259
3711	24341.54951
3712	24347.43738
3713	24333.36548
3714	24499.81615
3715	24532.34469
3716	24497.93571
3717	24404.0241
3718	24308.6673
3719	24412.9014
3720	24467.52402
3721	24340.72806
3722	24411.46879
3723	24391.63278
3724	24050.121
3725	23465.31527
3726	23361.46118
3727	23561.58967
3728	23729.29701
3729	23818.27504
3730	23962.04529
3731	23953.10041
3732	23785.96077
3733	23647.52171
3734	23849.83442
3735	23474.65985
3736	23454.84078
3737	23398.97675
3738	23374.1384
3739	23583.65811
3740	23526.70545
3741	23604.96659
3742	23516.63881
3743	23642.37005
3744	23659.19794
3745	23486.22262
3746	23825.74936
3747	23799.94411
3748	24092.24039
3749	24130.72925
3750	23993.7213
3751	23872.00713
3752	23733.41311
3753	23602.18482
3754	23636.29931
3755	23838.06263
3756	23847.11921
3757	23974.81134
3758	24143.9514
3759	23893.6025
3760	24168.23676
3761	23992.54475
3762	24050.61439
3763	23820.38602
3764	23737.60293
3765	23861.18039
3766	23914.65383
3767	23994.56399
3768	24094.7857
3769	24080.30869
3770	24102.68116
3771	24116.08378
3772	24082.72839
3773	23916.19599
3774	23951.75472
3775	23924.55995
3776	23818.11116
3777	23867.82138
3778	23784.23323
3779	23827.56329
3780	24033.34038
3781	23899.95684
3782	23874.48895
3783	23109.86491
3784	23085.82087
3785	22886.53178
3786	22937.41801
3787	22886.63235
3788	22809.6284
3789	22865.07319
3790	22778.23227
3791	22976.74413
3792	22503.27714
3793	22418.11948
3794	22296.31114
3795	22197.3905
3796	22276.72453
3797	21899.89838
3798	21669.40561
3799	21229.73668
3800	21054.99863
3801	20992.71856
3802	20994.159
3803	20826.71766
3804	20858.28268
3805	20620.53893
3806	20608.49617
3807	20850.82712
3808	21882.54091
3809	21967.40158
3810	21939.661
3811	21881.00807
3812	22050.55373
3813	21927.9557
3814	21746.46553
3815	21903.20363
3816	21928.31162
3817	22003.38355
3818	21863.2832
3819	21725.16912
3820	21840.82484
3821	22088.98531
3822	21979.96173
3823	21919.80291
3824	21961.82699
3825	21989.98461
3826	22030.47354
3827	21851.86191
3828	21636.08414
3829	21475.51797
3830	21308.17391
3831	21215.88766
3832	21361.59128
3833	21470.16401
3834	21588.48503
3835	21681.95199
3836	21740.41093
3837	21738.15668
3838	21742.17273
3839	21599.51253
3840	21656.38194
3841	21561.65945
3842	21656.16683
3843	21578.74308
3844	21482.01449
3845	21500.07455
3846	21293.27812
3847	21196.63811
3848	21051.66014
3849	20911.42647
3850	20876.7368
3851	20898.2718
3852	20796.19713
3853	20834.38965
3854	20758.31849
3855	20522.36205
3856	20462.82523
3857	20305.11209
3858	20042.63146
3859	20162.46845
3860	20018.23312
3861	20020.53222
3862	20187.15904
3863	20193.62784
3864	20343.87704
3865	20350.60251
3866	20286.91112
3867	20162.25242
3868	20062.55252
3869	19899.92496
3870	19803.62534
3871	19964.8179
3872	19898.95937
3873	19739.04097
3874	19545.27999
3875	19495.97184
3876	19394.29371
3877	19846.32172
3878	19964.96766
3879	20023.70744
3880	19820.29524
3881	19788.29593
3882	19767.88612
3883	19781.72313
3884	19943.61174
3885	19958.04944
3886	19925.92712
3887	20035.94437
3888	20129.29605
3889	20363.85543
3890	20390.93937
3891	20219.03126
3892	20295.7736
3893	20212.47535
3894	20280.04029
3895	20230.96657
3896	20162.71987
3897	20284.93005
3898	20289.1412
3899	20411.71552
3900	20513.45134
3901	20554.58419
3902	20398.06861
3903	20529.20822
3904	20357.23732
3905	20255.85463
3906	20363.89327
3907	20473.25886
3908	19423.10053
3909	19386.00163
3910	19266.37472
3911	19132.05987
3912	18872.90185
3913	18904.09656
3914	18866.22131
3915	18848.99223
3916	18805.31174
3917	18667.67108
3918	18615.82367
3919	18630.36617
3920	18382.76947
3921	18211.99897
3922	18449.37413
3923	18419.29926
3924	18494.04182
3925	18520.4019
3926	18662.57883
3927	18759.69895
3928	18764.16283
3929	18834.00344
3930	18792.74778
3931	18766.98778
3932	18705.07595
3933	18584.63732
3934	18357.56025
3935	18319.93776
3936	18504.7544
3937	18451.58801
3938	18528.2073
3939	18511.44163
3940	18531.71264
3941	18792.16253
3942	18640.80005
3943	18537.57324
3944	18607.02692
3945	18740.59567
3946	18606.43703
3947	18598.45836
3948	18394.33201
3949	18168.87179
3950	18055.34996
3951	18341.6977
3952	18343.10047
3953	18322.90235
3954	18353.92236
3955	18285.87589
3956	18215.46419
3957	18364.10036
3958	18434.2922
3959	18392.99801
3960	18494.85168
3961	18569.12283
3962	18390.27598
3963	18363.51564
3964	18186.41048
3965	18146.34666
3966	18172.42263
3967	18127.3484
3968	18253.8344
3969	18255.00588
3970	18314.869
3971	18244.33857
3972	18268.95945
3973	18367.9181
3974	18325.87925
3975	18543.43547
3976	18611.57323
3977	18133.52105
3978	18070.29663
3979	17877.42219
3980	17996.67026
3981	17987.01157
3982	17947.47283
3983	17917.16565
3984	17786.51301
3985	17794.95777
3986	18035.30961
3987	17942.4432
3988	17739.84343
3989	17464.78953
3990	17386.81112
3991	17402.97358
3992	17419.14331
3993	17545.76063
3994	17481.61924
3995	17667.42384
3996	17640.93601
3997	17612.93519
3998	17656.79245
3999	17491.96925
4000	17393.75771
4001	17627.61056
4002	17641.93903
4003	17596.03704
4004	17587.4006
4005	17553.27153
4006	17480.7643
4007	17121.11907
4008	17400.20275
4009	17475.02198
4010	17326.72113
4011	17292.58512
4012	17284.4717
4013	17417.75937
4014	17383.46308
4015	17373.30896
4016	17336.11551
4017	17682.19595
4018	17657.93608
4019	17772.0169
4020	17865.75668
4021	17893.62829
4022	17714.02278
4023	17786.63906
4024	17644.73719
4025	17608.77234
4026	17420.48275
4027	17318.89944
4028	17510.67712
4029	17453.82167
4030	17612.80432
4031	17633.89678
4032	17540.2051
4033	17715.66796
4034	17581.62587
4035	17515.41528
4036	17237.90587
4037	17474.31512
4038	17422.5105
4039	17382.30623
4040	17434.11783
4041	17394.84419
4042	17452.27668
4043	17563.00385
4044	17678.89509
4045	17565.43753
4046	17693.8472
4047	17643.59932
4048	17692.05418
4049	17736.51707
4050	18006.95547
4051	17775.43293
4052	17727.96514
4053	17799.1178
4054	18142.2846
4055	18148.85479
4056	18326.96331
4057	18145.98118
4058	18064.61372
4059	18057.49326
4060	17832.4547
4061	17902.34843
4062	17969.49882
4063	18044.10498
4064	18221.81363
4065	18156.8643
4066	18031.67381
4067	17976.13594
4068	18049.58293
4069	18138.45389
4070	18125.13174
4071	18112.39801
4072	18048.04399
4073	17919.30122
4074	18033.80146
4075	17906.85162
4076	18269.45963
4077	18396.22893
4078	18382.07569
4079	18389.93011
4080	18365.55009
4081	18412.6339
4082	18463.12372
4083	18374.16035
4084	18489.53246
4085	18512.73461
4086	18116.79298
4087	18036.92157
4088	18158.54201
4089	18159.13736
4090	18202.79166
4091	18318.68945
4092	18298.09823
4093	18328.61372
4094	18149.12895
4095	17958.49561
4096	17911.40666
4097	18042.75592
4098	17912.02506
4099	18000.65075
4100	18053.17866
4101	17815.78878
4102	18147.61367
4103	18150.74594
4104	18171.43308
4105	18185.29584
4106	18176.56797
4107	18257.92258
4108	17991.62298
4109	17843.8151
4110	17984.77921
4111	17975.56129
4112	17915.09194
4113	17899.95001
4114	17984.25315
4115	17733.69906
4116	17836.47391
4117	17616.00963
4118	17637.31417
4119	17511.99056
4120	17517.06274
4121	17371.21422
4122	17383.99785
4123	17543.17654
4124	17508.55098
4125	17707.66839
4126	17713.67401
4127	17835.37674
4128	17586.31633
4129	17646.67219
4130	17568.22861
4131	17478.87223
4132	17601.30516
4133	17509.867
4134	17516.99521
4135	17529.61853
4136	17556.17919
4137	17321.44092
4138	17532.69157
4139	17383.12439
4140	17284.5092
4141	17251.64861
4142	17151.69952
4143	17136.35993
4144	17062.50587
4145	17073.2642
4146	16884.73493
4147	16949.68294
4148	16910.63253
4149	16972.93265
4150	16736.64075
4151	17170.06216
4152	17233.7744
4153	17197.12836
4154	16993.9361
4155	17019.34167
4156	17021.13609
4157	17093.90882
4158	17110.87354
4159	17052.59214
4160	17061.65299
4161	16934.89609
4162	16960.39917
4163	17027.22677
4164	16889.23382
4165	16859.30498
4166	16837.63775
4167	16902.29566
4168	16650.08783
4169	16504.38112
4170	16496.93195
4171	16518.65541
4172	16519.5906
4173	16568.85863
4174	16512.24631
4175	16418.0262
4176	16031.64221
4177	15940.63636
4178	15881.52985
4179	16075.89645
4180	16050.47823
4181	15912.3274
4182	15905.35209
4183	15905.97642
4184	15748.66805
4185	15754.81778
4186	15797.4391
4187	15740.95416
4188	15669.1305
4189	15749.8234
4190	15720.65793
4191	15706.87688
4192	15895.26005
4193	15775.30653
4194	15804.54134
4195	15737.05585
4196	15858.42575
4197	15640.36223
4198	15633.00556
4199	15725.2642
4200	15645.1039
4201	15554.974
4202	15157.09752
4203	15090.91598
4204	15049.32772
4205	15040.00943
4206	15084.88313
4207	15372.21554
4208	15334.66303
4209	15339.93739
4210	15290.0548
4211	15381.27456
4212	15451.14684
4213	15410.49583
4214	15448.94001
4215	15503.53938
4216	15484.83266
4217	15383.63071
4218	15628.74102
4219	15652.5421
4220	15581.93783
4221	15612.06053
4222	15574.24395
4223	15682.4402
4224	15781.12046
4225	15577.17083
4226	15683.36501
4227	15511.98852
4228	15498.65397
4229	15680.49321
4230	15586.11958
4231	15611.84094
4232	15626.05461
4233	15529.3599
4234	15475.99552
4235	15515.35888
4236	15468.78464
4237	15472.15011
4238	15500.51241
4239	15491.61586
4240	15514.91999
4241	15281.58988
4242	15414.42893
4243	15331.71406
4244	15331.46281
4245	15267.74258
4246	15368.67368
4247	15308.76583
4248	15394.97752
4249	15419.99924
4250	15388.59514
4251	14910.85942
4252	14843.67101
4253	14802.78261
4254	14732.96651
4255	14649.61121
4256	14513.30429
4257	14524.62751
4258	14502.30636
4259	14496.03562
4260	14545.83087
4261	14490.18953
4262	14301.72854
4263	14229.32779
4264	14336.74857
4265	14252.18035
4266	14598.21326
4267	14716.42488
4268	14807.17604
4269	15367.95595
4270	15720.36072
4271	15639.76525
4272	15593.94899
4273	15552.98918
4274	15495.73552
4275	15866.48605
4276	15866.38314
4277	16361.2533
4278	16461.58814
4279	16242.5417
4280	16297.40879
4281	16409.5725
4282	16576.53974
4283	16679.66756
4284	16698.61598
4285	16708.24331
4286	16723.50732
4287	16953.95265
4288	16935.91106
4289	16908.09354
4290	16910.41962
4291	16734.6572
4292	16436.1124
4293	16460.93894
4294	16454.5802
4295	16554.72081
4296	16493.19434
4297	16454.59094
4298	16504.63584
4299	16400.16575
4300	16384.93556
4301	16394.66509
4302	16920.98055
4303	16913.84655
4304	16906.21653
4305	16941.89109
4306	17070.53537
4307	16840.54551
4308	17131.93695
4309	17189.46883
4310	17245.79394
4311	17485.68577
4312	17487.89682
4313	17344.52472
4314	17177.75641
4315	17246.46313
4316	17086.25593
4317	17093.25785
4318	16806.17271
4319	16784.88918
4320	16791.8662
4321	16876.96577
4322	16915.97621
4323	16515.2519
4324	16386.92797
4325	16374.36345
4326	16289.30946
4327	16328.67028
4328	16410.64814
4329	16183.01987
4330	16173.91659
4331	16141.75526
4332	16115.56372
4333	16259.53678
4334	16238.97859
4335	16302.8479
4336	16432.9408
4337	16437.96635
4338	16281.44253
4339	16301.46083
4340	16221.2081
4341	16283.22221
4342	16141.24517
4343	16173.8835
4344	16136.08435
4345	16129.3145
4346	16025.20594
4347	16172.45951
4348	16049.54862
4349	15946.30906
4350	15942.02967
4351	16069.30869
4352	16093.58157
4353	16028.6866
4354	15931.96553
4355	16013.04263
4356	16007.88444
4357	16020.40581
4358	16292.68756
4359	16332.84477
4360	16268.37663
4361	16281.11877
4362	16575.75246
4363	16537.94524
4364	16458.10344
4365	16628.64679
4366	16322.54367
4367	16243.21044
4368	16223.30622
4369	15687.81599
4370	15369.99564
4371	15351.62172
4372	15344.21028
4373	15461.82654
4374	15615.52614
4375	15266.31292
4376	15335.14503
4377	14752.2427
4378	14792.9607
4379	14792.72827
4380	14681.30321
4381	14726.97335
4382	14467.77852
4383	14476.29158
4384	14463.83301
4385	14457.13332
4386	14453.5859
4387	14241.07594
4388	14236.99027
4389	14209.11182
4390	14223.02864
4391	14186.01249
4392	14255.2517
4393	14366.82912
4394	14472.03705
4395	14478.15732
4396	14443.04051
4397	14702.60458
4398	14632.10306
4399	14574.10864
4400	14600.91019
4401	14901.31036
4402	14450.26492
4403	14464.09836
4404	14377.84066
4405	14342.78463
4406	14149.68412
4407	14035.16769
4408	13712.44634
4409	13657.25061
4410	13637.48852
4411	13233.73478
4412	13113.79461
4413	13853.00911
4414	13995.41834
4415	13889.50243
4416	13968.37201
4417	13988.76166
4418	13996.43486
4419	13903.44497
4420	14110.53308
4421	14128.80497
4422	14044.1751
4423	14161.65373
4424	14268.84573
4425	14427.46162
4426	14388.97688
4427	14370.71626
4428	14292.93231
4429	14269.07504
4430	14311.64331
4431	14393.74829
4432	14296.5892
4433	14179.44255
4434	14342.35236
4435	14261.49083
4436	14181.56139
4437	14129.50726
4438	14057.3689
4439	14055.86757
4440	14065.97862
4441	13988.07612
4442	13976.34985
4443	14023.71855
4444	13978.54054
4445	14064.01995
4446	14078.57646
4447	13884.62089
4448	13922.26145
4449	14310.08982
4450	14326.57784
4451	14172.47928
4452	14440.02011
4453	14445.87695
4454	14350.02341
4455	14405.32118
4456	14422.80375
4457	14280.79582
4458	14107.32597
4459	14016.81729
4460	14165.00485
4461	14154.51587
4462	13958.76295
4463	14020.52604
4464	14042.00644
4465	13967.39529
4466	14077.16474
4467	14071.10329
4468	14111.57973
4469	14082.75381
4470	14106.68633
4471	14024.01859
4472	14078.03275
4473	13937.78825
4474	13868.08242
4475	13764.35097
4476	13670.37102
4477	13674.98584
4478	13512.26846
4479	13500.16511
4480	13538.45875
4481	13373.52605
4482	13445.85396
4483	13425.95761
4484	13389.11044
4485	13391.41723
4486	13486.50157
4487	13433.61679
4488	13457.93166
4489	13462.75285
4490	13583.31171
4491	13721.18484
4492	13789.59892
4493	13576.07211
4494	13541.89873
4495	13411.13744
4496	13410.80208
4497	13066.75505
4498	13171.24967
4499	13165.48898
4500	13316.86916
4501	13078.36037
4502	13059.49631
4503	13015.65649
4504	13006.53676
4505	12911.07363
4506	12923.11525
4507	13014.44251
4508	13142.41157
4509	13199.55156
4510	13094.01854
4511	13112.5941
4512	13319.23312
4513	12656.46832
4514	12657.58217
4515	12651.01893
4516	12725.57918
4517	12646.18695
4518	12717.87777
4519	12804.26424
4520	12634.51215
4521	12509.53693
4522	12789.90512
4523	12782.96313
4524	12675.94254
4525	12464.28232
4526	12626.70443
4527	12762.70342
4528	12810.65071
4529	12890.67818
4530	12863.02462
4531	12728.9154
4532	12842.36333
4533	12834.31442
4534	12694.45125
4535	12674.95515
4536	12822.30229
4537	12772.99594
4538	12717.44115
4539	12846.20459
4540	12947.02829
4541	13053.33565
4542	13168.36385
4543	13463.20868
4544	13430.06856
4545	13343.2347
4546	13500.66271
4547	13516.68687
4548	13640.04597
4549	13274.67589
4550	13275.58939
4551	13231.90344
4552	13022.31723
4553	13166.06624
4554	13220.42602
4555	13053.79968
4556	13007.33356
4557	13108.06407
4558	13000.4313
4559	13022.80699
4560	12866.88819
4561	12876.19199
4562	12826.52417
4563	12964.88138
4564	12836.07227
4565	12802.36511
4566	12716.67601
4567	12805.07208
4568	12719.12693
4569	12844.53368
4570	12737.46477
4571	12756.5583
4572	12797.7147
4573	12839.38161
4574	12780.67662
4575	12850.46501
4576	12919.59176
4577	12982.38326
4578	12981.48395
4579	13063.25201
4580	13172.51866
4581	13240.56661
4582	13252.69784
4583	13170.88593
4584	13160.11455
4585	13080.86672
4586	12942.65207
4587	12954.9603
4588	12870.68042
4589	12838.99309
4590	12669.31906
4591	12823.99045
4592	12708.44824
4593	12763.93859
4594	12741.27644
4595	12834.42169
4596	12836.80411
4597	12880.49337
4598	12802.67851
4599	12885.69993
4600	12754.73028
4601	12640.421
4602	12735.09436
4603	12694.08597
4604	12859.85822
4605	12858.00436
4606	12900.23764
4607	12767.88805
4608	12687.51313
4609	12699.42676
4610	12710.42289
4611	12721.84077
4612	12512.18747
4613	12408.67617
4614	12250.60093
4615	12303.11299
4616	12155.1377
4617	12150.83769
4618	12201.01414
4619	12196.5597
4620	12197.21085
4621	12197.44073
4622	12026.17164
4623	11968.16491
4624	11993.44654
4625	12006.06582
4626	11840.7728
4627	11733.51784
4628	11702.74844
4629	11638.55294
4630	11647.90482
4631	12103.77968
4632	11975.63486
4633	12133.73005
4634	12121.5454
4635	12104.89095
4636	11939.58467
4637	12094.44075
4638	12079.18705
4639	12011.84558
4640	11917.41293
4641	11765.96117
4642	11807.54209
4643	11525.19013
4644	11485.66329
4645	11625.04052
4646	11549.71924
4647	11684.31701
4648	11574.86837
4649	11528.68031
4650	11418.82005
4651	11535.84962
4652	11444.92108
4653	11276.94833
4654	11244.03356
4655	11294.03714
4656	11331.77232
4657	11288.20121
4658	11293.86487
4659	11437.3771
4660	11399.00903
4661	11443.10409
4662	11389.91573
4663	11255.95398
4664	11354.9559
4665	11289.01393
4666	11258.45347
4667	11053.94958
4668	11183.65523
4669	11124.83246
4670	11329.82125
4671	11295.13939
4672	11354.2499
4673	11428.1661
4674	11633.96853
4675	11978.6341
4676	12016.78283
4677	11974.29753
4678	11961.76046
4679	11856.06616
4680	11688.25252
4681	11855.97187
4682	11828.69442
4683	11924.2395
4684	12062.20126
4685	12132.75849
4686	12183.79532
4687	12232.69844
4688	12317.78462
4689	12405.90238
4690	12424.4888
4691	12483.49419
4692	12557.3465
4693	12591.62373
4694	12633.33089
4695	12689.96162
4696	12620.24854
4697	12585.6787
4698	12575.3337
4699	12737.65475
4700	12838.32797
4701	12788.08412
4702	12630.39437
4703	12641.10871
4704	12491.7233
4705	12579.5795
4706	12596.70497
4707	12733.60969
4708	12724.31722
4709	12645.79936
4710	12609.04609
4711	12631.41856
4712	12636.99622
4713	12948.86771
4714	12948.99372
4715	13096.37682
4716	13079.39789
4717	13169.90069
4718	13029.6623
4719	13083.94182
4720	13029.70681
4721	13115.77393
4722	12965.80801
4723	12926.95762
4724	12939.8251
4725	12937.62205
4726	12928.04977
4727	13004.55588
4728	13107.93489
4729	13030.79809
4730	13159.56125
4731	12808.17763
4732	12793.15259
4733	12753.37085
4734	12747.11612
4735	12726.34467
4736	12682.53553
4737	12521.79898
4738	12478.44897
4739	12400.45268
4740	12402.14977
4741	12401.1422
4742	12235.39762
4743	12199.04595
4744	12275.58071
4745	12226.54332
4746	12149.93171
4747	12144.52042
4748	12110.05201
4749	12189.78495
4750	12238.12235
4751	12182.68137
4752	12155.85774
4753	12262.64957
4754	12288.8251
4755	12387.4576
4756	12374.94033
4757	12292.26888
4758	12274.65311
4759	12237.12454
4760	12310.0527
4761	12257.36961
4762	12268.36896
4763	12207.37865
4764	12111.28425
4765	12099.72209
4766	12064.94732
4767	12115.53775
4768	12037.74922
4769	12007.34774
4770	11896.56391
4771	12003.34679
4772	11855.09971
4773	11796.13524
4774	11536.91219
4775	11221.56702
4776	11101.25845
4777	11049.06153
4778	11157.67831
4779	11274.16504
4780	11304.31304
4781	11040.10894
4782	10917.66663
4783	10847.50682
4784	10753.31632
4785	10695.89248
4786	10624.74529
4787	10537.16563
4788	10460.60967
4789	10383.12866
4790	10405.81184
4791	10061.01425
4792	9999.14376
4793	9900.91584
4794	9886.526602
4795	9738.796519
4796	9727.350176
4797	9762.828643
4798	9779.434829
4799	9582.357241
4800	9362.295903
4801	9383.789883
4802	9429.98062
4803	9458.209966
4804	9491.435093
4805	9475.378052
4806	9382.313774
4807	9243.725693
4808	9230.436582
4809	9290.993584
4810	9431.9774
4811	9387.507307
4812	9417.115266
4813	9136.920872
4814	9138.301335
4815	8935.36824
4816	8920.272874
4817	8939.710647
4818	8997.346946
4819	8930.379007
4820	8930.3951
4821	9147.980589
4822	9151.915838
4823	9339.295589
4824	9291.726411
4825	9451.253272
4826	9437.976277
4827	9393.383162
4828	9269.159192
4829	9370.211587
4830	9213.896177
4831	9205.37981
4832	9206.223848
4833	9114.933066
4834	9126.678691
4835	9127.127002
4836	9184.096973
4837	9190.953999
4838	9209.453047
4839	9255.896152
4840	9280.348086
4841	9322.151802
4842	9442.296558
4843	9361.424365
4844	9448.52125
4845	9633.953682
4846	9693.334507
4847	9712.430796
4848	9761.581875
4849	9742.561074
4850	9838.018535
4851	9754.85582
4852	9818.794973
4853	9740.801365
4854	9790.734324
4855	9727.939285
4856	9788.376008
4857	9859.93283
4858	10192.05544
4859	10064.84189
4860	10160.45053
4861	10289.06547
4862	10326.31889
4863	10262.98506
4864	10365.16248
4865	10415.74725
4866	10446.30471
4867	10592.30382
4868	10715.85151
4869	10678.67511
4870	10701.19413
4871	10670.37867
4872	10756.15814
4873	10729.31164
4874	10865.3121
4875	10778.76709
4876	10764.84545
4877	10852.65959
4878	10805.43834
4879	10738.76019
4880	10692.96886
4881	10920.64957
4882	10938.35123
4883	10860.4831
4884	10940.53672
4885	10969.79535
4886	11019.01214
4887	11087.92586
4888	11181.63634
4889	11180.26377
4890	11211.68165
4891	11196.58986
4892	11435.45436
4893	11547.03793
4894	11531.402
4895	11638.27547
4896	11732.11077
4897	11750.99636
4898	11732.94116
4899	11721.66872
4900	11816.17002
4901	11848.28201
4902	11861.03652
4903	11898.11292
4904	11847.79235
4905	11966.56594
4906	11954.79632
4907	11961.39293
4908	11932.89424
4909	11908.12794
4910	11772.92636
4911	11764.41093
4912	11766.65072
4913	11934.89228
4914	11975.68901
4915	11959.03968
4916	11954.5936
4917	11854.91765
4918	11870.99539
4919	11841.90473
4920	11860.19452
4921	11567.1175
4922	11609.2564
4923	11549.22728
4924	11626.18776
4925	11453.54902
4926	11610.86175
4927	11586.7923
4928	11621.6959
4929	11561.94347
4930	11670.65727
4931	11661.07557
4932	11722.09667
4933	11693.95956
4934	11706.29266
4935	11765.42312
4936	11824.07843
4937	11888.84937
4938	11908.57073
4939	11870.1525
4940	11940.49743
4941	11959.95382
4942	11845.02066
4943	11887.96086
4944	11736.44167
4945	11465.76791
4946	11374.85313
4947	11217.21304
4948	11204.89624
4949	11163.64153
4950	11058.2487
4951	11102.45092
4952	11109.1384
4953	11056.3487
4954	10973.7656
4955	10928.20799
4956	10841.1049
4957	10770.97331
4958	10431.80694
4959	10449.77119
4960	10318.1564
4961	10212.47291
4962	10186.05551
4963	10298.01721
4964	10320.47622
4965	10265.55521
4966	10225.85231
4967	10033.52768
4968	9872.549773
4969	9873.330154
4970	9757.684085
4971	9686.469676
4972	9700.894627
4973	9753.281345
4974	9663.227976
4975	9636.797469
4976	9916.071155
4977	9903.487552
4978	9895.332766
4979	9926.867513
4980	9916.210042
4981	9714.018665
4982	9783.489495
4983	9872.106629
4984	9734.472974
4985	9800.502837
4986	9803.817505
4987	9805.024165
4988	9777.700952
4989	9731.662481
4990	9626.734204
4991	9694.129026
4992	9495.098518
4993	9389.781355
4994	9517.351951
4995	9423.351785
4996	9332.265086
4997	9375.426531
4998	9412.991214
4999	9458.393274
5000	9412.835857
5001	9428.516785
};
\addlegendentry{Moving average}


\end{axis}

\end{tikzpicture}


==> ac_schemeTONDO.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.5cm,
  thick,main node/.style={rectangle, draw,  
    text width=6em, text centered, rounded corners, minimum width=4em, minimum height=3.5em}]
    %\scriptsize %11pt
    \footnotesize %10pt
\node[main node] (1) {\textbf{Actor} $\hat{\pi}_\theta(\cdot|s_t)$};
\node[main node] (2) [below of = 1, xshift=-0.0cm, node distance = 2.5cm] {\textbf{Critic} $\hat{V}_\omega(s_t)$};
\node[main node, minimum width=4em,  minimum height=3em] (3) [below of = 2, node distance = 2.5 cm] {Environment} ;

\node (4) [left of = 2, node distance = 3.5 cm] {};
%\node (5) [above of = 4, node distance = 2.5 cm] {};
%\node (6) [below of = 4, node distance = 2.3 cm] {};

%\node (8) [right of = 1, node distance = 3.5 cm] {};
%\node (9) [right of = 3, xshift = 0.5cm ,node distance = 3.5 cm] {};

\node (10) [text width=6em, right of = 2, xshift = -0.3cm, yshift = 0.5 cm, node distance = 3 cm] {Advantage estimation};

%\draw [->] (1.east) to [out=360,in=360, distance=2.7cm] node {Action} (3.east);

\draw [->] (1.east) to [out=360,in=360, distance=3.5cm] node {Action} (3.east);

\draw [->] (-3.37,-3.63) to [out=95,in=180, distance=1cm] node {} (2.west);

\draw [->] (3.west) to [out=360,in=360, distance=-3.5cm] node {State} (1.west);


\draw [->] (3.north) to  node {Reward} (2.south);


\draw [-> ] (2.east) to [out=20,in=80, distance=2cm] node {} (2.north);

\draw [-> ] (1.3, -1.2) to  node {} (1.south);
%[out=360,in=-45, distance=1.5cm]
%\draw [->] ($(1.east)-(1.3mm,11mm)$) to [out=-45,in=-50, distance=-1cm] node {} ($(2.north)+(0mm,0)$);

%\draw [->] (3.west) to [out=180,in=-90] (4.south);
%\draw [->] (3.west) to [out=180,in=-90] (4.south);
%\draw [->] (3) to [out=170,in=-100] (4);
%\draw [->] (3) to [out=175,in=-90] node[near start,above] {$s_{t+1}$} (4);
%\draw [->] ($(3.west)+( 0, -2mm)$) to [out=180,in=-90] node[near start,below] {$r_{t+1}$}($(4.south)+(-2mm, 0)$);
%\draw [->] ($(3.west)+( 0, 2mm)$) to [out=180,in=-90] node[near start,above] {$s_{t+1}$}($(4.south)+(2mm, 0)$);

%$(asset.north west)+(0,-5mm)$

\end{tikzpicture}

==> actor.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.42cm,
  thick,
  main node blue/.style={rectangle, draw=myblue,text width=2.6em, text centered, rounded corners, minimum height=6.1em, minimum width = 3em},
  main node green/.style={rectangle, draw=mygreen, text width=4.1em, text centered, rounded corners, minimum height=2.8em, minimum width = 13.5em},
  main node orange/.style={rectangle, draw=orange, text centered, text width=8.1em, minimum height=8em, minimum width = 13.5em}
  ]
    \footnotesize
    
\node (generator) {State};
\draw[-] [decorate,semithick,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (-2,0.2) -- (2,0.2) node[midway,yshift=+3em]{};
\node[main node blue] (2) [below=0.5cm of generator] {LSTM 1\\\ \\$J_j$};
\node[main node blue] (1) [left of=2] {LSTM 1\\\ \\$J_1$};
\node[main node blue] (3) [right of=2] {LSTM 1\\\ \\$J_n$};

\node[main node green] (4) [below=0.2cm of 2] {LSTM 2};
\node[main node orange] (5) [below=0.8cm of 4] {Action Masking \\+ \\Softmax $\sigma$};

\node (out)  [below = 0.8cm of 5] {$\hat{\pi}(\cdot,s)$};

%\node (left-paren0) [left=0.6cm of 2] {$\left\{\vphantom{\begin{array}{c}     1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right.$};

%\node (left-paren) [left=0.1cm of 2] {$\left[\vphantom{\begin{array}{c}     1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right.$};
%\node (right-paren) [right=0.1cm of 6] {$\left.\vphantom{\begin{array}{c}   1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right]$};

%\node (left-paren1) [left=0cm of 2] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
%\node (right-paren1) [right=0cm of 6] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};
%\node (left-paren2) [left=0cm of 1] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
%\node (right-paren2) [right=0cm of 4] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};
%\node (left-paren3) [left=0cm of 3] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
%\node (right-paren3) [right=0cm of 3] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};


%\node[rectangle, draw,  
 %   text width=2em,  minimum height=0.001em](4) [left of=2,node distance = 3cm ] {};
 
\draw [-, dotted, thick] ($(1.east) + (1mm,0)$) to  ($(2.west) - (1mm,0)$);
\draw [-, dotted, thick] ($(2.east)+ (1mm,0)$) to  ($(3.west)- (1mm,0)$);
\draw [->, semithick] ($(4.south)-(0,1.5mm)$) node[ below] {$\quad\qquad\qquad  y\in\mathbb{R}^{|\mathcal{J}|}$}   to  ($(5.north)+(0,1.5mm)$);
\draw [->, semithick] ($(5.south)-(0,1.5mm)$) to  ($(out.north)+(0,1mm)$);

%\node (1b) [left=0.3cm of 1] {$J_1$};
%\node (2b) [left=0.3cm of 2] {$J_j$};
%\node (3b) [left=0.3cm of 3] {$J_n$};
% \node (00) [left=0.62cm of 2] {Jobs};
%%\draw [->] (1.east) to [out=360,in=360, distance=2.5cm] node {$a_t$} (3.east);
%\draw [-] (1.south) to  (2.north);
%\draw [-] (2.south) to  (3.north);
%\draw [-, dotted, thick] (1b.south) to  (2b.north);
%\draw [-, dotted, thick] (2b.south) to  (3b.north);
%\draw [->] (3.west) to [out=180,in=-90] (4.south);
%\draw [->] (3) to [out=170,in=-100] (4);
%\draw [->] (3) to [out=175,in=-90] node[near start,above] {$s_{t+1}$} (4);
%%\draw [->] ($(3.west)+( 0, -2mm)$) to [out=180,in=-90] node[near start,below] {$r_{t+1}$}($(4.south)+(-2mm, 0)$);
%%\draw [->] ($(3.west)+( 0, 2mm)$) to [out=180,in=-90] node[near start,above] {$s_{t+1}$}($(4.south)+(2mm, 0)$);

%$(asset.north west)+(0,-5mm)$
%%\draw [->] (4) to [out=90,in=180] node {$s_t$} (1);
\end{tikzpicture}

==> critic.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.42cm,
  thick,
  main node blue/.style={rectangle, draw=myblue, text width=2.6em, text centered, rounded corners, minimum height=6.1em, minimum width = 3em},
  main node green/.style={rectangle, draw=mygreen, text width=4.1em, text centered, rounded corners, minimum height=2.8em, minimum width = 13.5em},
  main node orange/.style={signal, draw=myred, signal to=south, text centered, align=center, text width=8.1em, minimum height=0em, minimum width = 13.5em}
%  main node orange/.style={signal, draw, signal,text width=2.6em, text centered, rounded corners, minimum height=6.1em, minimum width = 3em}
  ]
   \footnotesize
   
\node (generator) {State};
\draw[-] [decorate, semithick, decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (-2,0.2) -- (2,0.2) node[midway,yshift=+3em]{};
\node[main node blue] (2) [below=0.5cm of generator] {LSTM 1\\\ \\$J_j$};
\node[main node blue] (1) [left of=2] {LSTM 1\\\ \\$J_1$};
\node[main node blue] (3) [right of=2] {LSTM 1\\\ \\$J_n$};

\node[main node green] (4) [below=0.2cm of 2] {LSTM 2};
\node [rectangle, draw=green!0, text width=4.1em, text centered, rounded corners, minimum height=2.8em, minimum width = 4.1em] (6) [below=1.2cm of 4, xshift=-3.5] {Feedforward\\ \ \ \ (FFN)};
\node[main node orange] (5) [below=0.8cm of 4] {};


%\node (6) [below=0.8 cm of 4]
\node (out)  [below = 0.8cm of 5] {$\hat{V}(s)$};

%\node (left-paren0) [left=0.6cm of 2] {$\left\{\vphantom{\begin{array}{c}     1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right.$};

%\node (left-paren) [left=0.1cm of 2] {$\left[\vphantom{\begin{array}{c}     1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right.$};
%\node (right-paren) [right=0.1cm of 6] {$\left.\vphantom{\begin{array}{c}   1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right]$};

%\node (left-paren1) [left=0cm of 2] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
%\node (right-paren1) [right=0cm of 6] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};
%\node (left-paren2) [left=0cm of 1] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
%\node (right-paren2) [right=0cm of 4] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};
%\node (left-paren3) [left=0cm of 3] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
%\node (right-paren3) [right=0cm of 3] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};


%\node[rectangle, draw,  
 %   text width=2em,  minimum height=0.001em](4) [left of=2,node distance = 3cm ] {};
 
\draw [-, dotted, thick] ($(1.east) + (1mm,0)$) to  ($(2.west) - (1mm,0)$);
\draw [-, dotted, thick] ($(2.east)+ (1mm,0)$) to  ($(3.west)- (1mm,0)$);
\draw [->, semithick] ($(4.south)-(0,1.5mm)$) node[ below] {$\quad\qquad\qquad z\in\mathbb{R}^{h}$}   to  ($(5.north)+(0,1.5mm)$);
\draw [->, semithick] ($(5.south)-(0,1.5mm)$) to  ($(out.north)+(0,1mm)$);

%\node (1b) [left=0.3cm of 1] {$J_1$};
%\node (2b) [left=0.3cm of 2] {$J_j$};
%\node (3b) [left=0.3cm of 3] {$J_n$};
% \node (00) [left=0.62cm of 2] {Jobs};
%%\draw [->] (1.east) to [out=360,in=360, distance=2.5cm] node {$a_t$} (3.east);
%\draw [-] (1.south) to  (2.north);
%\draw [-] (2.south) to  (3.north);
%\draw [-, dotted, thick] (1b.south) to  (2b.north);
%\draw [-, dotted, thick] (2b.south) to  (3b.north);
%\draw [->] (3.west) to [out=180,in=-90] (4.south);
%\draw [->] (3) to [out=170,in=-100] (4);
%\draw [->] (3) to [out=175,in=-90] node[near start,above] {$s_{t+1}$} (4);
%%\draw [->] ($(3.west)+( 0, -2mm)$) to [out=180,in=-90] node[near start,below] {$r_{t+1}$}($(4.south)+(-2mm, 0)$);
%%\draw [->] ($(3.west)+( 0, 2mm)$) to [out=180,in=-90] node[near start,above] {$s_{t+1}$}($(4.south)+(2mm, 0)$);

%$(asset.north west)+(0,-5mm)$
%%\draw [->] (4) to [out=90,in=180] node {$s_t$} (1);
\end{tikzpicture}

==> gaussian_obj_value.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=15.9990868743757,
xtick style={color=black},
%xtick={0,2,4,6,8,10,12,14},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, color0, const plot mark right]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00025248115333 0.756666666666667
1.00167801982361 0.758333333333333
1.00183673759067 0.76
1.00237862634329 0.76
1.00250063805788 0.76
1.00391140403418 0.76
1.00502905038575 0.761666666666667
1.00543427761456 0.763333333333333
1.00564003028905 0.765
1.00645718142409 0.765
1.0067267543986 0.766666666666667
1.00695629176569 0.766666666666667
1.00701895643346 0.766666666666667
1.00749658571343 0.768333333333333
1.00752240434718 0.77
1.00833108453381 0.771666666666667
1.00875284375775 0.771666666666667
1.00908996692202 0.771666666666667
1.00912833660499 0.771666666666667
1.0092153340815 0.773333333333333
1.00928656358725 0.775
1.01020961252284 0.776666666666667
1.01042522581743 0.778333333333333
1.01044474319643 0.778333333333333
1.01112886193171 0.78
1.01120640806289 0.78
1.01153873677047 0.78
1.01163500318404 0.781666666666667
1.01243748326252 0.783333333333333
1.01250204894691 0.785
1.01284501083082 0.785
1.01370997760187 0.785
1.01414399287146 0.785
1.01488051687847 0.785
1.01512738853503 0.785
1.01525437056064 0.786666666666667
1.01529461723189 0.788333333333333
1.0168400269811 0.79
1.01765859942182 0.791666666666667
1.01780927680344 0.793333333333333
1.01782377738429 0.795
1.01830684143876 0.796666666666667
1.01963874343668 0.798333333333333
1.01985094394196 0.8
1.02018503193121 0.801666666666667
1.02142092320871 0.803333333333333
1.02253848733218 0.803333333333333
1.02274871433091 0.805
1.02282090782073 0.805
1.02307517907778 0.806666666666667
1.02322344256584 0.808333333333333
1.02323635667602 0.81
1.02325446144273 0.811666666666667
1.02344982018928 0.813333333333333
1.02645590880394 0.815
1.02926831029392 0.815
1.02965211234766 0.816666666666667
1.03042376163262 0.818333333333333
1.03050325901474 0.82
1.03214169364904 0.821666666666667
1.03270233996268 0.823333333333333
1.03281169604241 0.825
1.03446431772611 0.826666666666667
1.0349853809551 0.828333333333333
1.03501792203949 0.83
1.03506903388663 0.83
1.03581300758016 0.831666666666667
1.03649144494868 0.833333333333333
1.03687170584731 0.835
1.0374776610348 0.836666666666667
1.04015855089308 0.838333333333333
1.0403306710349 0.84
1.04050680038124 0.841666666666667
1.0405955533393 0.843333333333333
1.04093133148249 0.843333333333333
1.04099288027822 0.845
1.04107863651122 0.846666666666667
1.04159173632192 0.848333333333333
1.04164512822965 0.85
1.04219141914406 0.851666666666667
1.04225512423363 0.853333333333333
1.04271302586291 0.855
1.04353582509685 0.856666666666667
1.04476623456228 0.858333333333333
1.0453057889716 0.86
1.04593655788381 0.861666666666667
1.04886653633203 0.861666666666667
1.04927908921064 0.863333333333333
1.04937167864011 0.865
1.05027709904991 0.866666666666667
1.05101240665714 0.868333333333333
1.05230570783618 0.87
1.05250601189723 0.87
1.05323619654205 0.87
1.05399551361808 0.871666666666667
1.05515608905792 0.873333333333333
1.05535165074138 0.875
1.05567191956567 0.876666666666667
1.05773822444106 0.878333333333333
1.05822985574069 0.88
1.05830049394481 0.88
1.05834294225404 0.88
1.05899873457083 0.88
1.05989465320896 0.88
1.06028116066883 0.881666666666667
1.06038124900867 0.883333333333333
1.06096987029058 0.885
1.06116391846796 0.886666666666667
1.06164128001405 0.888333333333333
1.0627535284922 0.89
1.06285182369334 0.891666666666667
1.06327156691226 0.893333333333333
1.06591528922635 0.895
1.06618779613611 0.896666666666667
1.06622922579577 0.898333333333333
1.06802358497213 0.9
1.06831163555 0.901666666666667
1.06865680790744 0.903333333333333
1.07210096686553 0.905
1.07226685358048 0.906666666666667
1.07249307948704 0.908333333333333
1.07336100222952 0.91
1.07399261131635 0.911666666666667
1.07441958593614 0.913333333333333
1.07462360049101 0.915
1.07676760341781 0.916666666666667
1.0781842091862 0.918333333333333
1.07934758063505 0.92
1.07965234687346 0.921666666666667
1.08065444529162 0.923333333333333
1.08069888389986 0.925
1.08072696902758 0.926666666666667
1.08081208493172 0.928333333333333
1.08097905290327 0.93
1.0825911915288 0.931666666666667
1.08307299407336 0.933333333333333
1.08329086118233 0.935
1.08396948914736 0.936666666666667
1.08556956235533 0.938333333333333
1.08587318350533 0.94
1.08596781950005 0.941666666666667
1.08760468429648 0.943333333333333
1.08817417353373 0.945
1.08852181404031 0.946666666666667
1.08853430190109 0.946666666666667
1.08864744682427 0.948333333333333
1.08920217224238 0.95
1.08933023200367 0.951666666666667
1.08974516766257 0.953333333333333
1.09010784301302 0.955
1.09011837887209 0.956666666666667
1.0902155261771 0.958333333333333
1.09031373056293 0.96
1.09061786026187 0.961666666666667
1.09441131920184 0.963333333333333
1.09538768505377 0.965
1.09590696723529 0.966666666666667
1.10251759997142 0.968333333333333
1.10306225010319 0.97
1.10588176676576 0.971666666666667
1.10733422793947 0.973333333333333
1.10828221245292 0.975
1.11022874699159 0.976666666666667
1.11067520940343 0.978333333333333
1.11192342553212 0.98
1.11265027747874 0.981666666666667
1.12721723702916 0.983333333333333
1.12778616519032 0.985
1.13146475503357 0.986666666666667
1.13243633631891 0.988333333333333
1.1428679088896 0.99
1.14817767899692 0.991666666666667
1.15032798713204 0.993333333333333
1.15220104945893 0.995
1.16999541341784 0.996666666666667
1.1831320069137 0.998333333333333
5.35128447218775 1
5.40638145680948 1
5.45859314245317 1
5.46924678166428 1
5.50773118724785 1
5.51215149343241 1
5.69754202508887 1
7.1551423176171 1
7.18559380349825 1
7.22204184030542 1
7.22208664446508 1
7.29484922316516 1
7.4829325874893 1
7.52886312636497 1
7.56977484993045 1
7.60037876850619 1
7.64811617520655 1
7.6481605064441 1
7.73284604019751 1
7.74054255642943 1
7.75162954573467 1
7.75495017997204 1
7.76323049420911 1
7.78537997016937 1
7.79595661308948 1
7.85267449076614 1
7.8548427395302 1
7.86496504285463 1
7.88446020113564 1
7.94227516831999 1
7.94715499744954 1
7.99930527587335 1
8.01913036685927 1
8.02584124874097 1
8.04451021980456 1
8.04890269058608 1
8.06724130046912 1
8.07259019443043 1
8.09128704676153 1
8.12241095326086 1
8.18671403018187 1
8.18813454339515 1
8.21188542164865 1
8.21459065875978 1
8.21616853988857 1
8.23712451437804 1
8.23913433233766 1
8.24760554491923 1
8.24782723421138 1
8.25996477876111 1
8.26207127181211 1
8.26397812201077 1
8.2642630020417 1
8.26429800902159 1
8.27053291796505 1
8.27589709432687 1
8.2800439897211 1
8.28377683843591 1
8.28822506260992 1
8.29972902469626 1
8.3027151436512 1
8.31536937788545 1
8.33474880041069 1
8.34683196342296 1
8.35023574489584 1
8.35606017212956 1
8.3747729762806 1
8.37542104188686 1
8.38668910953559 1
8.41864316792622 1
8.42566920887729 1
8.44235672890836 1
8.50095870540983 1
8.52759686380318 1
8.56985300438064 1
8.57741748823317 1
8.58896520823336 1
8.59003340890042 1
8.61286819924253 1
8.62526922109052 1
8.67014148715703 1
9.04564189214111 1
9.11141378809227 1
9.40385629927507 1
9.42069376394411 1
9.42832491266505 1
9.48922205636872 1
9.69174517052585 1
9.78605243784832 1
9.81861563876636 1
9.83265513251008 1
9.8553484123125 1
9.88567305577272 1
9.88725268783542 1
9.91393540391753 1
9.94721949538178 1
9.96118203752515 1
9.96486488909069 1
9.97339766097345 1
9.97480830474206 1
10.0587955317162 1
10.0704433834894 1
10.0773725049501 1
10.0915772222904 1
10.0954322066525 1
10.095997135053 1
10.1322735720299 1
10.1397722875203 1
10.162956693605 1
10.1697620987978 1
10.1804475520258 1
10.1878986692572 1
10.1897227136397 1
10.1901196244295 1
10.2045496436196 1
10.2168544774104 1
10.2450288999206 1
10.2645599291903 1
10.2802911119399 1
10.2809525035554 1
10.2951521873051 1
10.2961596913237 1
10.3007436426272 1
10.3027734126156 1
10.3031989078832 1
10.3066369137495 1
10.3082601716423 1
10.3131366552445 1
10.3217682674912 1
10.3359941877629 1
10.3368801042931 1
10.3376150829247 1
10.3416699760554 1
10.3456055738016 1
10.3725757053769 1
10.3760253305204 1
10.3819933315343 1
10.3821404060468 1
10.3915728776925 1
10.3945855100271 1
10.4014644699594 1
10.4030304750482 1
10.4229847168115 1
10.4270394045327 1
10.4359246917634 1
10.4362417247524 1
10.4386986588509 1
10.4417785929287 1
10.444079923067 1
10.4580579017704 1
10.4754655294168 1
10.4871343430477 1
10.5177096020277 1
10.5363393275152 1
10.5384861595795 1
10.5439316341758 1
10.5497741433044 1
10.5506663457178 1
10.5686335518079 1
10.5716452374415 1
10.5720032363408 1
10.5788357045313 1
10.5874586962527 1
10.5962332534423 1
10.5964062736806 1
10.6010659584449 1
10.6044237752976 1
10.6090029487652 1
10.6202752198074 1
10.6218677957034 1
10.6512326373349 1
10.6620952021855 1
10.6632493747503 1
10.6742902717458 1
10.6766610751303 1
10.6791908325275 1
10.6984831662377 1
10.699476756563 1
10.7163453995293 1
10.7180290061593 1
10.7252957530476 1
10.7298118990068 1
10.7333018420532 1
10.7388925588424 1
10.7391424403364 1
10.7484253163265 1
10.7554313685051 1
10.7615299748644 1
10.7632661498323 1
10.7690819513863 1
10.7753908137515 1
10.7778940789441 1
10.784135234277 1
10.7966429637586 1
10.8104603210869 1
10.8152053153251 1
10.8255008288612 1
10.8326993098633 1
10.8349173768022 1
10.8651720771513 1
10.8782142121111 1
10.8782844884877 1
10.8858188946665 1
10.8884240039404 1
10.8949495907689 1
10.9260367838349 1
10.9357546067785 1
10.9454227342267 1
10.9514408628386 1
10.9859261097782 1
10.9944270505112 1
11.0229757473127 1
11.0301907497197 1
11.0429993141359 1
11.0596256001968 1
11.0684762765915 1
11.0693716891204 1
11.0963458869576 1
11.0984999256816 1
11.1064422540181 1
11.1609339959947 1
11.1615852687844 1
11.2102678313537 1
11.243027242204 1
11.2547378954253 1
11.2697267956777 1
11.271516624676 1
11.3160617591923 1
11.3335822818285 1
11.3400414617261 1
11.3644716974447 1
11.3807693299354 1
11.4580252740612 1
11.56678476647 1
11.6240494401833 1
11.6384493192066 1
11.7135895250889 1
11.7844449193623 1
11.8169744645643 1
11.8183238283276 1
11.9418398920496 1
11.9753486228599 1
11.977415912976 1
12.0032792669721 1
12.0467390951314 1
12.0663546080314 1
12.1310918964104 1
12.1530730245312 1
12.1670743050053 1
12.2159016253433 1
12.2224672247462 1
12.2866733079209 1
12.3091963099759 1
12.3172592606205 1
12.3314109757034 1
12.3552461821049 1
12.3841945399967 1
12.3943356292876 1
12.4005749486653 1
12.4084301793024 1
12.416619421586 1
12.4550715112613 1
12.5032297650263 1
12.5189192850551 1
12.5370412218565 1
12.5612136549 1
12.5767896192299 1
12.5799556792598 1
12.5976452604084 1
12.606757641866 1
12.6150730991674 1
12.6257988371557 1
12.6259301776635 1
12.6311862754754 1
12.6352142023179 1
12.6396604578049 1
12.642578312434 1
12.6502582978593 1
12.6688742400963 1
12.690498290888 1
12.695768923974 1
12.6982341608082 1
12.7031416665623 1
12.7043838579588 1
12.7383126353048 1
12.7441224400441 1
12.7680504056405 1
12.7704170132538 1
12.7761434121728 1
12.7772297757412 1
12.7864073800442 1
12.7971472544677 1
12.803259746135 1
12.8040371579731 1
12.8330507504782 1
12.8389256273317 1
12.8610610433883 1
12.8760499982688 1
12.8815006493568 1
12.8830130701963 1
12.8926795612961 1
12.8992799427851 1
12.9103934316713 1
12.9454697553197 1
12.9499061138156 1
12.9537798547225 1
12.961848885082 1
12.9635761243142 1
12.9658643251534 1
12.9710461080813 1
12.9783544534021 1
12.9907385011133 1
13.0098895864877 1
13.011568209234 1
13.0129574588812 1
13.0159702254962 1
13.0439016000213 1
13.0486323530851 1
13.0543200503665 1
13.0605021447066 1
13.0644444981069 1
13.0721048236124 1
13.0724665405008 1
13.0825846111699 1
13.0903013500931 1
13.0981464392723 1
13.1045794389757 1
13.1072105650046 1
13.1080464977774 1
13.1106708139383 1
13.1144672434687 1
13.117193515444 1
13.1269564919353 1
13.1273166165359 1
13.1365048179347 1
13.1372530636209 1
13.143100328841 1
13.1454918815382 1
13.145603472836 1
13.1503901507965 1
13.1575500313095 1
13.161369060533 1
13.1863130504549 1
13.1898366652884 1
13.1960791444279 1
13.207032018199 1
13.2077488341036 1
13.2108907616664 1
13.2147741635135 1
13.2159497656005 1
13.2361425077062 1
13.2437883874805 1
13.2463710335575 1
13.2467251577114 1
13.2536991972984 1
13.2617493896158 1
13.2638676532149 1
13.2681773863702 1
13.2745314898038 1
13.2873945548783 1
13.2984839753254 1
13.306239458418 1
13.3076212434275 1
13.3078665592246 1
13.3158630816704 1
13.3188380074225 1
13.332689241631 1
13.3327424522332 1
13.3362142473409 1
13.342656309783 1
13.3481410340277 1
13.3489365305695 1
13.3564387177816 1
13.3586288679749 1
13.3688820562487 1
13.3690266915899 1
13.3837880626758 1
13.3872092497062 1
13.3935061912287 1
13.4014391202684 1
13.4060037528836 1
13.4114584167075 1
13.4136740412032 1
13.4137412326093 1
13.4269344721241 1
13.4552765566897 1
13.4593509681827 1
13.4622773892614 1
13.4651048028908 1
13.4657731619169 1
13.4699856168351 1
13.495267681375 1
13.5226683166835 1
13.5263417446468 1
13.528192124446 1
13.5497510389226 1
13.5566991094259 1
13.5596229769081 1
13.5912016531041 1
13.5967981997032 1
13.6422439846479 1
13.6576507672433 1
13.7154072664171 1
13.7228531866292 1
13.7525486407722 1
13.7956955283696 1
13.8703171995019 1
14.1984550282449 1
14.2126962113811 1
14.2247408372862 1
14.2444936828425 1
14.4310639994366 1
14.434553685604 1
14.4615019934692 1
14.5132926176232 1
14.5233943785886 1
14.5485487374989 1
14.5634084608609 1
14.5908535472582 1
14.6197817358989 1
14.7087731223679 1
14.7660176748388 1
14.7977281109569 1
15.2847446422625 1
15.2848446422625 1
};
\addlegendentry{Proposed method}
\addplot [thick, color1, const plot mark right]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00025248115333 0.243333333333333
1.00167801982361 0.243333333333333
1.00183673759067 0.243333333333333
1.00237862634329 0.245
1.00250063805788 0.246666666666667
1.00391140403418 0.248333333333333
1.00502905038575 0.248333333333333
1.00543427761456 0.248333333333333
1.00564003028905 0.248333333333333
1.00645718142409 0.25
1.0067267543986 0.25
1.00695629176569 0.251666666666667
1.00701895643346 0.253333333333333
1.00749658571343 0.253333333333333
1.00752240434718 0.253333333333333
1.00833108453381 0.253333333333333
1.00875284375775 0.255
1.00908996692202 0.256666666666667
1.00912833660499 0.258333333333333
1.0092153340815 0.258333333333333
1.00928656358725 0.258333333333333
1.01020961252284 0.258333333333333
1.01042522581743 0.258333333333333
1.01044474319643 0.26
1.01112886193171 0.26
1.01120640806289 0.261666666666667
1.01153873677047 0.263333333333333
1.01163500318404 0.263333333333333
1.01243748326252 0.263333333333333
1.01250204894691 0.263333333333333
1.01284501083082 0.265
1.01370997760187 0.266666666666667
1.01414399287146 0.268333333333333
1.01488051687847 0.27
1.01512738853503 0.271666666666667
1.01525437056064 0.271666666666667
1.01529461723189 0.271666666666667
1.0168400269811 0.271666666666667
1.01765859942182 0.271666666666667
1.01780927680344 0.271666666666667
1.01782377738429 0.271666666666667
1.01830684143876 0.271666666666667
1.01963874343668 0.271666666666667
1.01985094394196 0.271666666666667
1.02018503193121 0.271666666666667
1.02142092320871 0.271666666666667
1.02253848733218 0.273333333333333
1.02274871433091 0.273333333333333
1.02282090782073 0.275
1.02307517907778 0.275
1.02322344256584 0.275
1.02323635667602 0.275
1.02325446144273 0.275
1.02344982018928 0.275
1.02645590880394 0.275
1.02926831029392 0.276666666666667
1.02965211234766 0.276666666666667
1.03042376163262 0.276666666666667
1.03050325901474 0.276666666666667
1.03214169364904 0.276666666666667
1.03270233996268 0.276666666666667
1.03281169604241 0.276666666666667
1.03446431772611 0.276666666666667
1.0349853809551 0.276666666666667
1.03501792203949 0.276666666666667
1.03506903388663 0.278333333333333
1.03581300758016 0.278333333333333
1.03649144494868 0.278333333333333
1.03687170584731 0.278333333333333
1.0374776610348 0.278333333333333
1.04015855089308 0.278333333333333
1.0403306710349 0.278333333333333
1.04050680038124 0.278333333333333
1.0405955533393 0.278333333333333
1.04093133148249 0.28
1.04099288027822 0.28
1.04107863651122 0.28
1.04159173632192 0.28
1.04164512822965 0.28
1.04219141914406 0.28
1.04225512423363 0.28
1.04271302586291 0.28
1.04353582509685 0.28
1.04476623456228 0.28
1.0453057889716 0.28
1.04593655788381 0.28
1.04886653633203 0.281666666666667
1.04927908921064 0.281666666666667
1.04937167864011 0.281666666666667
1.05027709904991 0.281666666666667
1.05101240665714 0.281666666666667
1.05230570783618 0.281666666666667
1.05250601189723 0.283333333333333
1.05323619654205 0.285
1.05399551361808 0.285
1.05515608905792 0.285
1.05535165074138 0.285
1.05567191956567 0.285
1.05773822444106 0.285
1.05822985574069 0.285
1.05830049394481 0.286666666666667
1.05834294225404 0.288333333333333
1.05899873457083 0.29
1.05989465320896 0.291666666666667
1.06028116066883 0.291666666666667
1.06038124900867 0.291666666666667
1.06096987029058 0.291666666666667
1.06116391846796 0.291666666666667
1.06164128001405 0.291666666666667
1.0627535284922 0.291666666666667
1.06285182369334 0.291666666666667
1.06327156691226 0.291666666666667
1.06591528922635 0.291666666666667
1.06618779613611 0.291666666666667
1.06622922579577 0.291666666666667
1.06802358497213 0.291666666666667
1.06831163555 0.291666666666667
1.06865680790744 0.291666666666667
1.07210096686553 0.291666666666667
1.07226685358048 0.291666666666667
1.07249307948704 0.291666666666667
1.07336100222952 0.291666666666667
1.07399261131635 0.291666666666667
1.07441958593614 0.291666666666667
1.07462360049101 0.291666666666667
1.07676760341781 0.291666666666667
1.0781842091862 0.291666666666667
1.07934758063505 0.291666666666667
1.07965234687346 0.291666666666667
1.08065444529162 0.291666666666667
1.08069888389986 0.291666666666667
1.08072696902758 0.291666666666667
1.08081208493172 0.291666666666667
1.08097905290327 0.291666666666667
1.0825911915288 0.291666666666667
1.08307299407336 0.291666666666667
1.08329086118233 0.291666666666667
1.08396948914736 0.291666666666667
1.08556956235533 0.291666666666667
1.08587318350533 0.291666666666667
1.08596781950005 0.291666666666667
1.08760468429648 0.291666666666667
1.08817417353373 0.291666666666667
1.08852181404031 0.291666666666667
1.08853430190109 0.293333333333333
1.08864744682427 0.293333333333333
1.08920217224238 0.293333333333333
1.08933023200367 0.293333333333333
1.08974516766257 0.293333333333333
1.09010784301302 0.293333333333333
1.09011837887209 0.293333333333333
1.0902155261771 0.293333333333333
1.09031373056293 0.293333333333333
1.09061786026187 0.293333333333333
1.09441131920184 0.293333333333333
1.09538768505377 0.293333333333333
1.09590696723529 0.293333333333333
1.10251759997142 0.293333333333333
1.10306225010319 0.293333333333333
1.10588176676576 0.293333333333333
1.10733422793947 0.293333333333333
1.10828221245292 0.293333333333333
1.11022874699159 0.293333333333333
1.11067520940343 0.293333333333333
1.11192342553212 0.293333333333333
1.11265027747874 0.293333333333333
1.12721723702916 0.293333333333333
1.12778616519032 0.293333333333333
1.13146475503357 0.293333333333333
1.13243633631891 0.293333333333333
1.1428679088896 0.293333333333333
1.14817767899692 0.293333333333333
1.15032798713204 0.293333333333333
1.15220104945893 0.293333333333333
1.16999541341784 0.293333333333333
1.1831320069137 0.293333333333333
5.35128447218775 0.293333333333333
5.40638145680948 0.295
5.45859314245317 0.296666666666667
5.46924678166428 0.298333333333333
5.50773118724785 0.3
5.51215149343241 0.301666666666667
5.69754202508887 0.303333333333333
7.1551423176171 0.305
7.18559380349825 0.306666666666667
7.22204184030542 0.308333333333333
7.22208664446508 0.31
7.29484922316516 0.311666666666667
7.4829325874893 0.313333333333333
7.52886312636497 0.315
7.56977484993045 0.316666666666667
7.60037876850619 0.318333333333333
7.64811617520655 0.32
7.6481605064441 0.321666666666667
7.73284604019751 0.323333333333333
7.74054255642943 0.325
7.75162954573467 0.326666666666667
7.75495017997204 0.328333333333333
7.76323049420911 0.33
7.78537997016937 0.331666666666667
7.79595661308948 0.333333333333333
7.85267449076614 0.335
7.8548427395302 0.336666666666667
7.86496504285463 0.338333333333333
7.88446020113564 0.34
7.94227516831999 0.341666666666667
7.94715499744954 0.343333333333333
7.99930527587335 0.345
8.01913036685927 0.346666666666667
8.02584124874097 0.348333333333333
8.04451021980456 0.35
8.04890269058608 0.351666666666667
8.06724130046912 0.353333333333333
8.07259019443043 0.355
8.09128704676153 0.356666666666667
8.12241095326086 0.358333333333333
8.18671403018187 0.36
8.18813454339515 0.361666666666667
8.21188542164865 0.363333333333333
8.21459065875978 0.365
8.21616853988857 0.366666666666667
8.23712451437804 0.368333333333333
8.23913433233766 0.37
8.24760554491923 0.371666666666667
8.24782723421138 0.373333333333333
8.25996477876111 0.375
8.26207127181211 0.376666666666667
8.26397812201077 0.378333333333333
8.2642630020417 0.38
8.26429800902159 0.381666666666667
8.27053291796505 0.383333333333333
8.27589709432687 0.385
8.2800439897211 0.386666666666667
8.28377683843591 0.388333333333333
8.28822506260992 0.39
8.29972902469626 0.391666666666667
8.3027151436512 0.393333333333333
8.31536937788545 0.395
8.33474880041069 0.396666666666667
8.34683196342296 0.398333333333333
8.35023574489584 0.4
8.35606017212956 0.401666666666667
8.3747729762806 0.403333333333333
8.37542104188686 0.405
8.38668910953559 0.406666666666667
8.41864316792622 0.408333333333333
8.42566920887729 0.41
8.44235672890836 0.411666666666667
8.50095870540983 0.413333333333333
8.52759686380318 0.415
8.56985300438064 0.416666666666667
8.57741748823317 0.418333333333333
8.58896520823336 0.42
8.59003340890042 0.421666666666667
8.61286819924253 0.423333333333333
8.62526922109052 0.425
8.67014148715703 0.426666666666667
9.04564189214111 0.428333333333333
9.11141378809227 0.43
9.40385629927507 0.431666666666667
9.42069376394411 0.433333333333333
9.42832491266505 0.435
9.48922205636872 0.436666666666667
9.69174517052585 0.438333333333333
9.78605243784832 0.44
9.81861563876636 0.441666666666667
9.83265513251008 0.443333333333333
9.8553484123125 0.445
9.88567305577272 0.446666666666667
9.88725268783542 0.448333333333333
9.91393540391753 0.45
9.94721949538178 0.451666666666667
9.96118203752515 0.453333333333333
9.96486488909069 0.455
9.97339766097345 0.456666666666667
9.97480830474206 0.458333333333333
10.0587955317162 0.46
10.0704433834894 0.461666666666667
10.0773725049501 0.463333333333333
10.0915772222904 0.465
10.0954322066525 0.466666666666667
10.095997135053 0.468333333333333
10.1322735720299 0.47
10.1397722875203 0.471666666666667
10.162956693605 0.473333333333333
10.1697620987978 0.475
10.1804475520258 0.476666666666667
10.1878986692572 0.478333333333333
10.1897227136397 0.48
10.1901196244295 0.481666666666667
10.2045496436196 0.483333333333333
10.2168544774104 0.485
10.2450288999206 0.486666666666667
10.2645599291903 0.488333333333333
10.2802911119399 0.49
10.2809525035554 0.491666666666667
10.2951521873051 0.493333333333333
10.2961596913237 0.495
10.3007436426272 0.496666666666667
10.3027734126156 0.498333333333333
10.3031989078832 0.5
10.3066369137495 0.501666666666667
10.3082601716423 0.503333333333333
10.3131366552445 0.505
10.3217682674912 0.506666666666667
10.3359941877629 0.508333333333333
10.3368801042931 0.51
10.3376150829247 0.511666666666667
10.3416699760554 0.513333333333333
10.3456055738016 0.515
10.3725757053769 0.516666666666667
10.3760253305204 0.518333333333333
10.3819933315343 0.52
10.3821404060468 0.521666666666667
10.3915728776925 0.523333333333333
10.3945855100271 0.525
10.4014644699594 0.526666666666667
10.4030304750482 0.528333333333333
10.4229847168115 0.53
10.4270394045327 0.531666666666667
10.4359246917634 0.533333333333333
10.4362417247524 0.535
10.4386986588509 0.536666666666667
10.4417785929287 0.538333333333333
10.444079923067 0.54
10.4580579017704 0.541666666666667
10.4754655294168 0.543333333333333
10.4871343430477 0.545
10.5177096020277 0.546666666666667
10.5363393275152 0.548333333333333
10.5384861595795 0.55
10.5439316341758 0.551666666666667
10.5497741433044 0.553333333333333
10.5506663457178 0.555
10.5686335518079 0.556666666666667
10.5716452374415 0.558333333333333
10.5720032363408 0.56
10.5788357045313 0.561666666666667
10.5874586962527 0.563333333333333
10.5962332534423 0.565
10.5964062736806 0.566666666666667
10.6010659584449 0.568333333333333
10.6044237752976 0.57
10.6090029487652 0.571666666666667
10.6202752198074 0.573333333333333
10.6218677957034 0.575
10.6512326373349 0.576666666666667
10.6620952021855 0.578333333333333
10.6632493747503 0.58
10.6742902717458 0.581666666666667
10.6766610751303 0.583333333333333
10.6791908325275 0.585
10.6984831662377 0.586666666666667
10.699476756563 0.588333333333333
10.7163453995293 0.59
10.7180290061593 0.591666666666667
10.7252957530476 0.593333333333333
10.7298118990068 0.595
10.7333018420532 0.596666666666667
10.7388925588424 0.598333333333333
10.7391424403364 0.6
10.7484253163265 0.601666666666667
10.7554313685051 0.603333333333333
10.7615299748644 0.605
10.7632661498323 0.606666666666667
10.7690819513863 0.608333333333333
10.7753908137515 0.61
10.7778940789441 0.611666666666667
10.784135234277 0.613333333333333
10.7966429637586 0.615
10.8104603210869 0.616666666666667
10.8152053153251 0.618333333333333
10.8255008288612 0.62
10.8326993098633 0.621666666666667
10.8349173768022 0.623333333333333
10.8651720771513 0.625
10.8782142121111 0.626666666666667
10.8782844884877 0.628333333333333
10.8858188946665 0.63
10.8884240039404 0.631666666666667
10.8949495907689 0.633333333333333
10.9260367838349 0.635
10.9357546067785 0.636666666666667
10.9454227342267 0.638333333333333
10.9514408628386 0.64
10.9859261097782 0.641666666666667
10.9944270505112 0.643333333333333
11.0229757473127 0.645
11.0301907497197 0.646666666666667
11.0429993141359 0.648333333333333
11.0596256001968 0.65
11.0684762765915 0.651666666666667
11.0693716891204 0.653333333333333
11.0963458869576 0.655
11.0984999256816 0.656666666666667
11.1064422540181 0.658333333333333
11.1609339959947 0.66
11.1615852687844 0.661666666666667
11.2102678313537 0.663333333333333
11.243027242204 0.665
11.2547378954253 0.666666666666667
11.2697267956777 0.668333333333333
11.271516624676 0.67
11.3160617591923 0.671666666666667
11.3335822818285 0.673333333333333
11.3400414617261 0.675
11.3644716974447 0.676666666666667
11.3807693299354 0.678333333333333
11.4580252740612 0.68
11.56678476647 0.681666666666667
11.6240494401833 0.683333333333333
11.6384493192066 0.685
11.7135895250889 0.686666666666667
11.7844449193623 0.688333333333333
11.8169744645643 0.69
11.8183238283276 0.691666666666667
11.9418398920496 0.693333333333333
11.9753486228599 0.695
11.977415912976 0.696666666666667
12.0032792669721 0.698333333333333
12.0467390951314 0.7
12.0663546080314 0.701666666666667
12.1310918964104 0.703333333333333
12.1530730245312 0.705
12.1670743050053 0.706666666666667
12.2159016253433 0.708333333333333
12.2224672247462 0.71
12.2866733079209 0.711666666666667
12.3091963099759 0.713333333333333
12.3172592606205 0.715
12.3314109757034 0.716666666666667
12.3552461821049 0.718333333333333
12.3841945399967 0.72
12.3943356292876 0.721666666666667
12.4005749486653 0.723333333333333
12.4084301793024 0.725
12.416619421586 0.726666666666667
12.4550715112613 0.728333333333333
12.5032297650263 0.73
12.5189192850551 0.731666666666667
12.5370412218565 0.733333333333333
12.5612136549 0.735
12.5767896192299 0.736666666666667
12.5799556792598 0.738333333333333
12.5976452604084 0.74
12.606757641866 0.741666666666667
12.6150730991674 0.743333333333333
12.6257988371557 0.745
12.6259301776635 0.746666666666667
12.6311862754754 0.748333333333333
12.6352142023179 0.75
12.6396604578049 0.751666666666667
12.642578312434 0.753333333333333
12.6502582978593 0.755
12.6688742400963 0.756666666666667
12.690498290888 0.758333333333333
12.695768923974 0.76
12.6982341608082 0.761666666666667
12.7031416665623 0.763333333333333
12.7043838579588 0.765
12.7383126353048 0.766666666666667
12.7441224400441 0.768333333333333
12.7680504056405 0.77
12.7704170132538 0.771666666666667
12.7761434121728 0.773333333333333
12.7772297757412 0.775
12.7864073800442 0.776666666666667
12.7971472544677 0.778333333333333
12.803259746135 0.78
12.8040371579731 0.781666666666667
12.8330507504782 0.783333333333333
12.8389256273317 0.785
12.8610610433883 0.786666666666667
12.8760499982688 0.788333333333333
12.8815006493568 0.79
12.8830130701963 0.791666666666667
12.8926795612961 0.793333333333333
12.8992799427851 0.795
12.9103934316713 0.796666666666667
12.9454697553197 0.798333333333333
12.9499061138156 0.8
12.9537798547225 0.801666666666667
12.961848885082 0.803333333333333
12.9635761243142 0.805
12.9658643251534 0.806666666666667
12.9710461080813 0.808333333333333
12.9783544534021 0.81
12.9907385011133 0.811666666666667
13.0098895864877 0.813333333333333
13.011568209234 0.815
13.0129574588812 0.816666666666667
13.0159702254962 0.818333333333333
13.0439016000213 0.82
13.0486323530851 0.821666666666667
13.0543200503665 0.823333333333333
13.0605021447066 0.825
13.0644444981069 0.826666666666667
13.0721048236124 0.828333333333333
13.0724665405008 0.83
13.0825846111699 0.831666666666667
13.0903013500931 0.833333333333333
13.0981464392723 0.835
13.1045794389757 0.836666666666667
13.1072105650046 0.838333333333333
13.1080464977774 0.84
13.1106708139383 0.841666666666667
13.1144672434687 0.843333333333333
13.117193515444 0.845
13.1269564919353 0.846666666666667
13.1273166165359 0.848333333333333
13.1365048179347 0.85
13.1372530636209 0.851666666666667
13.143100328841 0.853333333333333
13.1454918815382 0.855
13.145603472836 0.856666666666667
13.1503901507965 0.858333333333333
13.1575500313095 0.86
13.161369060533 0.861666666666667
13.1863130504549 0.863333333333333
13.1898366652884 0.865
13.1960791444279 0.866666666666667
13.207032018199 0.868333333333333
13.2077488341036 0.87
13.2108907616664 0.871666666666667
13.2147741635135 0.873333333333333
13.2159497656005 0.875
13.2361425077062 0.876666666666667
13.2437883874805 0.878333333333333
13.2463710335575 0.88
13.2467251577114 0.881666666666667
13.2536991972984 0.883333333333333
13.2617493896158 0.885
13.2638676532149 0.886666666666667
13.2681773863702 0.888333333333333
13.2745314898038 0.89
13.2873945548783 0.891666666666667
13.2984839753254 0.893333333333333
13.306239458418 0.895
13.3076212434275 0.896666666666667
13.3078665592246 0.898333333333333
13.3158630816704 0.9
13.3188380074225 0.901666666666667
13.332689241631 0.903333333333333
13.3327424522332 0.905
13.3362142473409 0.906666666666667
13.342656309783 0.908333333333333
13.3481410340277 0.91
13.3489365305695 0.911666666666667
13.3564387177816 0.913333333333333
13.3586288679749 0.915
13.3688820562487 0.916666666666667
13.3690266915899 0.918333333333333
13.3837880626758 0.92
13.3872092497062 0.921666666666667
13.3935061912287 0.923333333333333
13.4014391202684 0.925
13.4060037528836 0.926666666666667
13.4114584167075 0.928333333333333
13.4136740412032 0.93
13.4137412326093 0.931666666666667
13.4269344721241 0.933333333333333
13.4552765566897 0.935
13.4593509681827 0.936666666666667
13.4622773892614 0.938333333333333
13.4651048028908 0.94
13.4657731619169 0.941666666666667
13.4699856168351 0.943333333333333
13.495267681375 0.945
13.5226683166835 0.946666666666667
13.5263417446468 0.948333333333333
13.528192124446 0.95
13.5497510389226 0.951666666666667
13.5566991094259 0.953333333333333
13.5596229769081 0.955
13.5912016531041 0.956666666666667
13.5967981997032 0.958333333333333
13.6422439846479 0.96
13.6576507672433 0.961666666666667
13.7154072664171 0.963333333333333
13.7228531866292 0.965
13.7525486407722 0.966666666666667
13.7956955283696 0.968333333333333
13.8703171995019 0.97
14.1984550282449 0.971666666666667
14.2126962113811 0.973333333333333
14.2247408372862 0.975
14.2444936828425 0.976666666666667
14.4310639994366 0.978333333333333
14.434553685604 0.98
14.4615019934692 0.981666666666667
14.5132926176232 0.983333333333333
14.5233943785886 0.985
14.5485487374989 0.986666666666667
14.5634084608609 0.988333333333333
14.5908535472582 0.99
14.6197817358989 0.991666666666667
14.7087731223679 0.993333333333333
14.7660176748388 0.995
14.7977281109569 0.996666666666667
15.2847446422625 0.998333333333333
15.2848446422625 1
};
\addlegendentry{BC-CPLEX}
\end{axis}

\end{tikzpicture}


==> gaussian_obj_value_ADAPTIVE.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{RGB}{120,215,73}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xmin=0, xmax=1.748037072, % 15.9990868743757,
xmin=0.9553573126, xmax=1.748037072, % 15.9990868743757,
xtick style={color=black},
%xtick={1,1.2,1.4,1.6}, %{0,2,4,6,8,10,12,14},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, color0, const plot mark right]
table {%
1.00    0.00
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.00	0.93
1.01	0.93
1.01	0.93
1.01	0.94
1.01	0.94
1.01	0.94
1.01	0.94
1.01	0.94
1.01	0.94
1.01	0.94
1.01	0.94
1.01	0.94
1.01	0.94
1.01	0.94
1.01	0.95
1.01	0.95
1.01	0.95
1.01	0.95
1.01	0.95
1.02	0.95
1.02	0.95
1.02	0.95
1.02	0.95
1.02	0.95
1.02	0.95
1.02	0.95
1.02	0.96
1.02	0.96
1.02	0.96
1.02	0.96
1.02	0.96
1.02	0.96
1.02	0.96
1.02	0.96
1.03	0.96
1.03	0.96
1.03	0.96
1.03	0.96
1.03	0.96
1.03	0.96
1.03	0.96
1.03	0.96
1.03	0.96
1.03	0.96
1.04	0.96
1.04	0.96
1.04	0.97
1.04	0.97
1.04	0.97
1.04	0.97
1.04	0.97
1.04	0.97
1.05	0.97
1.05	0.97
1.05	0.97
1.05	0.97
1.05	0.97
1.05	0.97
1.05	0.97
1.05	0.97
1.05	0.97
1.05	0.97
1.05	0.97
1.06	0.97
1.06	0.97
1.06	0.98
1.06	0.98
1.06	0.98
1.06	0.98
1.06	0.98
1.06	0.98
1.06	0.98
1.06	0.98
1.07	0.98
1.07	0.98
1.07	0.98
1.07	0.98
1.07	0.98
1.07	0.98
1.07	0.99
1.07	0.99
1.07	0.99
1.07	0.99
1.07	0.99
1.07	0.99
1.07	0.99
1.07	0.99
1.08	0.99
1.08	0.99
1.08	0.99
1.08	0.99
1.08	0.99
1.08	0.99
1.08	0.99
1.08	0.99
1.08	0.99
1.08	0.99
1.09	0.99
1.09	0.99
1.09	0.99
1.09	0.99
1.09	0.99
1.09	0.99
1.09	0.99
1.09	0.99
1.09	0.99
1.10	0.99
1.10	0.99
1.10	0.99
1.10	0.99
1.10	0.99
1.10	0.99
1.10	0.99
1.10	0.99
1.10	0.99
1.10	0.99
1.10	0.99
1.10	0.99
1.10	0.99
1.11	0.99
1.11	0.99
1.11	0.99
1.11	0.99
1.11	0.99
1.12	0.99
1.12	1.00
1.12	1.00
1.12	1.00
1.12	1.00
1.13	1.00
1.13	1.00
1.13	1.00
1.13	1.00
1.13	1.00
1.13	1.00
1.13	1.00
1.13	1.00
1.14	1.00
1.14	1.00
1.14	1.00
1.14	1.00
1.14	1.00
1.14	1.00
1.14	1.00
1.15	1.00
1.15	1.00
1.15	1.00
1.15	1.00
1.15	1.00
1.15	1.00
1.15	1.00
1.16	1.00
1.16	1.00
1.16	1.00
1.16	1.00
1.16	1.00
1.16	1.00
1.16	1.00
1.16	1.00
1.16	1.00
1.16	1.00
1.17	1.00
1.17	1.00
1.17	1.00
1.17	1.00
1.17	1.00
1.17	1.00
1.17	1.00
1.17	1.00
1.17	1.00
1.17	1.00
1.18	1.00
1.18	1.00
1.18	1.00
1.18	1.00
1.18	1.00
1.18	1.00
1.18	1.00
1.19	1.00
1.19	1.00
1.19	1.00
1.19	1.00
1.19	1.00
1.20	1.00
1.20	1.00
1.20	1.00
1.20	1.00
1.20	1.00
1.20	1.00
1.20	1.00
1.20	1.00
1.21	1.00
1.21	1.00
1.21	1.00
1.21	1.00
1.21	1.00
1.21	1.00
1.21	1.00
1.21	1.00
1.21	1.00
1.21	1.00
1.21	1.00
1.22	1.00
1.22	1.00
1.22	1.00
1.22	1.00
1.22	1.00
1.22	1.00
1.22	1.00
1.22	1.00
1.22	1.00
1.22	1.00
1.22	1.00
1.22	1.00
1.22	1.00
1.23	1.00
1.23	1.00
1.23	1.00
1.23	1.00
1.23	1.00
1.23	1.00
1.23	1.00
1.24	1.00
1.24	1.00
1.24	1.00
1.24	1.00
1.25	1.00
1.25	1.00
1.25	1.00
1.25	1.00
1.25	1.00
1.25	1.00
1.25	1.00
1.25	1.00
1.25	1.00
1.25	1.00
1.25	1.00
1.26	1.00
1.26	1.00
1.26	1.00
1.26	1.00
1.26	1.00
1.26	1.00
1.26	1.00
1.26	1.00
1.26	1.00
1.26	1.00
1.26	1.00
1.26	1.00
1.26	1.00
1.26	1.00
1.27	1.00
1.27	1.00
1.27	1.00
1.27	1.00
1.27	1.00
1.27	1.00
1.27	1.00
1.27	1.00
1.27	1.00
1.27	1.00
1.27	1.00
1.27	1.00
1.27	1.00
1.28	1.00
1.28	1.00
1.28	1.00
1.28	1.00
1.28	1.00
1.28	1.00
1.28	1.00
1.28	1.00
1.28	1.00
1.28	1.00
1.29	1.00
1.29	1.00
1.29	1.00
1.29	1.00
1.29	1.00
1.29	1.00
1.29	1.00
1.29	1.00
1.29	1.00
1.29	1.00
1.29	1.00
1.29	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.30	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.31	1.00
1.32	1.00
1.32	1.00
1.32	1.00
1.32	1.00
1.32	1.00
1.32	1.00
1.32	1.00
1.32	1.00
1.32	1.00
1.32	1.00
1.33	1.00
1.33	1.00
1.33	1.00
1.33	1.00
1.33	1.00
1.33	1.00
1.33	1.00
1.33	1.00
1.34	1.00
1.34	1.00
1.34	1.00
1.34	1.00
1.34	1.00
1.34	1.00
1.34	1.00
1.34	1.00
1.34	1.00
1.34	1.00
1.35	1.00
1.35	1.00
1.35	1.00
1.35	1.00
1.35	1.00
1.35	1.00
1.35	1.00
1.35	1.00
1.35	1.00
1.35	1.00
1.36	1.00
1.36	1.00
1.36	1.00
1.36	1.00
1.36	1.00
1.36	1.00
1.36	1.00
1.36	1.00
1.36	1.00
1.37	1.00
1.37	1.00
1.37	1.00
1.37	1.00
1.37	1.00
1.37	1.00
1.37	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.38	1.00
1.39	1.00
1.39	1.00
1.39	1.00
1.39	1.00
1.39	1.00
1.39	1.00
1.39	1.00
1.39	1.00
1.39	1.00
1.39	1.00
1.39	1.00
1.39	1.00
1.40	1.00
1.40	1.00
1.40	1.00
1.40	1.00
1.40	1.00
1.40	1.00
1.40	1.00
1.41	1.00
1.41	1.00
1.41	1.00
1.41	1.00
1.41	1.00
1.41	1.00
1.42	1.00
1.42	1.00
1.42	1.00
1.42	1.00
1.42	1.00
1.42	1.00
1.42	1.00
1.42	1.00
1.42	1.00
1.42	1.00
1.42	1.00
1.42	1.00
1.42	1.00
1.42	1.00
1.43	1.00
1.43	1.00
1.43	1.00
1.43	1.00
1.43	1.00
1.43	1.00
1.43	1.00
1.43	1.00
1.43	1.00
1.43	1.00
1.44	1.00
1.45	1.00
1.45	1.00
1.45	1.00
1.45	1.00
1.45	1.00
1.45	1.00
1.45	1.00
1.46	1.00
1.46	1.00
1.47	1.00
1.47	1.00
1.47	1.00
1.47	1.00
1.47	1.00
1.47	1.00
1.47	1.00
1.47	1.00
1.48	1.00
1.48	1.00
1.48	1.00
1.48	1.00
1.49	1.00
1.49	1.00
1.49	1.00
1.49	1.00
1.50	1.00
1.51	1.00
1.51	1.00
1.51	1.00
1.51	1.00
1.52	1.00
1.52	1.00
1.52	1.00
1.52	1.00
1.53	1.00
1.54	1.00
1.54	1.00
1.54	1.00
1.55	1.00
1.56	1.00
1.56	1.00
1.56	1.00
1.57	1.00
1.58	1.00
1.60	1.00
1.61	1.00
1.63	1.00
1.63	1.00
1.67	1.00
};
\addlegendentry{Proposed method}
\addplot [thick, color2, const plot mark right]
table {%
1.00    0.00
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.07
1.00	0.08
1.00	0.08
1.01	0.08
1.01	0.08
1.01	0.08
1.01	0.08
1.01	0.08
1.01	0.08
1.01	0.08
1.01	0.08
1.01	0.08
1.01	0.09
1.01	0.09
1.01	0.09
1.01	0.09
1.01	0.09
1.01	0.09
1.01	0.09
1.01	0.09
1.01	0.09
1.02	0.10
1.02	0.10
1.02	0.10
1.02	0.10
1.02	0.10
1.02	0.10
1.02	0.10
1.02	0.10
1.02	0.11
1.02	0.11
1.02	0.11
1.02	0.11
1.02	0.11
1.02	0.11
1.02	0.11
1.03	0.12
1.03	0.12
1.03	0.12
1.03	0.12
1.03	0.12
1.03	0.12
1.03	0.13
1.03	0.13
1.03	0.13
1.03	0.13
1.04	0.13
1.04	0.13
1.04	0.13
1.04	0.13
1.04	0.13
1.04	0.14
1.04	0.14
1.04	0.14
1.05	0.14
1.05	0.14
1.05	0.14
1.05	0.15
1.05	0.15
1.05	0.15
1.05	0.15
1.05	0.15
1.05	0.15
1.05	0.16
1.05	0.16
1.06	0.16
1.06	0.16
1.06	0.16
1.06	0.16
1.06	0.16
1.06	0.16
1.06	0.16
1.06	0.17
1.06	0.17
1.06	0.17
1.07	0.17
1.07	0.17
1.07	0.17
1.07	0.18
1.07	0.18
1.07	0.18
1.07	0.18
1.07	0.18
1.07	0.18
1.07	0.18
1.07	0.18
1.07	0.19
1.07	0.19
1.07	0.19
1.08	0.19
1.08	0.19
1.08	0.20
1.08	0.20
1.08	0.20
1.08	0.20
1.08	0.20
1.08	0.21
1.08	0.21
1.08	0.21
1.09	0.21
1.09	0.21
1.09	0.22
1.09	0.22
1.09	0.22
1.09	0.22
1.09	0.22
1.09	0.22
1.09	0.22
1.10	0.23
1.10	0.23
1.10	0.23
1.10	0.23
1.10	0.23
1.10	0.24
1.10	0.24
1.10	0.24
1.10	0.24
1.10	0.24
1.10	0.25
1.10	0.25
1.10	0.25
1.11	0.25
1.11	0.25
1.11	0.26
1.11	0.26
1.11	0.26
1.12	0.26
1.12	0.26
1.12	0.26
1.12	0.27
1.12	0.27
1.13	0.27
1.13	0.27
1.13	0.27
1.13	0.28
1.13	0.28
1.13	0.28
1.13	0.28
1.13	0.28
1.14	0.29
1.14	0.29
1.14	0.29
1.14	0.29
1.14	0.29
1.14	0.29
1.14	0.29
1.15	0.30
1.15	0.30
1.15	0.30
1.15	0.30
1.15	0.30
1.15	0.31
1.15	0.31
1.16	0.31
1.16	0.31
1.16	0.31
1.16	0.32
1.16	0.32
1.16	0.32
1.16	0.32
1.16	0.32
1.16	0.33
1.16	0.33
1.17	0.33
1.17	0.33
1.17	0.33
1.17	0.34
1.17	0.34
1.17	0.34
1.17	0.34
1.17	0.34
1.17	0.35
1.17	0.35
1.18	0.35
1.18	0.35
1.18	0.35
1.18	0.36
1.18	0.36
1.18	0.36
1.18	0.36
1.19	0.36
1.19	0.37
1.19	0.37
1.19	0.37
1.19	0.37
1.20	0.37
1.20	0.38
1.20	0.38
1.20	0.38
1.20	0.38
1.20	0.38
1.20	0.39
1.20	0.39
1.21	0.39
1.21	0.39
1.21	0.39
1.21	0.40
1.21	0.40
1.21	0.40
1.21	0.40
1.21	0.40
1.21	0.41
1.21	0.41
1.21	0.41
1.22	0.41
1.22	0.41
1.22	0.42
1.22	0.42
1.22	0.42
1.22	0.42
1.22	0.42
1.22	0.43
1.22	0.43
1.22	0.43
1.22	0.43
1.22	0.43
1.22	0.44
1.23	0.44
1.23	0.44
1.23	0.44
1.23	0.44
1.23	0.45
1.23	0.45
1.23	0.45
1.24	0.45
1.24	0.45
1.24	0.46
1.24	0.46
1.25	0.46
1.25	0.46
1.25	0.46
1.25	0.47
1.25	0.47
1.25	0.47
1.25	0.47
1.25	0.47
1.25	0.48
1.25	0.48
1.25	0.48
1.26	0.48
1.26	0.48
1.26	0.49
1.26	0.49
1.26	0.49
1.26	0.49
1.26	0.49
1.26	0.50
1.26	0.50
1.26	0.50
1.26	0.50
1.26	0.50
1.26	0.51
1.26	0.51
1.27	0.51
1.27	0.51
1.27	0.51
1.27	0.52
1.27	0.52
1.27	0.52
1.27	0.52
1.27	0.52
1.27	0.53
1.27	0.53
1.27	0.53
1.27	0.53
1.27	0.53
1.28	0.54
1.28	0.54
1.28	0.54
1.28	0.54
1.28	0.54
1.28	0.55
1.28	0.55
1.28	0.55
1.28	0.55
1.28	0.55
1.29	0.56
1.29	0.56
1.29	0.56
1.29	0.56
1.29	0.56
1.29	0.57
1.29	0.57
1.29	0.57
1.29	0.57
1.29	0.57
1.29	0.58
1.29	0.58
1.30	0.58
1.30	0.58
1.30	0.58
1.30	0.59
1.30	0.59
1.30	0.59
1.30	0.59
1.30	0.59
1.30	0.60
1.30	0.60
1.30	0.60
1.30	0.60
1.30	0.60
1.30	0.61
1.30	0.61
1.30	0.61
1.30	0.61
1.30	0.61
1.30	0.62
1.30	0.62
1.31	0.62
1.31	0.62
1.31	0.62
1.31	0.63
1.31	0.63
1.31	0.63
1.31	0.63
1.31	0.63
1.31	0.64
1.31	0.64
1.31	0.64
1.31	0.64
1.31	0.64
1.31	0.65
1.31	0.65
1.31	0.65
1.32	0.65
1.32	0.65
1.32	0.66
1.32	0.66
1.32	0.66
1.32	0.66
1.32	0.66
1.32	0.67
1.32	0.67
1.32	0.67
1.33	0.67
1.33	0.67
1.33	0.68
1.33	0.68
1.33	0.68
1.33	0.68
1.33	0.68
1.33	0.69
1.34	0.69
1.34	0.69
1.34	0.69
1.34	0.69
1.34	0.70
1.34	0.70
1.34	0.70
1.34	0.70
1.34	0.70
1.34	0.71
1.35	0.71
1.35	0.71
1.35	0.71
1.35	0.71
1.35	0.72
1.35	0.72
1.35	0.72
1.35	0.72
1.35	0.72
1.35	0.73
1.36	0.73
1.36	0.73
1.36	0.73
1.36	0.73
1.36	0.74
1.36	0.74
1.36	0.74
1.36	0.74
1.36	0.74
1.37	0.75
1.37	0.75
1.37	0.75
1.37	0.75
1.37	0.75
1.37	0.76
1.37	0.76
1.38	0.76
1.38	0.76
1.38	0.76
1.38	0.77
1.38	0.77
1.38	0.77
1.38	0.77
1.38	0.77
1.38	0.78
1.38	0.78
1.38	0.78
1.38	0.78
1.38	0.78
1.38	0.79
1.38	0.79
1.38	0.79
1.38	0.79
1.38	0.79
1.38	0.80
1.38	0.80
1.38	0.80
1.38	0.80
1.39	0.80
1.39	0.81
1.39	0.81
1.39	0.81
1.39	0.81
1.39	0.81
1.39	0.82
1.39	0.82
1.39	0.82
1.39	0.82
1.39	0.82
1.39	0.83
1.40	0.83
1.40	0.83
1.40	0.83
1.40	0.83
1.40	0.84
1.40	0.84
1.40	0.84
1.41	0.84
1.41	0.84
1.41	0.85
1.41	0.85
1.41	0.85
1.41	0.85
1.42	0.85
1.42	0.86
1.42	0.86
1.42	0.86
1.42	0.86
1.42	0.86
1.42	0.87
1.42	0.87
1.42	0.87
1.42	0.87
1.42	0.87
1.42	0.88
1.42	0.88
1.42	0.88
1.43	0.88
1.43	0.88
1.43	0.89
1.43	0.89
1.43	0.89
1.43	0.89
1.43	0.89
1.43	0.90
1.43	0.90
1.43	0.90
1.44	0.90
1.45	0.90
1.45	0.91
1.45	0.91
1.45	0.91
1.45	0.91
1.45	0.91
1.45	0.92
1.46	0.92
1.46	0.92
1.47	0.92
1.47	0.92
1.47	0.93
1.47	0.93
1.47	0.93
1.47	0.93
1.47	0.93
1.47	0.94
1.48	0.94
1.48	0.94
1.48	0.94
1.48	0.94
1.49	0.95
1.49	0.95
1.49	0.95
1.49	0.95
1.50	0.95
1.51	0.96
1.51	0.96
1.51	0.96
1.51	0.96
1.52	0.96
1.52	0.97
1.52	0.97
1.52	0.97
1.53	0.97
1.54	0.97
1.54	0.98
1.54	0.98
1.55	0.98
1.56	0.98
1.56	0.98
1.56	0.99
1.57	0.99
1.58	0.99
1.60	0.99
1.61	0.99
1.63	1.00
1.63	1.00
1.67	1.00
};
\addlegendentry{ADA}
\end{axis}

\end{tikzpicture}


==> gaussian_time.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=19.4085182582539,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, color0, const plot mark right]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00107946735201 0.793333333333333
1.00141766711106 0.795
1.004674159285 0.795
1.00477881116742 0.796666666666667
1.00484689879551 0.798333333333333
1.00582866374603 0.798333333333333
1.00986812430943 0.8
1.01439210478587 0.801666666666667
1.0147755366075 0.803333333333333
1.01532285272108 0.803333333333333
1.01555841710495 0.805
1.01853233208112 0.806666666666667
1.01971191707067 0.808333333333333
1.01994414664947 0.81
1.0222184963951 0.81
1.02339730186531 0.811666666666667
1.02430375403255 0.813333333333333
1.02495166836552 0.815
1.03282454312893 0.815
1.03345212944773 0.816666666666667
1.03385207814467 0.816666666666667
1.035272340281 0.818333333333333
1.04021934113979 0.82
1.04190474695598 0.82
1.04367991628534 0.82
1.0457512097355 0.82
1.05253231886434 0.821666666666667
1.05358749459345 0.823333333333333
1.05536197058142 0.825
1.05867519679733 0.825
1.0611772024026 0.825
1.06371727879928 0.825
1.06824383271538 0.825
1.0689977661596 0.826666666666667
1.07086458425052 0.828333333333333
1.0715713238525 0.828333333333333
1.07305415681111 0.83
1.07417602112685 0.83
1.07522523744608 0.83
1.07991174992665 0.831666666666667
1.08053972030281 0.831666666666667
1.08132650109049 0.831666666666667
1.08138680958723 0.831666666666667
1.08199623453879 0.831666666666667
1.08871472623754 0.831666666666667
1.09120284826658 0.831666666666667
1.09375102983053 0.831666666666667
1.09477053746166 0.831666666666667
1.09877007779546 0.833333333333333
1.10025330804257 0.835
1.10205277535926 0.835
1.10221562239708 0.836666666666667
1.10695152576783 0.836666666666667
1.12565108675844 0.838333333333333
1.12969798566987 0.84
1.13484547577334 0.841666666666667
1.13552939224024 0.843333333333333
1.13649177143571 0.843333333333333
1.13902089726728 0.843333333333333
1.13916565433677 0.843333333333333
1.14237359688204 0.843333333333333
1.1428501448208 0.845
1.14531179137255 0.845
1.14537631869247 0.846666666666667
1.15591390406467 0.848333333333333
1.15675539412797 0.848333333333333
1.16673277536496 0.848333333333333
1.16721664891814 0.85
1.16850239356348 0.851666666666667
1.17060167302317 0.853333333333333
1.17147749692551 0.853333333333333
1.17219212905964 0.853333333333333
1.17386769648002 0.855
1.17557228476907 0.855
1.17558801404854 0.856666666666667
1.17566361405931 0.858333333333333
1.17592102159612 0.86
1.17645960263382 0.86
1.18648937733351 0.861666666666667
1.18684880967099 0.863333333333333
1.18890319204346 0.863333333333333
1.19178828557679 0.863333333333333
1.19430380137314 0.863333333333333
1.2014044743472 0.865
1.20269184719976 0.866666666666667
1.20907395497077 0.868333333333333
1.21071460846875 0.87
1.21109270449903 0.871666666666667
1.21151640468686 0.873333333333333
1.21350230964295 0.873333333333333
1.22098166085644 0.873333333333333
1.22160141337307 0.873333333333333
1.22379705561417 0.873333333333333
1.22576321496745 0.875
1.22583023566621 0.876666666666667
1.22758414022378 0.876666666666667
1.22965390225211 0.878333333333333
1.23643604258042 0.88
1.2530461785232 0.881666666666667
1.2539313733628 0.881666666666667
1.25457480379053 0.883333333333333
1.25468545310565 0.883333333333333
1.25696510409267 0.883333333333333
1.25995995323829 0.885
1.26082513247901 0.886666666666667
1.26112236058573 0.886666666666667
1.26445779886539 0.886666666666667
1.26845623210674 0.886666666666667
1.26858640229898 0.888333333333333
1.27511076871353 0.89
1.27636048624115 0.891666666666667
1.27666693355666 0.891666666666667
1.27741816112942 0.891666666666667
1.27971935311536 0.891666666666667
1.28960667792773 0.893333333333333
1.291754386238 0.893333333333333
1.30114949846498 0.893333333333333
1.30318900681338 0.893333333333333
1.31320384813103 0.895
1.31410662810826 0.895
1.31521214651132 0.895
1.31695360843735 0.896666666666667
1.3179667082642 0.896666666666667
1.32977966469213 0.896666666666667
1.33043543510736 0.896666666666667
1.33390192126505 0.898333333333333
1.33799676682412 0.898333333333333
1.33875925157603 0.9
1.34366658146973 0.901666666666667
1.3452664022192 0.901666666666667
1.34606791614978 0.903333333333333
1.34696282433248 0.905
1.3633256304378 0.905
1.36422197242676 0.906666666666667
1.37092012634631 0.908333333333333
1.37128444344354 0.908333333333333
1.37444521003656 0.908333333333333
1.37784814719586 0.91
1.37809496796382 0.91
1.38367645487283 0.911666666666667
1.3845405717574 0.911666666666667
1.39814247141133 0.911666666666667
1.40117677965636 0.913333333333333
1.40169434683312 0.913333333333333
1.40459277651026 0.913333333333333
1.40853348686331 0.913333333333333
1.41550846883384 0.913333333333333
1.42232906829067 0.913333333333333
1.43170978823368 0.915
1.43251941506942 0.915
1.4402426483782 0.915
1.44148293963966 0.916666666666667
1.44804017086468 0.918333333333333
1.44913058623484 0.918333333333333
1.45952605015499 0.918333333333333
1.45983076268872 0.918333333333333
1.46094484571303 0.92
1.46351127213882 0.92
1.46388754265702 0.921666666666667
1.46814098302812 0.923333333333333
1.47126821082339 0.925
1.47566695130664 0.925
1.47717709510663 0.926666666666667
1.48072959728151 0.926666666666667
1.48958808175188 0.928333333333333
1.49345269102137 0.93
1.5011019605429 0.931666666666667
1.50262208387131 0.931666666666667
1.5026725098966 0.933333333333333
1.50351675567335 0.935
1.50498150768419 0.935
1.50653292764231 0.936666666666667
1.50734992687786 0.938333333333333
1.51307044944597 0.94
1.5177093495515 0.941666666666667
1.51966453577944 0.943333333333333
1.5281393790204 0.945
1.52913428749213 0.946666666666667
1.53581187784273 0.946666666666667
1.56006166251631 0.948333333333333
1.56417633040527 0.948333333333333
1.56549771814749 0.948333333333333
1.56719732284332 0.948333333333333
1.58038287647814 0.95
1.58191205274541 0.95
1.5945686770951 0.95
1.59539537752087 0.95
1.60198163256963 0.95
1.62130500601976 0.951666666666667
1.6250924685071 0.953333333333333
1.62705942251159 0.955
1.63822389162933 0.955
1.64193438010803 0.956666666666667
1.64271420242118 0.956666666666667
1.64459231741927 0.956666666666667
1.6463307997974 0.958333333333333
1.64740636154967 0.96
1.64786294583761 0.961666666666667
1.65304080734058 0.963333333333333
1.6562978985436 0.965
1.65797618893582 0.965
1.66047048190372 0.966666666666667
1.66297485253867 0.966666666666667
1.67658983624546 0.966666666666667
1.68136594170425 0.968333333333333
1.6838634733662 0.968333333333333
1.6848881358412 0.968333333333333
1.68613851238504 0.968333333333333
1.68831084943531 0.968333333333333
1.69356272610119 0.968333333333333
1.69430672625497 0.968333333333333
1.69489195691738 0.968333333333333
1.69760588932589 0.97
1.69833764894397 0.97
1.70164889217777 0.97
1.70388933318907 0.971666666666667
1.7130987039385 0.971666666666667
1.72228674981468 0.971666666666667
1.73459300612547 0.971666666666667
1.73553030307283 0.971666666666667
1.7385265130245 0.971666666666667
1.75356481284305 0.971666666666667
1.7654991776064 0.973333333333333
1.76758588419969 0.973333333333333
1.76983441047652 0.975
1.77210028499731 0.975
1.77550401501571 0.975
1.7760129259488 0.976666666666667
1.78239099597466 0.976666666666667
1.78351634152513 0.976666666666667
1.78701355510616 0.978333333333333
1.78738571095152 0.978333333333333
1.78921622288802 0.978333333333333
1.79033830165459 0.978333333333333
1.79388763066848 0.98
1.80078018800415 0.981666666666667
1.80096447217478 0.983333333333333
1.80143832844754 0.983333333333333
1.8019959982735 0.983333333333333
1.80210053823609 0.985
1.81164679901944 0.985
1.81206283533617 0.986666666666667
1.82231807859341 0.986666666666667
1.83276389740388 0.986666666666667
1.8365276557058 0.988333333333333
1.85184363680164 0.988333333333333
1.85436289532657 0.988333333333333
1.86020958584715 0.988333333333333
1.86043628811328 0.99
1.86264522160793 0.99
1.8722907561766 0.99
1.8728211720192 0.99
1.89702863562182 0.99
1.90123860222782 0.99
1.91510821224792 0.99
1.9195951719718 0.99
1.92949006535516 0.99
1.92999297861407 0.99
1.93038753907732 0.99
1.93114008502978 0.99
1.93124457664586 0.991666666666667
1.93772786125357 0.993333333333333
1.95698540546419 0.993333333333333
1.96165833699931 0.993333333333333
1.96213183334475 0.993333333333333
1.97116609218891 0.993333333333333
1.98788717992372 0.993333333333333
1.99702708996942 0.993333333333333
2.00072035869251 0.995
2.00643371105804 0.995
2.00907735749621 0.995
2.01081905723193 0.995
2.01116369017917 0.995
2.01327192673425 0.995
2.01672023013622 0.995
2.0256765061733 0.995
2.05592772225499 0.995
2.06045169382667 0.995
2.07241877015324 0.995
2.08097884012177 0.995
2.08570226259985 0.995
2.08666274624492 0.995
2.08850820537604 0.995
2.08970801500341 0.995
2.10372200668199 0.995
2.10689251267547 0.995
2.11489811983902 0.995
2.11732226746126 0.995
2.13169691148907 0.995
2.13893142099099 0.995
2.15468314420669 0.995
2.15544365793557 0.995
2.17495760863066 0.995
2.1763189236406 0.995
2.17733097662115 0.995
2.18205181028666 0.995
2.18583508804707 0.995
2.19263346645328 0.995
2.19353724732117 0.995
2.19694584155327 0.995
2.20245512306164 0.995
2.21059406223022 0.995
2.2115457950314 0.995
2.22710424976295 0.995
2.24586903186966 0.995
2.25308482080248 0.995
2.25689850631644 0.995
2.26323953769786 0.995
2.27193419820123 0.995
2.28417424802801 0.995
2.2896340942136 0.995
2.29854613465458 0.995
2.30698647507171 0.996666666666667
2.31871086488742 0.996666666666667
2.34317416069653 0.996666666666667
2.34486299390673 0.996666666666667
2.37125115342854 0.996666666666667
2.37138827828398 0.996666666666667
2.38054796797417 0.996666666666667
2.39257955312507 0.996666666666667
2.39636949360934 0.998333333333333
2.40160503038622 0.998333333333333
2.42473605679685 1
2.43540168233945 1
2.46211563669776 1
2.4715593504021 1
2.49865930355498 1
2.50744765155067 1
2.51877862423855 1
2.52111981546967 1
2.52209087928106 1
2.52948561257103 1
2.53073286688281 1
2.55454499811642 1
2.55647344725371 1
2.57808939875715 1
2.59145321414653 1
2.61190833060901 1
2.61645629904243 1
2.62747297757886 1
2.63252963797057 1
2.6378929450582 1
2.67025490326926 1
2.67482502408553 1
2.67777142794054 1
2.68778172661059 1
2.70467829204887 1
2.72891196273717 1
2.73921746238158 1
2.74027932707815 1
2.74082523102028 1
2.74441809904595 1
2.74443902157897 1
2.75892942122353 1
2.76649122699006 1
2.77799841445234 1
2.78518918203275 1
2.79285194536129 1
2.81982051421786 1
2.84740297943766 1
2.86969112617728 1
2.89756229034046 1
2.90115171544811 1
2.93179461463713 1
2.93447244832882 1
2.95257444940217 1
2.95957896487418 1
2.96792165891235 1
2.97310368519854 1
2.97748668890229 1
2.97842208540936 1
2.98095690762757 1
3.04204312810348 1
3.06052083979712 1
3.06792845370666 1
3.0836493171342 1
3.09100723879355 1
3.09346876781266 1
3.11060830049791 1
3.11773815680557 1
3.13025177327747 1
3.15467867690968 1
3.18154997443235 1
3.18679279522065 1
3.1942043319725 1
3.21379691731979 1
3.22099440031488 1
3.26506757442632 1
3.32416778586904 1
3.33725349837783 1
3.34468373086057 1
3.36192272033685 1
3.36882285351551 1
3.37678227393919 1
3.38898845904654 1
3.39030128256765 1
3.41280664762005 1
3.42403598131378 1
3.48860942247633 1
3.57720643899499 1
3.61134859979536 1
3.61179162125905 1
3.63843629804928 1
3.7143042766249 1
3.74067436137794 1
3.76015947621524 1
3.77601457215391 1
3.78409037866976 1
3.78926282976925 1
3.79323822565673 1
3.81897378224372 1
3.82538713399653 1
3.86706455144886 1
3.87513503490622 1
3.9210608467249 1
3.92851741024568 1
3.92890579819683 1
3.93679609220853 1
3.93753597947008 1
3.94586977529906 1
3.94977115815815 1
3.95490717587925 1
3.96575002971571 1
3.96632419466393 1
3.98807390468595 1
3.99986549454195 1
4.00247325891389 1
4.0379566041709 1
4.04968698386646 1
4.07494683350824 1
4.07689572808201 1
4.0807586252258 1
4.09969426992294 1
4.1008701334394 1
4.12420128569089 1
4.12710492718402 1
4.13125081224082 1
4.15330645752075 1
4.17153081343299 1
4.1943127245644 1
4.21931630401891 1
4.25142017767643 1
4.25855677199216 1
4.26909127147056 1
4.28014938576126 1
4.29339572459928 1
4.31710893118539 1
4.34247070843344 1
4.34456126424512 1
4.34640260908376 1
4.34678340261758 1
4.35564085767177 1
4.35761739841692 1
4.39953971463342 1
4.41219891467718 1
4.42283999689128 1
4.42559644390887 1
4.439615279815 1
4.45392421252303 1
4.51834909253346 1
4.55515594268512 1
4.5578672482786 1
4.56776463719977 1
4.58124388041093 1
4.60183825367961 1
4.6126365331303 1
4.6171471054463 1
4.63625941312513 1
4.64537731368551 1
4.70294311769891 1
4.71733247339913 1
4.71870694346565 1
4.72216041804866 1
4.72822974056206 1
4.73118668465071 1
4.74946271831053 1
4.75124397546275 1
4.77941095562663 1
4.82067732298764 1
4.82646800652333 1
4.83645032289722 1
4.85038068701036 1
4.85693675477977 1
4.85725249592203 1
4.85781218611755 1
4.88503959371537 1
4.90122252044247 1
4.90848668056919 1
4.9282139343525 1
4.9353882079679 1
4.94277370600551 1
4.96069748090028 1
4.96289454449013 1
4.98961669852834 1
4.99202703154562 1
5.02104435662868 1
5.04459000773148 1
5.0824662568054 1
5.10310516683721 1
5.13724997147373 1
5.18807291580251 1
5.1913675401251 1
5.20650290621476 1
5.23163599232918 1
5.24172500832596 1
5.2571015889358 1
5.26093653483358 1
5.26199612318197 1
5.27442359587043 1
5.28101629314625 1
5.29900271681091 1
5.33148686721478 1
5.35565627893146 1
5.3831349406315 1
5.42389237983549 1
5.42627667566233 1
5.43071953681697 1
5.49128567700068 1
5.51036122536919 1
5.51524779815679 1
5.531015756196 1
5.53773125077183 1
5.61021969142347 1
5.67481229558926 1
5.67980660651154 1
5.68959446748976 1
5.69579687235711 1
5.70057014220181 1
5.79508786466425 1
5.80933183058862 1
5.82689356502502 1
5.83001560785927 1
5.83641372233759 1
5.85779444262915 1
5.85792316588074 1
5.88028662735712 1
5.907108335422 1
5.91031022964799 1
5.94400691474781 1
5.97196723021442 1
6.02109054149301 1
6.08050255825856 1
6.13293673205016 1
6.2294011337565 1
6.22992485894502 1
6.24935765133048 1
6.27180955220881 1
6.2793964300297 1
6.35232966540236 1
6.39641700363828 1
6.40587779639432 1
6.41893548063407 1
6.43674857703784 1
6.48105006180851 1
6.53302116546838 1
6.59417980775579 1
6.66352408013168 1
6.73644222582249 1
6.73825386301388 1
6.80211176158507 1
6.83748307469785 1
6.85497929200447 1
6.89602096583822 1
6.91332870432803 1
6.96010039608726 1
7.02922935533365 1
7.16918567806724 1
7.19878779832903 1
7.2223870097461 1
7.2782141847711 1
7.2830567313042 1
7.33750574013771 1
7.36384318452948 1
7.3966133056576 1
7.57277582597973 1
7.61553720210328 1
7.6808834993766 1
7.80528128934728 1
8.05898027048473 1
8.13391850752 1
8.19606850138666 1
8.40699267806832 1
8.42522819541811 1
8.440516532588 1
8.44870699395762 1
8.52532923868633 1
8.70321075494641 1
9.1271858220486 1
9.3665964710071 1
9.45480946575817 1
9.6802797109984 1
9.83120745367989 1
9.96541559426259 1
10.1242826056102 1
10.2380809676499 1
10.8183055476349 1
11.7528334323154 1
12.9887464669284 1
13.3534067255701 1
18.531822150718 1
18.531922150718 1
};
\addlegendentry{Proposed method}
\addplot [thick, color1, const plot mark right]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00107946735201 0.206666666666667
1.00141766711106 0.206666666666667
1.004674159285 0.208333333333333
1.00477881116742 0.208333333333333
1.00484689879551 0.208333333333333
1.00582866374603 0.21
1.00986812430943 0.21
1.01439210478587 0.21
1.0147755366075 0.21
1.01532285272108 0.211666666666667
1.01555841710495 0.211666666666667
1.01853233208112 0.211666666666667
1.01971191707067 0.211666666666667
1.01994414664947 0.211666666666667
1.0222184963951 0.213333333333333
1.02339730186531 0.213333333333333
1.02430375403255 0.213333333333333
1.02495166836552 0.213333333333333
1.03282454312893 0.215
1.03345212944773 0.215
1.03385207814467 0.216666666666667
1.035272340281 0.216666666666667
1.04021934113979 0.216666666666667
1.04190474695598 0.218333333333333
1.04367991628534 0.22
1.0457512097355 0.221666666666667
1.05253231886434 0.221666666666667
1.05358749459345 0.221666666666667
1.05536197058142 0.221666666666667
1.05867519679733 0.223333333333333
1.0611772024026 0.225
1.06371727879928 0.226666666666667
1.06824383271538 0.228333333333333
1.0689977661596 0.228333333333333
1.07086458425052 0.228333333333333
1.0715713238525 0.23
1.07305415681111 0.23
1.07417602112685 0.231666666666667
1.07522523744608 0.233333333333333
1.07991174992665 0.233333333333333
1.08053972030281 0.235
1.08132650109049 0.236666666666667
1.08138680958723 0.238333333333333
1.08199623453879 0.24
1.08871472623754 0.241666666666667
1.09120284826658 0.243333333333333
1.09375102983053 0.245
1.09477053746166 0.246666666666667
1.09877007779546 0.246666666666667
1.10025330804257 0.246666666666667
1.10205277535926 0.248333333333333
1.10221562239708 0.248333333333333
1.10695152576783 0.25
1.12565108675844 0.25
1.12969798566987 0.25
1.13484547577334 0.25
1.13552939224024 0.25
1.13649177143571 0.251666666666667
1.13902089726728 0.253333333333333
1.13916565433677 0.255
1.14237359688204 0.256666666666667
1.1428501448208 0.256666666666667
1.14531179137255 0.258333333333333
1.14537631869247 0.258333333333333
1.15591390406467 0.258333333333333
1.15675539412797 0.26
1.16673277536496 0.261666666666667
1.16721664891814 0.261666666666667
1.16850239356348 0.261666666666667
1.17060167302317 0.261666666666667
1.17147749692551 0.263333333333333
1.17219212905964 0.265
1.17386769648002 0.265
1.17557228476907 0.266666666666667
1.17558801404854 0.266666666666667
1.17566361405931 0.266666666666667
1.17592102159612 0.266666666666667
1.17645960263382 0.268333333333333
1.18648937733351 0.268333333333333
1.18684880967099 0.268333333333333
1.18890319204346 0.27
1.19178828557679 0.271666666666667
1.19430380137314 0.273333333333333
1.2014044743472 0.273333333333333
1.20269184719976 0.273333333333333
1.20907395497077 0.273333333333333
1.21071460846875 0.273333333333333
1.21109270449903 0.273333333333333
1.21151640468686 0.273333333333333
1.21350230964295 0.275
1.22098166085644 0.276666666666667
1.22160141337307 0.278333333333333
1.22379705561417 0.28
1.22576321496745 0.28
1.22583023566621 0.28
1.22758414022378 0.281666666666667
1.22965390225211 0.281666666666667
1.23643604258042 0.281666666666667
1.2530461785232 0.281666666666667
1.2539313733628 0.283333333333333
1.25457480379053 0.283333333333333
1.25468545310565 0.285
1.25696510409267 0.286666666666667
1.25995995323829 0.286666666666667
1.26082513247901 0.286666666666667
1.26112236058573 0.288333333333333
1.26445779886539 0.29
1.26845623210674 0.291666666666667
1.26858640229898 0.291666666666667
1.27511076871353 0.291666666666667
1.27636048624115 0.291666666666667
1.27666693355666 0.293333333333333
1.27741816112942 0.295
1.27971935311536 0.296666666666667
1.28960667792773 0.296666666666667
1.291754386238 0.298333333333333
1.30114949846498 0.3
1.30318900681338 0.301666666666667
1.31320384813103 0.301666666666667
1.31410662810826 0.303333333333333
1.31521214651132 0.305
1.31695360843735 0.305
1.3179667082642 0.306666666666667
1.32977966469213 0.308333333333333
1.33043543510736 0.31
1.33390192126505 0.31
1.33799676682412 0.311666666666667
1.33875925157603 0.311666666666667
1.34366658146973 0.311666666666667
1.3452664022192 0.313333333333333
1.34606791614978 0.313333333333333
1.34696282433248 0.313333333333333
1.3633256304378 0.315
1.36422197242676 0.315
1.37092012634631 0.315
1.37128444344354 0.316666666666667
1.37444521003656 0.318333333333333
1.37784814719586 0.318333333333333
1.37809496796382 0.32
1.38367645487283 0.32
1.3845405717574 0.321666666666667
1.39814247141133 0.323333333333333
1.40117677965636 0.323333333333333
1.40169434683312 0.325
1.40459277651026 0.326666666666667
1.40853348686331 0.328333333333333
1.41550846883384 0.33
1.42232906829067 0.331666666666667
1.43170978823368 0.331666666666667
1.43251941506942 0.333333333333333
1.4402426483782 0.335
1.44148293963966 0.335
1.44804017086468 0.335
1.44913058623484 0.336666666666667
1.45952605015499 0.338333333333333
1.45983076268872 0.34
1.46094484571303 0.34
1.46351127213882 0.341666666666667
1.46388754265702 0.341666666666667
1.46814098302812 0.341666666666667
1.47126821082339 0.341666666666667
1.47566695130664 0.343333333333333
1.47717709510663 0.343333333333333
1.48072959728151 0.345
1.48958808175188 0.345
1.49345269102137 0.345
1.5011019605429 0.345
1.50262208387131 0.346666666666667
1.5026725098966 0.346666666666667
1.50351675567335 0.346666666666667
1.50498150768419 0.348333333333333
1.50653292764231 0.348333333333333
1.50734992687786 0.348333333333333
1.51307044944597 0.348333333333333
1.5177093495515 0.348333333333333
1.51966453577944 0.348333333333333
1.5281393790204 0.348333333333333
1.52913428749213 0.348333333333333
1.53581187784273 0.35
1.56006166251631 0.35
1.56417633040527 0.351666666666667
1.56549771814749 0.353333333333333
1.56719732284332 0.355
1.58038287647814 0.355
1.58191205274541 0.356666666666667
1.5945686770951 0.358333333333333
1.59539537752087 0.36
1.60198163256963 0.361666666666667
1.62130500601976 0.361666666666667
1.6250924685071 0.361666666666667
1.62705942251159 0.361666666666667
1.63822389162933 0.363333333333333
1.64193438010803 0.363333333333333
1.64271420242118 0.365
1.64459231741927 0.366666666666667
1.6463307997974 0.366666666666667
1.64740636154967 0.366666666666667
1.64786294583761 0.366666666666667
1.65304080734058 0.366666666666667
1.6562978985436 0.366666666666667
1.65797618893582 0.368333333333333
1.66047048190372 0.368333333333333
1.66297485253867 0.37
1.67658983624546 0.371666666666667
1.68136594170425 0.371666666666667
1.6838634733662 0.373333333333333
1.6848881358412 0.375
1.68613851238504 0.376666666666667
1.68831084943531 0.378333333333333
1.69356272610119 0.38
1.69430672625497 0.381666666666667
1.69489195691738 0.383333333333333
1.69760588932589 0.383333333333333
1.69833764894397 0.385
1.70164889217777 0.386666666666667
1.70388933318907 0.386666666666667
1.7130987039385 0.388333333333333
1.72228674981468 0.39
1.73459300612547 0.391666666666667
1.73553030307283 0.393333333333333
1.7385265130245 0.395
1.75356481284305 0.396666666666667
1.7654991776064 0.396666666666667
1.76758588419969 0.398333333333333
1.76983441047652 0.398333333333333
1.77210028499731 0.4
1.77550401501571 0.401666666666667
1.7760129259488 0.401666666666667
1.78239099597466 0.403333333333333
1.78351634152513 0.405
1.78701355510616 0.405
1.78738571095152 0.406666666666667
1.78921622288802 0.408333333333333
1.79033830165459 0.41
1.79388763066848 0.41
1.80078018800415 0.41
1.80096447217478 0.41
1.80143832844754 0.411666666666667
1.8019959982735 0.413333333333333
1.80210053823609 0.413333333333333
1.81164679901944 0.415
1.81206283533617 0.415
1.82231807859341 0.416666666666667
1.83276389740388 0.418333333333333
1.8365276557058 0.418333333333333
1.85184363680164 0.42
1.85436289532657 0.421666666666667
1.86020958584715 0.423333333333333
1.86043628811328 0.423333333333333
1.86264522160793 0.425
1.8722907561766 0.426666666666667
1.8728211720192 0.428333333333333
1.89702863562182 0.43
1.90123860222782 0.431666666666667
1.91510821224792 0.433333333333333
1.9195951719718 0.435
1.92949006535516 0.436666666666667
1.92999297861407 0.438333333333333
1.93038753907732 0.44
1.93114008502978 0.441666666666667
1.93124457664586 0.441666666666667
1.93772786125357 0.441666666666667
1.95698540546419 0.443333333333333
1.96165833699931 0.445
1.96213183334475 0.446666666666667
1.97116609218891 0.448333333333333
1.98788717992372 0.45
1.99702708996942 0.451666666666667
2.00072035869251 0.451666666666667
2.00643371105804 0.453333333333333
2.00907735749621 0.455
2.01081905723193 0.456666666666667
2.01116369017917 0.458333333333333
2.01327192673425 0.46
2.01672023013622 0.461666666666667
2.0256765061733 0.463333333333333
2.05592772225499 0.465
2.06045169382667 0.466666666666667
2.07241877015324 0.468333333333333
2.08097884012177 0.47
2.08570226259985 0.471666666666667
2.08666274624492 0.473333333333333
2.08850820537604 0.475
2.08970801500341 0.476666666666667
2.10372200668199 0.478333333333333
2.10689251267547 0.48
2.11489811983902 0.481666666666667
2.11732226746126 0.483333333333333
2.13169691148907 0.485
2.13893142099099 0.486666666666667
2.15468314420669 0.488333333333333
2.15544365793557 0.49
2.17495760863066 0.491666666666667
2.1763189236406 0.493333333333333
2.17733097662115 0.495
2.18205181028666 0.496666666666667
2.18583508804707 0.498333333333333
2.19263346645328 0.5
2.19353724732117 0.501666666666667
2.19694584155327 0.503333333333333
2.20245512306164 0.505
2.21059406223022 0.506666666666667
2.2115457950314 0.508333333333333
2.22710424976295 0.51
2.24586903186966 0.511666666666667
2.25308482080248 0.513333333333333
2.25689850631644 0.515
2.26323953769786 0.516666666666667
2.27193419820123 0.518333333333333
2.28417424802801 0.52
2.2896340942136 0.521666666666667
2.29854613465458 0.523333333333333
2.30698647507171 0.523333333333333
2.31871086488742 0.525
2.34317416069653 0.526666666666667
2.34486299390673 0.528333333333333
2.37125115342854 0.53
2.37138827828398 0.531666666666667
2.38054796797417 0.533333333333333
2.39257955312507 0.535
2.39636949360934 0.535
2.40160503038622 0.536666666666667
2.42473605679685 0.536666666666667
2.43540168233945 0.538333333333333
2.46211563669776 0.54
2.4715593504021 0.541666666666667
2.49865930355498 0.543333333333333
2.50744765155067 0.545
2.51877862423855 0.546666666666667
2.52111981546967 0.548333333333333
2.52209087928106 0.55
2.52948561257103 0.551666666666667
2.53073286688281 0.553333333333333
2.55454499811642 0.555
2.55647344725371 0.556666666666667
2.57808939875715 0.558333333333333
2.59145321414653 0.56
2.61190833060901 0.561666666666667
2.61645629904243 0.563333333333333
2.62747297757886 0.565
2.63252963797057 0.566666666666667
2.6378929450582 0.568333333333333
2.67025490326926 0.57
2.67482502408553 0.571666666666667
2.67777142794054 0.573333333333333
2.68778172661059 0.575
2.70467829204887 0.576666666666667
2.72891196273717 0.578333333333333
2.73921746238158 0.58
2.74027932707815 0.581666666666667
2.74082523102028 0.583333333333333
2.74441809904595 0.585
2.74443902157897 0.586666666666667
2.75892942122353 0.588333333333333
2.76649122699006 0.59
2.77799841445234 0.591666666666667
2.78518918203275 0.593333333333333
2.79285194536129 0.595
2.81982051421786 0.596666666666667
2.84740297943766 0.598333333333333
2.86969112617728 0.6
2.89756229034046 0.601666666666667
2.90115171544811 0.603333333333333
2.93179461463713 0.605
2.93447244832882 0.606666666666667
2.95257444940217 0.608333333333333
2.95957896487418 0.61
2.96792165891235 0.611666666666667
2.97310368519854 0.613333333333333
2.97748668890229 0.615
2.97842208540936 0.616666666666667
2.98095690762757 0.618333333333333
3.04204312810348 0.62
3.06052083979712 0.621666666666667
3.06792845370666 0.623333333333333
3.0836493171342 0.625
3.09100723879355 0.626666666666667
3.09346876781266 0.628333333333333
3.11060830049791 0.63
3.11773815680557 0.631666666666667
3.13025177327747 0.633333333333333
3.15467867690968 0.635
3.18154997443235 0.636666666666667
3.18679279522065 0.638333333333333
3.1942043319725 0.64
3.21379691731979 0.641666666666667
3.22099440031488 0.643333333333333
3.26506757442632 0.645
3.32416778586904 0.646666666666667
3.33725349837783 0.648333333333333
3.34468373086057 0.65
3.36192272033685 0.651666666666667
3.36882285351551 0.653333333333333
3.37678227393919 0.655
3.38898845904654 0.656666666666667
3.39030128256765 0.658333333333333
3.41280664762005 0.66
3.42403598131378 0.661666666666667
3.48860942247633 0.663333333333333
3.57720643899499 0.665
3.61134859979536 0.666666666666667
3.61179162125905 0.668333333333333
3.63843629804928 0.67
3.7143042766249 0.671666666666667
3.74067436137794 0.673333333333333
3.76015947621524 0.675
3.77601457215391 0.676666666666667
3.78409037866976 0.678333333333333
3.78926282976925 0.68
3.79323822565673 0.681666666666667
3.81897378224372 0.683333333333333
3.82538713399653 0.685
3.86706455144886 0.686666666666667
3.87513503490622 0.688333333333333
3.9210608467249 0.69
3.92851741024568 0.691666666666667
3.92890579819683 0.693333333333333
3.93679609220853 0.695
3.93753597947008 0.696666666666667
3.94586977529906 0.698333333333333
3.94977115815815 0.7
3.95490717587925 0.701666666666667
3.96575002971571 0.703333333333333
3.96632419466393 0.705
3.98807390468595 0.706666666666667
3.99986549454195 0.708333333333333
4.00247325891389 0.71
4.0379566041709 0.711666666666667
4.04968698386646 0.713333333333333
4.07494683350824 0.715
4.07689572808201 0.716666666666667
4.0807586252258 0.718333333333333
4.09969426992294 0.72
4.1008701334394 0.721666666666667
4.12420128569089 0.723333333333333
4.12710492718402 0.725
4.13125081224082 0.726666666666667
4.15330645752075 0.728333333333333
4.17153081343299 0.73
4.1943127245644 0.731666666666667
4.21931630401891 0.733333333333333
4.25142017767643 0.735
4.25855677199216 0.736666666666667
4.26909127147056 0.738333333333333
4.28014938576126 0.74
4.29339572459928 0.741666666666667
4.31710893118539 0.743333333333333
4.34247070843344 0.745
4.34456126424512 0.746666666666667
4.34640260908376 0.748333333333333
4.34678340261758 0.75
4.35564085767177 0.751666666666667
4.35761739841692 0.753333333333333
4.39953971463342 0.755
4.41219891467718 0.756666666666667
4.42283999689128 0.758333333333333
4.42559644390887 0.76
4.439615279815 0.761666666666667
4.45392421252303 0.763333333333333
4.51834909253346 0.765
4.55515594268512 0.766666666666667
4.5578672482786 0.768333333333333
4.56776463719977 0.77
4.58124388041093 0.771666666666667
4.60183825367961 0.773333333333333
4.6126365331303 0.775
4.6171471054463 0.776666666666667
4.63625941312513 0.778333333333333
4.64537731368551 0.78
4.70294311769891 0.781666666666667
4.71733247339913 0.783333333333333
4.71870694346565 0.785
4.72216041804866 0.786666666666667
4.72822974056206 0.788333333333333
4.73118668465071 0.79
4.74946271831053 0.791666666666667
4.75124397546275 0.793333333333333
4.77941095562663 0.795
4.82067732298764 0.796666666666667
4.82646800652333 0.798333333333333
4.83645032289722 0.8
4.85038068701036 0.801666666666667
4.85693675477977 0.803333333333333
4.85725249592203 0.805
4.85781218611755 0.806666666666667
4.88503959371537 0.808333333333333
4.90122252044247 0.81
4.90848668056919 0.811666666666667
4.9282139343525 0.813333333333333
4.9353882079679 0.815
4.94277370600551 0.816666666666667
4.96069748090028 0.818333333333333
4.96289454449013 0.82
4.98961669852834 0.821666666666667
4.99202703154562 0.823333333333333
5.02104435662868 0.825
5.04459000773148 0.826666666666667
5.0824662568054 0.828333333333333
5.10310516683721 0.83
5.13724997147373 0.831666666666667
5.18807291580251 0.833333333333333
5.1913675401251 0.835
5.20650290621476 0.836666666666667
5.23163599232918 0.838333333333333
5.24172500832596 0.84
5.2571015889358 0.841666666666667
5.26093653483358 0.843333333333333
5.26199612318197 0.845
5.27442359587043 0.846666666666667
5.28101629314625 0.848333333333333
5.29900271681091 0.85
5.33148686721478 0.851666666666667
5.35565627893146 0.853333333333333
5.3831349406315 0.855
5.42389237983549 0.856666666666667
5.42627667566233 0.858333333333333
5.43071953681697 0.86
5.49128567700068 0.861666666666667
5.51036122536919 0.863333333333333
5.51524779815679 0.865
5.531015756196 0.866666666666667
5.53773125077183 0.868333333333333
5.61021969142347 0.87
5.67481229558926 0.871666666666667
5.67980660651154 0.873333333333333
5.68959446748976 0.875
5.69579687235711 0.876666666666667
5.70057014220181 0.878333333333333
5.79508786466425 0.88
5.80933183058862 0.881666666666667
5.82689356502502 0.883333333333333
5.83001560785927 0.885
5.83641372233759 0.886666666666667
5.85779444262915 0.888333333333333
5.85792316588074 0.89
5.88028662735712 0.891666666666667
5.907108335422 0.893333333333333
5.91031022964799 0.895
5.94400691474781 0.896666666666667
5.97196723021442 0.898333333333333
6.02109054149301 0.9
6.08050255825856 0.901666666666667
6.13293673205016 0.903333333333333
6.2294011337565 0.905
6.22992485894502 0.906666666666667
6.24935765133048 0.908333333333333
6.27180955220881 0.91
6.2793964300297 0.911666666666667
6.35232966540236 0.913333333333333
6.39641700363828 0.915
6.40587779639432 0.916666666666667
6.41893548063407 0.918333333333333
6.43674857703784 0.92
6.48105006180851 0.921666666666667
6.53302116546838 0.923333333333333
6.59417980775579 0.925
6.66352408013168 0.926666666666667
6.73644222582249 0.928333333333333
6.73825386301388 0.93
6.80211176158507 0.931666666666667
6.83748307469785 0.933333333333333
6.85497929200447 0.935
6.89602096583822 0.936666666666667
6.91332870432803 0.938333333333333
6.96010039608726 0.94
7.02922935533365 0.941666666666667
7.16918567806724 0.943333333333333
7.19878779832903 0.945
7.2223870097461 0.946666666666667
7.2782141847711 0.948333333333333
7.2830567313042 0.95
7.33750574013771 0.951666666666667
7.36384318452948 0.953333333333333
7.3966133056576 0.955
7.57277582597973 0.956666666666667
7.61553720210328 0.958333333333333
7.6808834993766 0.96
7.80528128934728 0.961666666666667
8.05898027048473 0.963333333333333
8.13391850752 0.965
8.19606850138666 0.966666666666667
8.40699267806832 0.968333333333333
8.42522819541811 0.97
8.440516532588 0.971666666666667
8.44870699395762 0.973333333333333
8.52532923868633 0.975
8.70321075494641 0.976666666666667
9.1271858220486 0.978333333333333
9.3665964710071 0.98
9.45480946575817 0.981666666666667
9.6802797109984 0.983333333333333
9.83120745367989 0.985
9.96541559426259 0.986666666666667
10.1242826056102 0.988333333333333
10.2380809676499 0.99
10.8183055476349 0.991666666666667
11.7528334323154 0.993333333333333
12.9887464669284 0.995
13.3534067255701 0.996666666666667
18.531822150718 0.998333333333333
18.531922150718 1
};
\addlegendentry{BC-CPLEX}
\end{axis}

\end{tikzpicture}


==> gaussian_time_ADAPTIVE.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{RGB}{120,215,73}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=9.363343795, %
%xmin=0.955357312, xmax=9.363343795, %
%xmin=0.9615384615, xmax=9.363343795, % 15.9990868743757,
xtick style={color=black},
%xtick={0,2,4,6,8}, %,10,12,14},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, color0, const plot mark right]
table {%
1   0.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
2.271873156	1.00
2.306999874	1.00
2.381363746	1.00
2.424331878	1.00
2.529721592	1.00
2.568234914	1.00
2.621205779	1.00
2.624427713	1.00
2.633361136	1.00
2.63619861	1.00
2.648614121	1.00
2.663202645	1.00
2.666105264	1.00
2.701866682	1.00
2.715384035	1.00
2.717015304	1.00
2.718281032	1.00
2.736174112	1.00
2.73898443	1.00
2.762118864	1.00
2.772234596	1.00
2.78296868	1.00
2.783997096	1.00
2.797938962	1.00
2.798603505	1.00
2.798937378	1.00
2.807613452	1.00
2.812867947	1.00
2.813105368	1.00
2.82333952	1.00
2.829961673	1.00
2.834248142	1.00
2.83685558	1.00
2.840035447	1.00
2.841771034	1.00
2.842118596	1.00
2.845575084	1.00
2.853993792	1.00
2.86071206	1.00
2.864234455	1.00
2.866600461	1.00
2.870765264	1.00
2.877081739	1.00
2.882390656	1.00
2.885562927	1.00
2.895764554	1.00
2.899707247	1.00
2.903129447	1.00
2.904313082	1.00
2.904664542	1.00
2.913352416	1.00
2.916424123	1.00
2.920339024	1.00
2.928023272	1.00
2.931932741	1.00
2.935556804	1.00
2.9401325	1.00
2.944443961	1.00
2.950749507	1.00
2.951009558	1.00
2.952565121	1.00
2.95394221	1.00
2.954314074	1.00
2.958054876	1.00
2.96099484	1.00
2.96897652	1.00
2.978775323	1.00
3.013046798	1.00
3.017143161	1.00
3.028645284	1.00
3.07861804	1.00
3.084538386	1.00
3.090896106	1.00
3.103430784	1.00
3.107776772	1.00
3.109031542	1.00
3.116807649	1.00
3.12586801	1.00
3.133616954	1.00
3.138986239	1.00
3.143400222	1.00
3.1805003	1.00
3.18308492	1.00
3.186463341	1.00
3.196920705	1.00
3.205841481	1.00
3.21762538	1.00
3.229053216	1.00
3.249751497	1.00
3.251060038	1.00
3.264836135	1.00
3.283475823	1.00
3.287664801	1.00
3.288106692	1.00
3.291930372	1.00
3.292466945	1.00
3.304770028	1.00
3.31310579	1.00
3.314385221	1.00
3.32404264	1.00
3.328717576	1.00
3.332633279	1.00
3.359646273	1.00
3.362236796	1.00
3.373015275	1.00
3.374068256	1.00
3.375735644	1.00
3.375820752	1.00
3.377180835	1.00
3.390326232	1.00
3.406945252	1.00
3.41200196	1.00
3.413145424	1.00
3.414688524	1.00
3.414764949	1.00
3.417201772	1.00
3.417363572	1.00
3.418362451	1.00
3.423095483	1.00
3.427739896	1.00
3.440310093	1.00
3.44153057	1.00
3.446460402	1.00
3.449618457	1.00
3.455999998	1.00
3.457368426	1.00
3.475558599	1.00
3.476636438	1.00
3.488905575	1.00
3.492612946	1.00
3.497174377	1.00
3.497188437	1.00
3.497811167	1.00
3.507577791	1.00
3.509885881	1.00
3.511984814	1.00
3.517672865	1.00
3.531068181	1.00
3.53267581	1.00
3.532926706	1.00
3.54323577	1.00
3.545554224	1.00
3.550163397	1.00
3.559022792	1.00
3.561817042	1.00
3.576975246	1.00
3.577081559	1.00
3.57827164	1.00
3.59061076	1.00
3.602411884	1.00
3.615385693	1.00
3.618625341	1.00
3.619570731	1.00
3.619967082	1.00
3.63766949	1.00
3.645126241	1.00
3.645867345	1.00
3.650484093	1.00
3.662545429	1.00
3.667947156	1.00
3.669104921	1.00
3.671026372	1.00
3.67322659	1.00
3.689519238	1.00
3.693319292	1.00
3.693793639	1.00
3.702912547	1.00
3.706175633	1.00
3.707250348	1.00
3.711071634	1.00
3.726099401	1.00
3.727496246	1.00
3.735650722	1.00
3.738522721	1.00
3.740192259	1.00
3.746966899	1.00
3.756578193	1.00
3.765459172	1.00
3.770328258	1.00
3.770847583	1.00
3.772666238	1.00
3.776879518	1.00
3.782259535	1.00
3.79294254	1.00
3.792976035	1.00
3.794279403	1.00
3.808529592	1.00
3.809141574	1.00
3.812459166	1.00
3.823026573	1.00
3.829693391	1.00
3.837471922	1.00
3.844486345	1.00
3.847461907	1.00
3.855238995	1.00
3.863122746	1.00
3.864678631	1.00
3.867395903	1.00
3.877135307	1.00
3.898612963	1.00
3.922554972	1.00
3.922996638	1.00
3.930748338	1.00
3.963598981	1.00
3.967344825	1.00
3.972379962	1.00
3.972437235	1.00
3.973634696	1.00
3.984981692	1.00
3.988795603	1.00
4.010258394	1.00
4.072042399	1.00
4.077594573	1.00
4.087571814	1.00
4.120831226	1.00
4.121615795	1.00
4.146987204	1.00
4.147328633	1.00
4.166768348	1.00
4.178004626	1.00
4.183814237	1.00
4.198251375	1.00
4.227228814	1.00
4.230478944	1.00
4.273247302	1.00
4.27450576	1.00
4.287457485	1.00
4.302132863	1.00
4.304044578	1.00
4.317584717	1.00
4.32516813	1.00
4.342108084	1.00
4.346924236	1.00
4.367941567	1.00
4.369582994	1.00
4.369901604	1.00
4.413304535	1.00
4.423478744	1.00
4.492531795	1.00
4.501871693	1.00
4.503512503	1.00
4.512581317	1.00
4.516367064	1.00
4.528228132	1.00
4.542343424	1.00
4.54306257	1.00
4.545686909	1.00
4.560689904	1.00
4.575798629	1.00
4.585699521	1.00
4.588235212	1.00
4.616373077	1.00
4.61856915	1.00
4.619455965	1.00
4.622000437	1.00
4.623300166	1.00
4.631152258	1.00
4.633616528	1.00
4.6770762	1.00
4.678465937	1.00
4.690792953	1.00
4.694684294	1.00
4.70760172	1.00
4.71280162	1.00
4.727278726	1.00
4.729870241	1.00
4.782962041	1.00
4.790231871	1.00
4.793158742	1.00
4.797090545	1.00
4.807209343	1.00
4.828508213	1.00
4.842016036	1.00
4.842935015	1.00
4.849628136	1.00
4.853936317	1.00
4.85887531	1.00
4.874758313	1.00
4.896362966	1.00
4.906544802	1.00
4.919791478	1.00
4.9678471	1.00
4.972412852	1.00
4.976888004	1.00
4.982237103	1.00
4.985403828	1.00
4.986263351	1.00
5.004155869	1.00
5.004702453	1.00
5.030746104	1.00
5.064259588	1.00
5.079372485	1.00
5.085599756	1.00
5.122002388	1.00
5.130279113	1.00
5.131631417	1.00
5.164624902	1.00
5.170902209	1.00
5.188853351	1.00
5.200038488	1.00
5.216794344	1.00
5.225693763	1.00
5.230852911	1.00
5.35031172	1.00
5.36454993	1.00
5.371819567	1.00
5.37292855	1.00
5.39774616	1.00
5.417220462	1.00
5.446372323	1.00
5.457553468	1.00
5.463467607	1.00
5.469110513	1.00
5.49694139	1.00
5.504911314	1.00
5.505946712	1.00
5.551112499	1.00
5.554383923	1.00
5.570141722	1.00
5.603710595	1.00
5.611814334	1.00
5.634819471	1.00
5.641698654	1.00
5.653380944	1.00
5.66859434	1.00
5.680080762	1.00
5.710601472	1.00
5.719912024	1.00
5.721061541	1.00
5.721075963	1.00
5.725817248	1.00
5.731143834	1.00
5.734111279	1.00
5.768646851	1.00
5.770125946	1.00
5.778425963	1.00
5.831283681	1.00
5.838252587	1.00
5.839711292	1.00
5.852020657	1.00
5.86636865	1.00
5.884555433	1.00
5.916512631	1.00
5.923467079	1.00
5.924739475	1.00
5.928146155	1.00
5.928492211	1.00
5.931504348	1.00
5.982552866	1.00
6.017600252	1.00
6.023817076	1.00
6.0369307	1.00
6.039560743	1.00
6.063157837	1.00
6.156359642	1.00
6.215576415	1.00
6.253230575	1.00
6.296529284	1.00
6.301881625	1.00
6.309428446	1.00
6.346182677	1.00
6.357262688	1.00
6.358711036	1.00
6.378596074	1.00
6.399317113	1.00
6.425228644	1.00
6.435018194	1.00
6.452920407	1.00
6.466512473	1.00
6.480243997	1.00
6.493762847	1.00
6.49529318	1.00
6.503282487	1.00
6.511147913	1.00
6.520198294	1.00
6.521105815	1.00
6.522326248	1.00
6.537812005	1.00
6.541805767	1.00
6.563699254	1.00
6.574261882	1.00
6.579272776	1.00
6.600349619	1.00
6.616555968	1.00
6.616696631	1.00
6.631038919	1.00
6.641433435	1.00
6.65780316	1.00
6.66730663	1.00
6.668931233	1.00
6.681820516	1.00
6.713740721	1.00
6.716355626	1.00
6.74237651	1.00
6.769697372	1.00
6.77075014	1.00
6.77182641	1.00
6.786788206	1.00
6.786796316	1.00
6.791129987	1.00
6.792518574	1.00
6.794916261	1.00
6.798282046	1.00
6.816607526	1.00
6.826654019	1.00
6.865354457	1.00
6.876554579	1.00
6.883173804	1.00
6.888285298	1.00
6.894930116	1.00
6.917096365	1.00
6.917183735	1.00
6.919850757	1.00
6.956568772	1.00
6.974594334	1.00
6.975557032	1.00
7.013566256	1.00
7.014083933	1.00
7.037061676	1.00
7.045227999	1.00
7.057994058	1.00
7.060085426	1.00
7.066696652	1.00
7.090789983	1.00
7.099974223	1.00
7.1351461	1.00
7.135622718	1.00
7.137727411	1.00
7.199961027	1.00
7.203377201	1.00
7.214188431	1.00
7.220579508	1.00
7.226058609	1.00
7.264893511	1.00
7.267232584	1.00
7.285735222	1.00
7.341833222	1.00
7.362831122	1.00
7.380990337	1.00
7.383332669	1.00
7.397424793	1.00
7.446067124	1.00
7.452691999	1.00
7.481308019	1.00
7.49594037	1.00
7.513946184	1.00
7.58223657	1.00
7.587763917	1.00
7.613097113	1.00
7.617640083	1.00
7.623166614	1.00
7.674375692	1.00
7.685374053	1.00
7.696707147	1.00
7.708150772	1.00
7.77922774	1.00
7.808667366	1.00
7.855215043	1.00
7.884615919	1.00
7.919945464	1.00
7.969790965	1.00
7.990643734	1.00
7.999203049	1.00
8.001811031	1.00
8.017721641	1.00
8.037322091	1.00
8.041851689	1.00
8.044660628	1.00
8.080577149	1.00
8.09665475	1.00
8.09677019	1.00
8.109251073	1.00
8.113755413	1.00
8.123172547	1.00
8.134328316	1.00
8.152261487	1.00
8.161088756	1.00
8.209886075	1.00
8.234738541	1.00
8.238716704	1.00
8.245529863	1.00
8.245632091	1.00
8.25199388	1.00
8.294901318	1.00
8.326571234	1.00
8.372961535	1.00
8.378070285	1.00
8.413414161	1.00
8.420614854	1.00
8.438916626	1.00
8.439285323	1.00
8.468098938	1.00
8.475141401	1.00
8.490347641	1.00
8.52140614	1.00
8.559575969	1.00
8.596652352	1.00
8.60526653	1.00
8.637032286	1.00
8.945338966	1.00
};
\addlegendentry{Proposed method}
\addplot [thick, color2, const plot mark right]
table {%
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
2.271873156	0.00
2.306999874	0.00
2.381363746	0.01
2.424331878	0.01
2.529721592	0.01
2.568234914	0.01
2.621205779	0.01
2.624427713	0.02
2.633361136	0.02
2.63619861	0.02
2.648614121	0.02
2.663202645	0.02
2.666105264	0.03
2.701866682	0.03
2.715384035	0.03
2.717015304	0.03
2.718281032	0.03
2.736174112	0.04
2.73898443	0.04
2.762118864	0.04
2.772234596	0.04
2.78296868	0.04
2.783997096	0.05
2.797938962	0.05
2.798603505	0.05
2.798937378	0.05
2.807613452	0.05
2.812867947	0.06
2.813105368	0.06
2.82333952	0.06
2.829961673	0.06
2.834248142	0.06
2.83685558	0.07
2.840035447	0.07
2.841771034	0.07
2.842118596	0.07
2.845575084	0.07
2.853993792	0.08
2.86071206	0.08
2.864234455	0.08
2.866600461	0.08
2.870765264	0.08
2.877081739	0.09
2.882390656	0.09
2.885562927	0.09
2.895764554	0.09
2.899707247	0.09
2.903129447	0.10
2.904313082	0.10
2.904664542	0.10
2.913352416	0.10
2.916424123	0.10
2.920339024	0.11
2.928023272	0.11
2.931932741	0.11
2.935556804	0.11
2.9401325	0.11
2.944443961	0.12
2.950749507	0.12
2.951009558	0.12
2.952565121	0.12
2.95394221	0.12
2.954314074	0.13
2.958054876	0.13
2.96099484	0.13
2.96897652	0.13
2.978775323	0.13
3.013046798	0.14
3.017143161	0.14
3.028645284	0.14
3.07861804	0.14
3.084538386	0.14
3.090896106	0.15
3.103430784	0.15
3.107776772	0.15
3.109031542	0.15
3.116807649	0.15
3.12586801	0.16
3.133616954	0.16
3.138986239	0.16
3.143400222	0.16
3.1805003	0.16
3.18308492	0.17
3.186463341	0.17
3.196920705	0.17
3.205841481	0.17
3.21762538	0.17
3.229053216	0.18
3.249751497	0.18
3.251060038	0.18
3.264836135	0.18
3.283475823	0.18
3.287664801	0.19
3.288106692	0.19
3.291930372	0.19
3.292466945	0.19
3.304770028	0.19
3.31310579	0.20
3.314385221	0.20
3.32404264	0.20
3.328717576	0.20
3.332633279	0.20
3.359646273	0.21
3.362236796	0.21
3.373015275	0.21
3.374068256	0.21
3.375735644	0.21
3.375820752	0.22
3.377180835	0.22
3.390326232	0.22
3.406945252	0.22
3.41200196	0.22
3.413145424	0.23
3.414688524	0.23
3.414764949	0.23
3.417201772	0.23
3.417363572	0.23
3.418362451	0.24
3.423095483	0.24
3.427739896	0.24
3.440310093	0.24
3.44153057	0.24
3.446460402	0.25
3.449618457	0.25
3.455999998	0.25
3.457368426	0.25
3.475558599	0.25
3.476636438	0.26
3.488905575	0.26
3.492612946	0.26
3.497174377	0.26
3.497188437	0.26
3.497811167	0.27
3.507577791	0.27
3.509885881	0.27
3.511984814	0.27
3.517672865	0.27
3.531068181	0.28
3.53267581	0.28
3.532926706	0.28
3.54323577	0.28
3.545554224	0.28
3.550163397	0.29
3.559022792	0.29
3.561817042	0.29
3.576975246	0.29
3.577081559	0.29
3.57827164	0.30
3.59061076	0.30
3.602411884	0.30
3.615385693	0.30
3.618625341	0.30
3.619570731	0.31
3.619967082	0.31
3.63766949	0.31
3.645126241	0.31
3.645867345	0.31
3.650484093	0.32
3.662545429	0.32
3.667947156	0.32
3.669104921	0.32
3.671026372	0.32
3.67322659	0.33
3.689519238	0.33
3.693319292	0.33
3.693793639	0.33
3.702912547	0.33
3.706175633	0.34
3.707250348	0.34
3.711071634	0.34
3.726099401	0.34
3.727496246	0.34
3.735650722	0.35
3.738522721	0.35
3.740192259	0.35
3.746966899	0.35
3.756578193	0.35
3.765459172	0.36
3.770328258	0.36
3.770847583	0.36
3.772666238	0.36
3.776879518	0.36
3.782259535	0.37
3.79294254	0.37
3.792976035	0.37
3.794279403	0.37
3.808529592	0.37
3.809141574	0.38
3.812459166	0.38
3.823026573	0.38
3.829693391	0.38
3.837471922	0.38
3.844486345	0.39
3.847461907	0.39
3.855238995	0.39
3.863122746	0.39
3.864678631	0.39
3.867395903	0.40
3.877135307	0.40
3.898612963	0.40
3.922554972	0.40
3.922996638	0.40
3.930748338	0.41
3.963598981	0.41
3.967344825	0.41
3.972379962	0.41
3.972437235	0.41
3.973634696	0.42
3.984981692	0.42
3.988795603	0.42
4.010258394	0.42
4.072042399	0.42
4.077594573	0.43
4.087571814	0.43
4.120831226	0.43
4.121615795	0.43
4.146987204	0.43
4.147328633	0.44
4.166768348	0.44
4.178004626	0.44
4.183814237	0.44
4.198251375	0.44
4.227228814	0.45
4.230478944	0.45
4.273247302	0.45
4.27450576	0.45
4.287457485	0.45
4.302132863	0.46
4.304044578	0.46
4.317584717	0.46
4.32516813	0.46
4.342108084	0.46
4.346924236	0.47
4.367941567	0.47
4.369582994	0.47
4.369901604	0.47
4.413304535	0.47
4.423478744	0.48
4.492531795	0.48
4.501871693	0.48
4.503512503	0.48
4.512581317	0.48
4.516367064	0.49
4.528228132	0.49
4.542343424	0.49
4.54306257	0.49
4.545686909	0.49
4.560689904	0.50
4.575798629	0.50
4.585699521	0.50
4.588235212	0.50
4.616373077	0.50
4.61856915	0.51
4.619455965	0.51
4.622000437	0.51
4.623300166	0.51
4.631152258	0.51
4.633616528	0.52
4.6770762	0.52
4.678465937	0.52
4.690792953	0.52
4.694684294	0.52
4.70760172	0.53
4.71280162	0.53
4.727278726	0.53
4.729870241	0.53
4.782962041	0.53
4.790231871	0.54
4.793158742	0.54
4.797090545	0.54
4.807209343	0.54
4.828508213	0.54
4.842016036	0.55
4.842935015	0.55
4.849628136	0.55
4.853936317	0.55
4.85887531	0.55
4.874758313	0.56
4.896362966	0.56
4.906544802	0.56
4.919791478	0.56
4.9678471	0.56
4.972412852	0.57
4.976888004	0.57
4.982237103	0.57
4.985403828	0.57
4.986263351	0.57
5.004155869	0.58
5.004702453	0.58
5.030746104	0.58
5.064259588	0.58
5.079372485	0.58
5.085599756	0.59
5.122002388	0.59
5.130279113	0.59
5.131631417	0.59
5.164624902	0.59
5.170902209	0.60
5.188853351	0.60
5.200038488	0.60
5.216794344	0.60
5.225693763	0.60
5.230852911	0.61
5.35031172	0.61
5.36454993	0.61
5.371819567	0.61
5.37292855	0.61
5.39774616	0.62
5.417220462	0.62
5.446372323	0.62
5.457553468	0.62
5.463467607	0.62
5.469110513	0.63
5.49694139	0.63
5.504911314	0.63
5.505946712	0.63
5.551112499	0.63
5.554383923	0.64
5.570141722	0.64
5.603710595	0.64
5.611814334	0.64
5.634819471	0.64
5.641698654	0.65
5.653380944	0.65
5.66859434	0.65
5.680080762	0.65
5.710601472	0.65
5.719912024	0.66
5.721061541	0.66
5.721075963	0.66
5.725817248	0.66
5.731143834	0.66
5.734111279	0.67
5.768646851	0.67
5.770125946	0.67
5.778425963	0.67
5.831283681	0.67
5.838252587	0.68
5.839711292	0.68
5.852020657	0.68
5.86636865	0.68
5.884555433	0.68
5.916512631	0.69
5.923467079	0.69
5.924739475	0.69
5.928146155	0.69
5.928492211	0.69
5.931504348	0.70
5.982552866	0.70
6.017600252	0.70
6.023817076	0.70
6.0369307	0.70
6.039560743	0.71
6.063157837	0.71
6.156359642	0.71
6.215576415	0.71
6.253230575	0.71
6.296529284	0.72
6.301881625	0.72
6.309428446	0.72
6.346182677	0.72
6.357262688	0.72
6.358711036	0.73
6.378596074	0.73
6.399317113	0.73
6.425228644	0.73
6.435018194	0.73
6.452920407	0.74
6.466512473	0.74
6.480243997	0.74
6.493762847	0.74
6.49529318	0.74
6.503282487	0.75
6.511147913	0.75
6.520198294	0.75
6.521105815	0.75
6.522326248	0.75
6.537812005	0.76
6.541805767	0.76
6.563699254	0.76
6.574261882	0.76
6.579272776	0.76
6.600349619	0.77
6.616555968	0.77
6.616696631	0.77
6.631038919	0.77
6.641433435	0.77
6.65780316	0.78
6.66730663	0.78
6.668931233	0.78
6.681820516	0.78
6.713740721	0.78
6.716355626	0.79
6.74237651	0.79
6.769697372	0.79
6.77075014	0.79
6.77182641	0.79
6.786788206	0.80
6.786796316	0.80
6.791129987	0.80
6.792518574	0.80
6.794916261	0.80
6.798282046	0.81
6.816607526	0.81
6.826654019	0.81
6.865354457	0.81
6.876554579	0.81
6.883173804	0.82
6.888285298	0.82
6.894930116	0.82
6.917096365	0.82
6.917183735	0.82
6.919850757	0.83
6.956568772	0.83
6.974594334	0.83
6.975557032	0.83
7.013566256	0.83
7.014083933	0.84
7.037061676	0.84
7.045227999	0.84
7.057994058	0.84
7.060085426	0.84
7.066696652	0.85
7.090789983	0.85
7.099974223	0.85
7.1351461	0.85
7.135622718	0.85
7.137727411	0.86
7.199961027	0.86
7.203377201	0.86
7.214188431	0.86
7.220579508	0.86
7.226058609	0.87
7.264893511	0.87
7.267232584	0.87
7.285735222	0.87
7.341833222	0.87
7.362831122	0.88
7.380990337	0.88
7.383332669	0.88
7.397424793	0.88
7.446067124	0.88
7.452691999	0.89
7.481308019	0.89
7.49594037	0.89
7.513946184	0.89
7.58223657	0.89
7.587763917	0.90
7.613097113	0.90
7.617640083	0.90
7.623166614	0.90
7.674375692	0.90
7.685374053	0.91
7.696707147	0.91
7.708150772	0.91
7.77922774	0.91
7.808667366	0.91
7.855215043	0.92
7.884615919	0.92
7.919945464	0.92
7.969790965	0.92
7.990643734	0.92
7.999203049	0.93
8.001811031	0.93
8.017721641	0.93
8.037322091	0.93
8.041851689	0.93
8.044660628	0.94
8.080577149	0.94
8.09665475	0.94
8.09677019	0.94
8.109251073	0.94
8.113755413	0.95
8.123172547	0.95
8.134328316	0.95
8.152261487	0.95
8.161088756	0.95
8.209886075	0.96
8.234738541	0.96
8.238716704	0.96
8.245529863	0.96
8.245632091	0.96
8.25199388	0.97
8.294901318	0.97
8.326571234	0.97
8.372961535	0.97
8.378070285	0.97
8.413414161	0.98
8.420614854	0.98
8.438916626	0.98
8.439285323	0.98
8.468098938	0.98
8.475141401	0.99
8.490347641	0.99
8.52140614	0.99
8.559575969	0.99
8.596652352	0.99
8.60526653	1.00
8.637032286	1.00
8.945338966	1.00
};
\addlegendentry{ADA}
\end{axis}

\end{tikzpicture}

==> poisson_obj_value.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=17.5739469618529,
xtick style={color=black},
%xtick={0,2,4,6,8,10,12,14,16,18},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, color0, const plot mark right]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00030138638156 0.773333333333333
1.00038649832517 0.775
1.00071907957814 0.776666666666667
1.00116279069767 0.776666666666667
1.00121802679659 0.776666666666667
1.00215672178289 0.778333333333333
1.00227466590844 0.778333333333333
1.00269282554337 0.78
1.00317770716206 0.781666666666667
1.00418719211823 0.783333333333333
1.00577145055791 0.785
1.00676982591876 0.785
1.00818553888131 0.786666666666667
1.00818690095847 0.786666666666667
1.0097645031591 0.786666666666667
1.01045088085996 0.786666666666667
1.01098901098901 0.788333333333333
1.01142204454597 0.79
1.0118091639112 0.791666666666667
1.01269393511989 0.793333333333333
1.01320035201741 0.793333333333333
1.01401776900296 0.795
1.01507692307692 0.795
1.01515151515152 0.796666666666667
1.01738874152667 0.798333333333333
1.0185764567853 0.798333333333333
1.01885458402074 0.798333333333333
1.02006079027356 0.798333333333333
1.0202200416295 0.8
1.02255278310941 0.801666666666667
1.02267206477733 0.801666666666667
1.02276657060813 0.803333333333333
1.02285436421104 0.805
1.02343292325718 0.806666666666667
1.02375979112272 0.806666666666667
1.02614124073352 0.808333333333333
1.02755315962863 0.808333333333333
1.02765116985968 0.81
1.02795311091413 0.811666666666667
1.02799377916019 0.813333333333333
1.02829248854353 0.815
1.02832909245123 0.816666666666667
1.02991556091677 0.816666666666667
1.03068990915787 0.818333333333333
1.03136419001218 0.82
1.03194103194103 0.821666666666667
1.03230985350191 0.823333333333333
1.03313968840771 0.825
1.03457606734546 0.826666666666667
1.03499288762447 0.826666666666667
1.03719112455875 0.826666666666667
1.03770265175317 0.828333333333333
1.03781798394776 0.83
1.03783680489203 0.831666666666667
1.03821847727957 0.831666666666667
1.03848503359805 0.833333333333333
1.03952802359882 0.835
1.03958436417615 0.836666666666667
1.04027909927053 0.836666666666667
1.04100840336134 0.838333333333333
1.04105058365759 0.838333333333333
1.04420206659013 0.84
1.04487917146145 0.841666666666667
1.04508393285372 0.843333333333333
1.04585316963167 0.843333333333333
1.04606036848295 0.845
1.04653739612188 0.846666666666667
1.04685980944974 0.848333333333333
1.04814371257485 0.85
1.04933751743375 0.85
1.04953110553428 0.85
1.04991034071128 0.851666666666667
1.05002464268112 0.853333333333333
1.05029702970297 0.855
1.05051449953227 0.856666666666667
1.05236232320193 0.858333333333333
1.05284552845529 0.86
1.05302349467197 0.861666666666667
1.05445090241987 0.863333333333333
1.05518763797176 0.865
1.05521650682941 0.866666666666667
1.05618990384615 0.868333333333333
1.0578677309008 0.87
1.05801716975907 0.87
1.05814657783322 0.871666666666667
1.05868097628527 0.873333333333333
1.05923879680786 0.875
1.05990922844272 0.876666666666667
1.06009370543899 0.878333333333333
1.06041287189408 0.88
1.06137865911237 0.881666666666667
1.064102564098 0.883333333333333
1.06563823351482 0.883333333333333
1.06598680264778 0.885
1.06641544983514 0.886666666666667
1.06715976332088 0.886666666666667
1.06731141199226 0.888333333333333
1.06779661016949 0.89
1.0680710994075 0.891666666666667
1.07043108682453 0.893333333333333
1.07156133830025 0.895
1.07179978118162 0.896666666666667
1.07249551882095 0.898333333333333
1.07416050823285 0.9
1.07480916030534 0.901666666666667
1.07503037667072 0.903333333333333
1.0757999378689 0.905
1.07720364741641 0.906666666666667
1.07758356332413 0.908333333333333
1.07831325301205 0.91
1.07882534775889 0.91
1.07979120059657 0.911666666666667
1.08028150658152 0.911666666666667
1.08047373216372 0.913333333333333
1.08093914118311 0.915
1.0810273875408 0.916666666666667
1.08122461730709 0.918333333333333
1.08157929141064 0.92
1.08159031979257 0.921666666666667
1.08214166944842 0.921666666666667
1.08219506350347 0.923333333333333
1.08318478907712 0.923333333333333
1.08325709058664 0.925
1.08358479180253 0.926666666666667
1.08401162790981 0.928333333333333
1.08471337579618 0.93
1.08678071540165 0.931666666666667
1.08868945492939 0.933333333333333
1.08870388976604 0.935
1.08940600122474 0.936666666666667
1.09143780291448 0.938333333333333
1.09158658560502 0.94
1.09183349221481 0.941666666666667
1.09230332291963 0.943333333333333
1.09236145781328 0.945
1.09359005605654 0.945
1.09684913605343 0.945
1.09773502947564 0.946666666666667
1.10071942446043 0.948333333333333
1.10116608887488 0.95
1.10205807724838 0.951666666666667
1.10534640936832 0.953333333333333
1.10862844294547 0.955
1.1098740111339 0.956666666666667
1.11060783167738 0.958333333333333
1.11906920520775 0.96
1.12033020847908 0.961666666666667
1.12296909844651 0.963333333333333
1.12611558156547 0.965
1.12735579668761 0.966666666666667
1.12736443884127 0.968333333333333
1.12821297429621 0.97
1.12936532037896 0.971666666666667
1.12964148527529 0.973333333333333
1.13206930369439 0.975
1.1324772940808 0.976666666666667
1.13303196642899 0.978333333333333
1.13331181407762 0.98
1.13583815028938 0.981666666666667
1.13627760252366 0.983333333333333
1.13684960798289 0.985
1.13830813766484 0.986666666666667
1.14304418985532 0.988333333333333
1.14415781487102 0.99
1.14464871027505 0.991666666666667
1.15128314192542 0.993333333333333
1.15990453460621 0.995
1.16054908982844 0.996666666666667
1.18300749669264 0.998333333333333
5.36509607790681 1
5.60274348422085 1
5.76112213090478 1
5.79389312976227 1
5.80654843109604 1
5.88699007717089 1
5.89463495574585 1
5.89530201341369 1
5.91053955828431 1
6.01570386987829 1
6.04071246818914 1
6.11655211912142 1
6.12718418790575 1
6.15948670943507 1
6.22419627748674 1
6.32953574479493 1
7.76082862522411 1
7.7872388737407 1
7.79679633866912 1
7.8364529714448 1
7.84396490395092 1
7.85540761502968 1
7.87193396225426 1
7.87406228686998 1
7.88698238388036 1
7.90272466538887 1
7.9126213592136 1
7.92673733803605 1
7.93594306048352 1
7.9551579925509 1
7.9741176470506 1
7.99666666665668 1
8.02850299399761 1
8.04554034920719 1
8.04784804038231 1
8.05320406714213 1
8.05556869234903 1
8.06378404203155 1
8.07562235790488 1
8.07667731629196 1
8.08783622945538 1
8.09781553396554 1
8.10871147778162 1
8.11775700933178 1
8.11875152400757 1
8.16120669336414 1
8.16341287055774 1
8.17520019411722 1
8.19588615162498 1
8.19912896199929 1
8.20186869927639 1
8.21884427941101 1
8.22963500119435 1
8.23495286438314 1
8.23707104881296 1
8.24267377087552 1
8.24531971796451 1
8.25113176076723 1
8.28378703925248 1
8.28512206356127 1
8.29453851656047 1
8.29540066380703 1
8.29557608166408 1
8.29875930519952 1
8.31068906743585 1
8.32682103230537 1
8.33005516910098 1
8.34940357851418 1
8.36754002909706 1
8.38547758283165 1
8.38776978415708 1
8.39247047243235 1
8.39534313723997 1
8.4011425732633 1
8.41514101929441 1
8.4472466450611 1
8.46125186287607 1
8.46471016250037 1
8.47923548843135 1
8.52314130968539 1
8.5427234671123 1
8.55795677799607 1
8.59313603579758 1
8.60837497024388 1
8.6160247265711 1
8.62952380951501 1
8.64474999998401 1
8.73422007254415 1
8.75425234829628 1
8.7812803103715 1
8.78201701092881 1
8.78567949341745 1
8.79680696660548 1
8.80969785574708 1
8.81751646742451 1
9.35271530444104 1
9.35394495412661 1
9.71380721994641 1
9.83148316651374 1
9.88187409551375 1
9.89428203713735 1
9.8981104112614 1
9.91503028078272 1
9.91820003643651 1
9.92386831275571 1
9.95030038230475 1
9.95428787306159 1
9.9673019431962 1
9.96734847063033 1
9.97558667675795 1
9.99198435972376 1
10.0644067796586 1
10.0702611309388 1
10.0815052950051 1
10.1079938508819 1
10.1136070705211 1
10.1307189542466 1
10.1318173414679 1
10.1330955509655 1
10.1464458503908 1
10.1550416281221 1
10.1628080657207 1
10.1812570145903 1
10.1884600974148 1
10.19292301901 1
10.2132932782576 1
10.2404239494236 1
10.2514495554681 1
10.2612460003764 1
10.2628711010898 1
10.2651997683818 1
10.2667298578199 1
10.273456908081 1
10.2776728371742 1
10.2782788425404 1
10.2880897138417 1
10.3243294654746 1
10.3324503311258 1
10.3431656063223 1
10.3541108986616 1
10.356394129979 1
10.3604584527221 1
10.3611374407583 1
10.370595144869 1
10.3749278984811 1
10.3784456355283 1
10.3975605107681 1
10.4072918697569 1
10.4091256204658 1
10.4110405847278 1
10.4116746411483 1
10.4120122417751 1
10.4231136580707 1
10.4286815728604 1
10.4333461390703 1
10.448705054059 1
10.4568559385053 1
10.472030651341 1
10.4862314654342 1
10.4933255948926 1
10.5152161271564 1
10.5701892744456 1
10.5794374393792 1
10.5946263973328 1
10.5966642317978 1
10.6065705128181 1
10.6312330885195 1
10.6314246628884 1
10.6365234865595 1
10.6515151515152 1
10.6698039215686 1
10.6819693094612 1
10.7034768866061 1
10.7049846153836 1
10.7126255662793 1
10.7187379761409 1
10.7756352956182 1
10.7789054726368 1
10.7932056093225 1
10.8093641331335 1
10.8709353673224 1
10.8829007331088 1
10.8892595919398 1
10.9395946217138 1
10.9470854209935 1
10.9889701326039 1
10.9963286491895 1
11.0775787523089 1
11.0798469702576 1
11.0828240800917 1
11.1038704092971 1
11.1042275990411 1
11.1199652992932 1
11.1254785723033 1
11.1354179643699 1
11.1775987725279 1
11.2198091890517 1
11.2225302419355 1
11.2276059137711 1
11.2745631067887 1
11.2809607205404 1
11.3331598803159 1
11.3507906388258 1
11.3547198577036 1
11.3645043159738 1
11.3754945924541 1
11.3766531027447 1
11.3807702116803 1
11.3971073331572 1
11.3971468602709 1
11.4035398230019 1
11.4423177083269 1
11.4448808920352 1
11.4544177732368 1
11.4718157526325 1
11.4891597177666 1
11.5072724932404 1
11.530171856828 1
11.5324893424601 1
11.5344228542011 1
11.5456057310912 1
11.5715385602386 1
11.5718705685175 1
11.5789812194473 1
11.5832902892562 1
11.5865185950334 1
11.6110751714243 1
11.6111397627637 1
11.6113475177286 1
11.6120566454438 1
11.6127659574388 1
11.624513618677 1
11.6421874999987 1
11.6686433498705 1
11.6701672500955 1
11.6839169909129 1
11.7182747771358 1
11.7201721215204 1
11.7281795511198 1
11.7594229269482 1
11.7716743878222 1
11.8008849557522 1
11.8570493520019 1
11.8781002638436 1
11.8789113857406 1
11.8942777851111 1
11.9574494479572 1
11.9668463171638 1
11.9919614147906 1
12.0441432979999 1
12.2164215290027 1
12.2726390685571 1
12.3170295742535 1
12.3190592051836 1
12.3371847030039 1
12.3423607562596 1
12.3618378024777 1
12.3683608432678 1
12.3884763124196 1
12.4114729707278 1
12.492874692867 1
12.5042337705386 1
12.5104677788611 1
12.5209650582281 1
12.5501623653956 1
12.5542979002547 1
12.558661087856 1
12.5781249999952 1
12.5783073130578 1
12.6027147823157 1
12.6176077514119 1
12.6222150468195 1
12.6240200166724 1
12.6455273698176 1
12.6563758389167 1
12.6602862849484 1
12.6662216288333 1
12.7004310344749 1
12.7366760750412 1
12.73746263699 1
12.7516274411542 1
12.7546725037824 1
12.7571740224828 1
12.7590460526316 1
12.7780955585409 1
12.7812605325172 1
12.7813914501175 1
12.7826302729529 1
12.7998988536672 1
12.8057956278507 1
12.8071949602122 1
12.8075866803906 1
12.8151360544182 1
12.8158687646355 1
12.8205957446706 1
12.8316582914497 1
12.8347135372575 1
12.8409942117712 1
12.8524481327801 1
12.8661378284581 1
12.8731691078562 1
12.8744424252437 1
12.8868868868869 1
12.8911725067343 1
12.9248333333333 1
12.9264241820296 1
12.9531034482677 1
12.9777397260221 1
12.9835728952693 1
12.9858815426921 1
13.0078861649156 1
13.0087160576601 1
13.0122668459083 1
13.0133739630841 1
13.0162116040904 1
13.0626398210217 1
13.0747097425543 1
13.0957698815567 1
13.0991568296796 1
13.1008520257284 1
13.1165706540156 1
13.1190596989684 1
13.1240101095198 1
13.1412064570943 1
13.149455111567 1
13.1517660976846 1
13.1735579377233 1
13.1962648556876 1
13.1993901406065 1
13.2138846350179 1
13.2143948395858 1
13.2358346094946 1
13.2381865736629 1
13.24223709041 1
13.2505573658035 1
13.2574358974359 1
13.2671115674196 1
13.2731923601637 1
13.2834188034188 1
13.2836431860822 1
13.3250599109894 1
13.3487170656105 1
13.3631227529533 1
13.4760411221467 1
13.5506086956522 1
14.0443349753664 1
14.1131238003813 1
14.1340566606372 1
14.1488109536374 1
14.157652195001 1
14.1610518662121 1
14.1918912415708 1
14.2961283999006 1
14.31311535189 1
14.346125907985 1
14.3497361639442 1
14.3654927855192 1
14.381377707083 1
14.381688757974 1
14.3833231892865 1
14.4044045275478 1
14.4058059774601 1
14.4096592302003 1
14.41143277723 1
14.4242201834755 1
14.4288700356457 1
14.430722154215 1
14.4377554812224 1
14.448897551464 1
14.4740849914001 1
14.4800197946292 1
14.4846011131712 1
14.4891116060357 1
14.4926053734273 1
14.5416304752377 1
14.5552520486711 1
14.5554327808363 1
14.5621309055105 1
14.5625233761356 1
14.5633559531041 1
14.5764749628047 1
14.6069385724922 1
14.6201732673266 1
14.6456280404132 1
14.6604151037751 1
14.6903323262831 1
14.7161419290337 1
14.7496214033202 1
14.7695431472057 1
14.7821993472256 1
14.7904595404582 1
14.8365518111791 1
14.8449798183525 1
14.848190644305 1
14.868080833435 1
14.8729295738907 1
14.8743362831772 1
14.904137492032 1
14.9058972732957 1
14.924228963064 1
14.9597247004729 1
15.0010138131993 1
15.012689054086 1
15.1274156145306 1
15.1287255909532 1
15.1609269808272 1
15.164479551527 1
15.166752710376 1
15.1721828718552 1
15.2307193778325 1
15.2409716809547 1
15.2411414982061 1
15.5620371573326 1
15.7391571446117 1
15.8022140221284 1
15.8280442804428 1
15.9301603081775 1
15.9687110446159 1
16.0370278020197 1
16.0680094492105 1
16.121200750469 1
16.1279989950888 1
16.1851992409787 1
16.2455895418082 1
16.2781667727441 1
16.4504132231293 1
16.4915015974441 1
16.5822050290007 1
16.594727319709 1
16.7846113922408 1
16.7847113922408 1
};
\addlegendentry{Proposed method}
\addplot [thick, color1, const plot mark right]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00030138638156 0.228333333333333
1.00038649832517 0.228333333333333
1.00071907957814 0.228333333333333
1.00116279069767 0.23
1.00121802679659 0.231666666666667
1.00215672178289 0.231666666666667
1.00227466590844 0.233333333333333
1.00269282554337 0.233333333333333
1.00317770716206 0.233333333333333
1.00418719211823 0.233333333333333
1.00577145055791 0.233333333333333
1.00676982591876 0.235
1.00818553888131 0.235
1.00818690095847 0.236666666666667
1.0097645031591 0.238333333333333
1.01045088085996 0.24
1.01098901098901 0.24
1.01142204454597 0.24
1.0118091639112 0.24
1.01269393511989 0.24
1.01320035201741 0.241666666666667
1.01401776900296 0.241666666666667
1.01507692307692 0.243333333333333
1.01515151515152 0.243333333333333
1.01738874152667 0.243333333333333
1.0185764567853 0.245
1.01885458402074 0.246666666666667
1.02006079027356 0.248333333333333
1.0202200416295 0.248333333333333
1.02255278310941 0.248333333333333
1.02267206477733 0.25
1.02276657060813 0.25
1.02285436421104 0.25
1.02343292325718 0.25
1.02375979112272 0.251666666666667
1.02614124073352 0.251666666666667
1.02755315962863 0.253333333333333
1.02765116985968 0.253333333333333
1.02795311091413 0.253333333333333
1.02799377916019 0.253333333333333
1.02829248854353 0.253333333333333
1.02832909245123 0.253333333333333
1.02991556091677 0.255
1.03068990915787 0.255
1.03136419001218 0.255
1.03194103194103 0.255
1.03230985350191 0.255
1.03313968840771 0.255
1.03457606734546 0.255
1.03499288762447 0.256666666666667
1.03719112455875 0.258333333333333
1.03770265175317 0.258333333333333
1.03781798394776 0.258333333333333
1.03783680489203 0.258333333333333
1.03821847727957 0.26
1.03848503359805 0.26
1.03952802359882 0.26
1.03958436417615 0.26
1.04027909927053 0.261666666666667
1.04100840336134 0.261666666666667
1.04105058365759 0.263333333333333
1.04420206659013 0.263333333333333
1.04487917146145 0.263333333333333
1.04508393285372 0.263333333333333
1.04585316963167 0.265
1.04606036848295 0.265
1.04653739612188 0.265
1.04685980944974 0.265
1.04814371257485 0.265
1.04933751743375 0.266666666666667
1.04953110553428 0.268333333333333
1.04991034071128 0.268333333333333
1.05002464268112 0.268333333333333
1.05029702970297 0.268333333333333
1.05051449953227 0.268333333333333
1.05236232320193 0.268333333333333
1.05284552845529 0.268333333333333
1.05302349467197 0.268333333333333
1.05445090241987 0.268333333333333
1.05518763797176 0.268333333333333
1.05521650682941 0.268333333333333
1.05618990384615 0.268333333333333
1.0578677309008 0.268333333333333
1.05801716975907 0.27
1.05814657783322 0.27
1.05868097628527 0.27
1.05923879680786 0.27
1.05990922844272 0.27
1.06009370543899 0.27
1.06041287189408 0.27
1.06137865911237 0.27
1.064102564098 0.27
1.06563823351482 0.271666666666667
1.06598680264778 0.271666666666667
1.06641544983514 0.271666666666667
1.06715976332088 0.273333333333333
1.06731141199226 0.273333333333333
1.06779661016949 0.273333333333333
1.0680710994075 0.273333333333333
1.07043108682453 0.273333333333333
1.07156133830025 0.273333333333333
1.07179978118162 0.273333333333333
1.07249551882095 0.273333333333333
1.07416050823285 0.273333333333333
1.07480916030534 0.273333333333333
1.07503037667072 0.273333333333333
1.0757999378689 0.273333333333333
1.07720364741641 0.273333333333333
1.07758356332413 0.273333333333333
1.07831325301205 0.273333333333333
1.07882534775889 0.275
1.07979120059657 0.275
1.08028150658152 0.276666666666667
1.08047373216372 0.276666666666667
1.08093914118311 0.276666666666667
1.0810273875408 0.276666666666667
1.08122461730709 0.276666666666667
1.08157929141064 0.276666666666667
1.08159031979257 0.276666666666667
1.08214166944842 0.278333333333333
1.08219506350347 0.278333333333333
1.08318478907712 0.28
1.08325709058664 0.28
1.08358479180253 0.28
1.08401162790981 0.28
1.08471337579618 0.28
1.08678071540165 0.28
1.08868945492939 0.28
1.08870388976604 0.28
1.08940600122474 0.28
1.09143780291448 0.28
1.09158658560502 0.28
1.09183349221481 0.28
1.09230332291963 0.28
1.09236145781328 0.28
1.09359005605654 0.281666666666667
1.09684913605343 0.283333333333333
1.09773502947564 0.283333333333333
1.10071942446043 0.283333333333333
1.10116608887488 0.283333333333333
1.10205807724838 0.283333333333333
1.10534640936832 0.283333333333333
1.10862844294547 0.283333333333333
1.1098740111339 0.283333333333333
1.11060783167738 0.283333333333333
1.11906920520775 0.283333333333333
1.12033020847908 0.283333333333333
1.12296909844651 0.283333333333333
1.12611558156547 0.283333333333333
1.12735579668761 0.283333333333333
1.12736443884127 0.283333333333333
1.12821297429621 0.283333333333333
1.12936532037896 0.283333333333333
1.12964148527529 0.283333333333333
1.13206930369439 0.283333333333333
1.1324772940808 0.283333333333333
1.13303196642899 0.283333333333333
1.13331181407762 0.283333333333333
1.13583815028938 0.283333333333333
1.13627760252366 0.283333333333333
1.13684960798289 0.283333333333333
1.13830813766484 0.283333333333333
1.14304418985532 0.283333333333333
1.14415781487102 0.283333333333333
1.14464871027505 0.283333333333333
1.15128314192542 0.283333333333333
1.15990453460621 0.283333333333333
1.16054908982844 0.283333333333333
1.18300749669264 0.283333333333333
5.36509607790681 0.283333333333333
5.60274348422085 0.285
5.76112213090478 0.286666666666667
5.79389312976227 0.288333333333333
5.80654843109604 0.29
5.88699007717089 0.291666666666667
5.89463495574585 0.293333333333333
5.89530201341369 0.295
5.91053955828431 0.296666666666667
6.01570386987829 0.298333333333333
6.04071246818914 0.3
6.11655211912142 0.301666666666667
6.12718418790575 0.303333333333333
6.15948670943507 0.305
6.22419627748674 0.306666666666667
6.32953574479493 0.308333333333333
7.76082862522411 0.31
7.7872388737407 0.311666666666667
7.79679633866912 0.313333333333333
7.8364529714448 0.315
7.84396490395092 0.316666666666667
7.85540761502968 0.318333333333333
7.87193396225426 0.32
7.87406228686998 0.321666666666667
7.88698238388036 0.323333333333333
7.90272466538887 0.325
7.9126213592136 0.326666666666667
7.92673733803605 0.328333333333333
7.93594306048352 0.33
7.9551579925509 0.331666666666667
7.9741176470506 0.333333333333333
7.99666666665668 0.335
8.02850299399761 0.336666666666667
8.04554034920719 0.338333333333333
8.04784804038231 0.34
8.05320406714213 0.341666666666667
8.05556869234903 0.343333333333333
8.06378404203155 0.345
8.07562235790488 0.346666666666667
8.07667731629196 0.348333333333333
8.08783622945538 0.35
8.09781553396554 0.351666666666667
8.10871147778162 0.353333333333333
8.11775700933178 0.355
8.11875152400757 0.356666666666667
8.16120669336414 0.358333333333333
8.16341287055774 0.36
8.17520019411722 0.361666666666667
8.19588615162498 0.363333333333333
8.19912896199929 0.365
8.20186869927639 0.366666666666667
8.21884427941101 0.368333333333333
8.22963500119435 0.37
8.23495286438314 0.371666666666667
8.23707104881296 0.373333333333333
8.24267377087552 0.375
8.24531971796451 0.376666666666667
8.25113176076723 0.378333333333333
8.28378703925248 0.38
8.28512206356127 0.381666666666667
8.29453851656047 0.383333333333333
8.29540066380703 0.385
8.29557608166408 0.386666666666667
8.29875930519952 0.388333333333333
8.31068906743585 0.39
8.32682103230537 0.391666666666667
8.33005516910098 0.393333333333333
8.34940357851418 0.395
8.36754002909706 0.396666666666667
8.38547758283165 0.398333333333333
8.38776978415708 0.4
8.39247047243235 0.401666666666667
8.39534313723997 0.403333333333333
8.4011425732633 0.405
8.41514101929441 0.406666666666667
8.4472466450611 0.408333333333333
8.46125186287607 0.41
8.46471016250037 0.411666666666667
8.47923548843135 0.413333333333333
8.52314130968539 0.415
8.5427234671123 0.416666666666667
8.55795677799607 0.418333333333333
8.59313603579758 0.42
8.60837497024388 0.421666666666667
8.6160247265711 0.423333333333333
8.62952380951501 0.425
8.64474999998401 0.426666666666667
8.73422007254415 0.428333333333333
8.75425234829628 0.43
8.7812803103715 0.431666666666667
8.78201701092881 0.433333333333333
8.78567949341745 0.435
8.79680696660548 0.436666666666667
8.80969785574708 0.438333333333333
8.81751646742451 0.44
9.35271530444104 0.441666666666667
9.35394495412661 0.443333333333333
9.71380721994641 0.445
9.83148316651374 0.446666666666667
9.88187409551375 0.448333333333333
9.89428203713735 0.45
9.8981104112614 0.451666666666667
9.91503028078272 0.453333333333333
9.91820003643651 0.455
9.92386831275571 0.456666666666667
9.95030038230475 0.458333333333333
9.95428787306159 0.46
9.9673019431962 0.461666666666667
9.96734847063033 0.463333333333333
9.97558667675795 0.465
9.99198435972376 0.466666666666667
10.0644067796586 0.468333333333333
10.0702611309388 0.47
10.0815052950051 0.471666666666667
10.1079938508819 0.473333333333333
10.1136070705211 0.475
10.1307189542466 0.476666666666667
10.1318173414679 0.478333333333333
10.1330955509655 0.48
10.1464458503908 0.481666666666667
10.1550416281221 0.483333333333333
10.1628080657207 0.485
10.1812570145903 0.486666666666667
10.1884600974148 0.488333333333333
10.19292301901 0.49
10.2132932782576 0.491666666666667
10.2404239494236 0.493333333333333
10.2514495554681 0.495
10.2612460003764 0.496666666666667
10.2628711010898 0.498333333333333
10.2651997683818 0.5
10.2667298578199 0.501666666666667
10.273456908081 0.503333333333333
10.2776728371742 0.505
10.2782788425404 0.506666666666667
10.2880897138417 0.508333333333333
10.3243294654746 0.51
10.3324503311258 0.511666666666667
10.3431656063223 0.513333333333333
10.3541108986616 0.515
10.356394129979 0.516666666666667
10.3604584527221 0.518333333333333
10.3611374407583 0.52
10.370595144869 0.521666666666667
10.3749278984811 0.523333333333333
10.3784456355283 0.525
10.3975605107681 0.526666666666667
10.4072918697569 0.528333333333333
10.4091256204658 0.53
10.4110405847278 0.531666666666667
10.4116746411483 0.533333333333333
10.4120122417751 0.535
10.4231136580707 0.536666666666667
10.4286815728604 0.538333333333333
10.4333461390703 0.54
10.448705054059 0.541666666666667
10.4568559385053 0.543333333333333
10.472030651341 0.545
10.4862314654342 0.546666666666667
10.4933255948926 0.548333333333333
10.5152161271564 0.55
10.5701892744456 0.551666666666667
10.5794374393792 0.553333333333333
10.5946263973328 0.555
10.5966642317978 0.556666666666667
10.6065705128181 0.558333333333333
10.6312330885195 0.56
10.6314246628884 0.561666666666667
10.6365234865595 0.563333333333333
10.6515151515152 0.565
10.6698039215686 0.566666666666667
10.6819693094612 0.568333333333333
10.7034768866061 0.57
10.7049846153836 0.571666666666667
10.7126255662793 0.573333333333333
10.7187379761409 0.575
10.7756352956182 0.576666666666667
10.7789054726368 0.578333333333333
10.7932056093225 0.58
10.8093641331335 0.581666666666667
10.8709353673224 0.583333333333333
10.8829007331088 0.585
10.8892595919398 0.586666666666667
10.9395946217138 0.588333333333333
10.9470854209935 0.59
10.9889701326039 0.591666666666667
10.9963286491895 0.593333333333333
11.0775787523089 0.595
11.0798469702576 0.596666666666667
11.0828240800917 0.598333333333333
11.1038704092971 0.6
11.1042275990411 0.601666666666667
11.1199652992932 0.603333333333333
11.1254785723033 0.605
11.1354179643699 0.606666666666667
11.1775987725279 0.608333333333333
11.2198091890517 0.61
11.2225302419355 0.611666666666667
11.2276059137711 0.613333333333333
11.2745631067887 0.615
11.2809607205404 0.616666666666667
11.3331598803159 0.618333333333333
11.3507906388258 0.62
11.3547198577036 0.621666666666667
11.3645043159738 0.623333333333333
11.3754945924541 0.625
11.3766531027447 0.626666666666667
11.3807702116803 0.628333333333333
11.3971073331572 0.63
11.3971468602709 0.631666666666667
11.4035398230019 0.633333333333333
11.4423177083269 0.635
11.4448808920352 0.636666666666667
11.4544177732368 0.638333333333333
11.4718157526325 0.64
11.4891597177666 0.641666666666667
11.5072724932404 0.643333333333333
11.530171856828 0.645
11.5324893424601 0.646666666666667
11.5344228542011 0.648333333333333
11.5456057310912 0.65
11.5715385602386 0.651666666666667
11.5718705685175 0.653333333333333
11.5789812194473 0.655
11.5832902892562 0.656666666666667
11.5865185950334 0.658333333333333
11.6110751714243 0.66
11.6111397627637 0.661666666666667
11.6113475177286 0.663333333333333
11.6120566454438 0.665
11.6127659574388 0.666666666666667
11.624513618677 0.668333333333333
11.6421874999987 0.67
11.6686433498705 0.671666666666667
11.6701672500955 0.673333333333333
11.6839169909129 0.675
11.7182747771358 0.676666666666667
11.7201721215204 0.678333333333333
11.7281795511198 0.68
11.7594229269482 0.681666666666667
11.7716743878222 0.683333333333333
11.8008849557522 0.685
11.8570493520019 0.686666666666667
11.8781002638436 0.688333333333333
11.8789113857406 0.69
11.8942777851111 0.691666666666667
11.9574494479572 0.693333333333333
11.9668463171638 0.695
11.9919614147906 0.696666666666667
12.0441432979999 0.698333333333333
12.2164215290027 0.7
12.2726390685571 0.701666666666667
12.3170295742535 0.703333333333333
12.3190592051836 0.705
12.3371847030039 0.706666666666667
12.3423607562596 0.708333333333333
12.3618378024777 0.71
12.3683608432678 0.711666666666667
12.3884763124196 0.713333333333333
12.4114729707278 0.715
12.492874692867 0.716666666666667
12.5042337705386 0.718333333333333
12.5104677788611 0.72
12.5209650582281 0.721666666666667
12.5501623653956 0.723333333333333
12.5542979002547 0.725
12.558661087856 0.726666666666667
12.5781249999952 0.728333333333333
12.5783073130578 0.73
12.6027147823157 0.731666666666667
12.6176077514119 0.733333333333333
12.6222150468195 0.735
12.6240200166724 0.736666666666667
12.6455273698176 0.738333333333333
12.6563758389167 0.74
12.6602862849484 0.741666666666667
12.6662216288333 0.743333333333333
12.7004310344749 0.745
12.7366760750412 0.746666666666667
12.73746263699 0.748333333333333
12.7516274411542 0.75
12.7546725037824 0.751666666666667
12.7571740224828 0.753333333333333
12.7590460526316 0.755
12.7780955585409 0.756666666666667
12.7812605325172 0.758333333333333
12.7813914501175 0.76
12.7826302729529 0.761666666666667
12.7998988536672 0.763333333333333
12.8057956278507 0.765
12.8071949602122 0.766666666666667
12.8075866803906 0.768333333333333
12.8151360544182 0.77
12.8158687646355 0.771666666666667
12.8205957446706 0.773333333333333
12.8316582914497 0.775
12.8347135372575 0.776666666666667
12.8409942117712 0.778333333333333
12.8524481327801 0.78
12.8661378284581 0.781666666666667
12.8731691078562 0.783333333333333
12.8744424252437 0.785
12.8868868868869 0.786666666666667
12.8911725067343 0.788333333333333
12.9248333333333 0.79
12.9264241820296 0.791666666666667
12.9531034482677 0.793333333333333
12.9777397260221 0.795
12.9835728952693 0.796666666666667
12.9858815426921 0.798333333333333
13.0078861649156 0.8
13.0087160576601 0.801666666666667
13.0122668459083 0.803333333333333
13.0133739630841 0.805
13.0162116040904 0.806666666666667
13.0626398210217 0.808333333333333
13.0747097425543 0.81
13.0957698815567 0.811666666666667
13.0991568296796 0.813333333333333
13.1008520257284 0.815
13.1165706540156 0.816666666666667
13.1190596989684 0.818333333333333
13.1240101095198 0.82
13.1412064570943 0.821666666666667
13.149455111567 0.823333333333333
13.1517660976846 0.825
13.1735579377233 0.826666666666667
13.1962648556876 0.828333333333333
13.1993901406065 0.83
13.2138846350179 0.831666666666667
13.2143948395858 0.833333333333333
13.2358346094946 0.835
13.2381865736629 0.836666666666667
13.24223709041 0.838333333333333
13.2505573658035 0.84
13.2574358974359 0.841666666666667
13.2671115674196 0.843333333333333
13.2731923601637 0.845
13.2834188034188 0.846666666666667
13.2836431860822 0.848333333333333
13.3250599109894 0.85
13.3487170656105 0.851666666666667
13.3631227529533 0.853333333333333
13.4760411221467 0.855
13.5506086956522 0.856666666666667
14.0443349753664 0.858333333333333
14.1131238003813 0.86
14.1340566606372 0.861666666666667
14.1488109536374 0.863333333333333
14.157652195001 0.865
14.1610518662121 0.866666666666667
14.1918912415708 0.868333333333333
14.2961283999006 0.87
14.31311535189 0.871666666666667
14.346125907985 0.873333333333333
14.3497361639442 0.875
14.3654927855192 0.876666666666667
14.381377707083 0.878333333333333
14.381688757974 0.88
14.3833231892865 0.881666666666667
14.4044045275478 0.883333333333333
14.4058059774601 0.885
14.4096592302003 0.886666666666667
14.41143277723 0.888333333333333
14.4242201834755 0.89
14.4288700356457 0.891666666666667
14.430722154215 0.893333333333333
14.4377554812224 0.895
14.448897551464 0.896666666666667
14.4740849914001 0.898333333333333
14.4800197946292 0.9
14.4846011131712 0.901666666666667
14.4891116060357 0.903333333333333
14.4926053734273 0.905
14.5416304752377 0.906666666666667
14.5552520486711 0.908333333333333
14.5554327808363 0.91
14.5621309055105 0.911666666666667
14.5625233761356 0.913333333333333
14.5633559531041 0.915
14.5764749628047 0.916666666666667
14.6069385724922 0.918333333333333
14.6201732673266 0.92
14.6456280404132 0.921666666666667
14.6604151037751 0.923333333333333
14.6903323262831 0.925
14.7161419290337 0.926666666666667
14.7496214033202 0.928333333333333
14.7695431472057 0.93
14.7821993472256 0.931666666666667
14.7904595404582 0.933333333333333
14.8365518111791 0.935
14.8449798183525 0.936666666666667
14.848190644305 0.938333333333333
14.868080833435 0.94
14.8729295738907 0.941666666666667
14.8743362831772 0.943333333333333
14.904137492032 0.945
14.9058972732957 0.946666666666667
14.924228963064 0.948333333333333
14.9597247004729 0.95
15.0010138131993 0.951666666666667
15.012689054086 0.953333333333333
15.1274156145306 0.955
15.1287255909532 0.956666666666667
15.1609269808272 0.958333333333333
15.164479551527 0.96
15.166752710376 0.961666666666667
15.1721828718552 0.963333333333333
15.2307193778325 0.965
15.2409716809547 0.966666666666667
15.2411414982061 0.968333333333333
15.5620371573326 0.97
15.7391571446117 0.971666666666667
15.8022140221284 0.973333333333333
15.8280442804428 0.975
15.9301603081775 0.976666666666667
15.9687110446159 0.978333333333333
16.0370278020197 0.98
16.0680094492105 0.981666666666667
16.121200750469 0.983333333333333
16.1279989950888 0.985
16.1851992409787 0.986666666666667
16.2455895418082 0.988333333333333
16.2781667727441 0.99
16.4504132231293 0.991666666666667
16.4915015974441 0.993333333333333
16.5822050290007 0.995
16.594727319709 0.996666666666667
16.7846113922408 0.998333333333333
16.7847113922408 1
};
\addlegendentry{BC-CPLEX}
\end{axis}

\end{tikzpicture}


==> poisson_obj_value_ADAPTIVE.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{RGB}{120,215,73}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.955357312, xmax=1.830772897,
%xmin=0.9615384615, xmax=1.830772897, % 15.9990868743757,
xtick style={color=black},
%xtick={1,1.2,1.4,1.6}, %{0,2,4,6,8,10,12,14},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, color0, const plot mark right]
table {%
1   0.00
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1	0.92
1.001430359	0.93
1.002263776	0.93
1.00322023	0.93
1.00345668	0.93
1.004186452	0.93
1.004441208	0.93
1.005978966	0.93
1.007926896	0.93
1.008233618	0.93
1.009538314	0.93
1.009682422	0.93
1.00979209	0.93
1.010514122	0.94
1.011167988	0.94
1.011981537	0.94
1.01236274	0.94
1.012456641	0.94
1.01248562	0.94
1.01305296	0.94
1.01352659	0.94
1.013793141	0.94
1.013883218	0.94
1.014079968	0.94
1.014616947	0.94
1.015843855	0.95
1.015849079	0.95
1.016839349	0.95
1.017646539	0.95
1.01802075	0.95
1.019678321	0.95
1.019723627	0.95
1.021178754	0.95
1.021840558	0.95
1.022107391	0.95
1.023288172	0.95
1.023437566	0.96
1.024683544	0.96
1.025366307	0.96
1.025499136	0.96
1.026181818	0.96
1.029381142	0.96
1.03390681	0.96
1.034054063	0.96
1.034204261	0.96
1.034341018	0.97
1.035632789	0.97
1.036556968	0.97
1.036570616	0.97
1.036771688	0.97
1.036783191	0.97
1.039380505	0.97
1.040517846	0.97
1.041557612	0.97
1.042374728	0.97
1.043143874	0.97
1.043156891	0.97
1.043554754	0.98
1.044023414	0.98
1.04417429	0.98
1.044440642	0.98
1.046124584	0.98
1.046553336	0.98
1.046690913	0.98
1.047279508	0.98
1.047854268	0.98
1.047942439	0.98
1.048917893	0.98
1.04893754	0.98
1.04918819	0.98
1.051779421	0.98
1.054116988	0.98
1.055911057	0.98
1.056972244	0.98
1.057399935	0.98
1.058320018	0.98
1.058516814	0.98
1.059665564	0.98
1.059675467	0.98
1.060148484	0.98
1.06043892	0.98
1.060737568	0.98
1.062114485	0.98
1.063593855	0.98
1.063939458	0.98
1.065017198	0.98
1.0685169	0.98
1.068698348	0.98
1.069772714	0.98
1.06989462	0.98
1.072170475	0.98
1.072173797	0.98
1.072322533	0.98
1.072822892	0.98
1.073568804	0.98
1.073974765	0.98
1.075788298	0.99
1.076503821	0.99
1.077599243	0.99
1.07960908	0.99
1.079652952	0.99
1.080089795	0.99
1.0802614	0.99
1.08072179	0.99
1.081943569	0.99
1.083307904	0.99
1.084167072	0.99
1.084335847	0.99
1.08446228	0.99
1.084976117	0.99
1.087053167	0.99
1.09000673	0.99
1.090319299	0.99
1.090512089	0.99
1.091047522	0.99
1.091495509	0.99
1.09164418	0.99
1.092502008	0.99
1.093631445	0.99
1.094276982	0.99
1.096361379	0.99
1.097902684	0.99
1.098088096	0.99
1.099888249	0.99
1.100079334	0.99
1.101366341	0.99
1.103196152	0.99
1.103821984	0.99
1.103841912	0.99
1.10432018	0.99
1.105124069	0.99
1.106855042	0.99
1.107232455	0.99
1.109068144	0.99
1.109078566	0.99
1.109369956	0.99
1.110585343	0.99
1.111410594	0.99
1.112198446	0.99
1.113435797	0.99
1.114490883	0.99
1.116522264	0.99
1.116948837	0.99
1.117026759	0.99
1.117731787	0.99
1.117732464	0.99
1.118273672	0.99
1.11837869	0.99
1.11883319	0.99
1.119961495	0.99
1.121407892	0.99
1.122447326	0.99
1.122839553	0.99
1.12288304	0.99
1.126135284	0.99
1.126817989	0.99
1.127368775	0.99
1.12927625	0.99
1.131264564	0.99
1.132030615	0.99
1.133329439	0.99
1.133857263	0.99
1.134171423	0.99
1.134582287	0.99
1.134659714	0.99
1.135408044	0.99
1.13549637	0.99
1.136523587	0.99
1.13701974	0.99
1.137180426	0.99
1.138068791	0.99
1.138129078	0.99
1.138309545	0.99
1.138751391	0.99
1.13917958	0.99
1.14034878	0.99
1.142063072	1.00
1.143583873	1.00
1.143699412	1.00
1.144678841	1.00
1.145431167	1.00
1.145495203	1.00
1.146822937	1.00
1.146898694	1.00
1.147879635	1.00
1.147991386	1.00
1.149171143	1.00
1.150925788	1.00
1.152699021	1.00
1.153913176	1.00
1.157302933	1.00
1.158253543	1.00
1.15878601	1.00
1.158927093	1.00
1.160685357	1.00
1.161333621	1.00
1.16158737	1.00
1.161731483	1.00
1.164683759	1.00
1.165193715	1.00
1.166565239	1.00
1.166601818	1.00
1.167724641	1.00
1.168787038	1.00
1.171119955	1.00
1.171130786	1.00
1.172394688	1.00
1.173210406	1.00
1.175484829	1.00
1.177333399	1.00
1.177884896	1.00
1.17940396	1.00
1.179766659	1.00
1.179842507	1.00
1.181026395	1.00
1.181405867	1.00
1.182746304	1.00
1.183900963	1.00
1.186562114	1.00
1.186616249	1.00
1.18688356	1.00
1.187087403	1.00
1.187133352	1.00
1.187235659	1.00
1.187425114	1.00
1.187599424	1.00
1.18760835	1.00
1.187999616	1.00
1.188296923	1.00
1.188446108	1.00
1.189457485	1.00
1.192138022	1.00
1.192666475	1.00
1.193182551	1.00
1.193605368	1.00
1.193651243	1.00
1.195622356	1.00
1.197840424	1.00
1.199052858	1.00
1.199203927	1.00
1.199712845	1.00
1.200984145	1.00
1.201410314	1.00
1.201826561	1.00
1.203399441	1.00
1.203783944	1.00
1.204158933	1.00
1.204485655	1.00
1.204775457	1.00
1.206032118	1.00
1.206101615	1.00
1.206181933	1.00
1.206751199	1.00
1.206878856	1.00
1.20735413	1.00
1.20769608	1.00
1.208187833	1.00
1.209504487	1.00
1.209770118	1.00
1.210801055	1.00
1.211641114	1.00
1.212733019	1.00
1.213175835	1.00
1.214500577	1.00
1.215884665	1.00
1.216634115	1.00
1.217032632	1.00
1.218208211	1.00
1.218301146	1.00
1.218821055	1.00
1.219063658	1.00
1.219392163	1.00
1.221349117	1.00
1.222747664	1.00
1.223017767	1.00
1.224007041	1.00
1.22407734	1.00
1.224308685	1.00
1.224810077	1.00
1.228728428	1.00
1.229753217	1.00
1.230102537	1.00
1.230311378	1.00
1.23188274	1.00
1.232499455	1.00
1.233043228	1.00
1.233626701	1.00
1.23498063	1.00
1.235110563	1.00
1.236057699	1.00
1.236374115	1.00
1.238296039	1.00
1.238312643	1.00
1.238684158	1.00
1.238795617	1.00
1.239533993	1.00
1.240541026	1.00
1.242033959	1.00
1.242206257	1.00
1.245430273	1.00
1.24557713	1.00
1.247250806	1.00
1.247558107	1.00
1.247876137	1.00
1.248161721	1.00
1.250087944	1.00
1.252598744	1.00
1.252612558	1.00
1.252757743	1.00
1.25370842	1.00
1.256915785	1.00
1.259658221	1.00
1.260488906	1.00
1.261578887	1.00
1.262992997	1.00
1.264787521	1.00
1.267421761	1.00
1.268750643	1.00
1.269073913	1.00
1.27006118	1.00
1.272528602	1.00
1.272621402	1.00
1.274314166	1.00
1.274996182	1.00
1.276249634	1.00
1.277118993	1.00
1.278124532	1.00
1.279247795	1.00
1.279337488	1.00
1.280426578	1.00
1.280786599	1.00
1.281411563	1.00
1.283143617	1.00
1.284317751	1.00
1.285004157	1.00
1.285053915	1.00
1.2864317	1.00
1.286820424	1.00
1.287550593	1.00
1.287838083	1.00
1.289695344	1.00
1.290538359	1.00
1.290939573	1.00
1.291618672	1.00
1.292071365	1.00
1.292650189	1.00
1.293005212	1.00
1.293298324	1.00
1.293929538	1.00
1.294447393	1.00
1.295093568	1.00
1.29524185	1.00
1.297497365	1.00
1.299343348	1.00
1.299962911	1.00
1.300250827	1.00
1.302596009	1.00
1.305355535	1.00
1.306427596	1.00
1.307662277	1.00
1.310715461	1.00
1.310887486	1.00
1.313259046	1.00
1.314653115	1.00
1.315437296	1.00
1.315543596	1.00
1.315871672	1.00
1.316281693	1.00
1.317015067	1.00
1.318168413	1.00
1.320102127	1.00
1.320153514	1.00
1.32099205	1.00
1.321414373	1.00
1.3226023	1.00
1.324106128	1.00
1.3241123	1.00
1.324264858	1.00
1.327649236	1.00
1.329684416	1.00
1.330145916	1.00
1.330473105	1.00
1.332518248	1.00
1.333295286	1.00
1.333296584	1.00
1.333479686	1.00
1.333556083	1.00
1.336057467	1.00
1.336268592	1.00
1.336445046	1.00
1.336766318	1.00
1.337893957	1.00
1.340452817	1.00
1.341436895	1.00
1.343262975	1.00
1.343897608	1.00
1.344937259	1.00
1.34606261	1.00
1.351857132	1.00
1.352333054	1.00
1.352386327	1.00
1.356024027	1.00
1.357100764	1.00
1.357241434	1.00
1.35870468	1.00
1.360677772	1.00
1.362462784	1.00
1.363471637	1.00
1.36463445	1.00
1.364649211	1.00
1.368436688	1.00
1.368746196	1.00
1.370429319	1.00
1.371479466	1.00
1.373434878	1.00
1.374267295	1.00
1.375275746	1.00
1.376469143	1.00
1.378594504	1.00
1.380937639	1.00
1.381696992	1.00
1.386783995	1.00
1.388048956	1.00
1.390281608	1.00
1.392750766	1.00
1.395369896	1.00
1.396360545	1.00
1.396405331	1.00
1.398622994	1.00
1.40118462	1.00
1.404380391	1.00
1.407493871	1.00
1.409014611	1.00
1.40941508	1.00
1.410286997	1.00
1.411578068	1.00
1.41316332	1.00
1.415008671	1.00
1.416131767	1.00
1.416136827	1.00
1.416331834	1.00
1.417345179	1.00
1.418643286	1.00
1.421428508	1.00
1.422850941	1.00
1.424702272	1.00
1.426149266	1.00
1.429568919	1.00
1.431783376	1.00
1.432085472	1.00
1.433866492	1.00
1.434214985	1.00
1.43511951	1.00
1.435406699	1.00
1.441395448	1.00
1.444016189	1.00
1.446525966	1.00
1.448685767	1.00
1.449543083	1.00
1.451290441	1.00
1.453582966	1.00
1.455396003	1.00
1.456174293	1.00
1.456715744	1.00
1.457728091	1.00
1.463516795	1.00
1.463752816	1.00
1.467962363	1.00
1.469539923	1.00
1.470152532	1.00
1.47299063	1.00
1.475651918	1.00
1.478757654	1.00
1.480113403	1.00
1.481746006	1.00
1.486941946	1.00
1.489461196	1.00
1.491538249	1.00
1.496642289	1.00
1.500069458	1.00
1.504925929	1.00
1.505311981	1.00
1.507119667	1.00
1.511681237	1.00
1.512929688	1.00
1.515052797	1.00
1.521486468	1.00
1.523273436	1.00
1.532300212	1.00
1.557914643	1.00
1.557992689	1.00
1.575358905	1.00
1.592856565	1.00
1.593339639	1.00
1.594764314	1.00
1.614574829	1.00
1.6259166	1.00
1.647781832	1.00
1.672211822	1.00
1.672547452	1.00
1.749042275	1.00
};
\addlegendentry{Proposed method}
\addplot [thick, color2, const plot mark right]
table {%
1   0.00
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1	0.08
1.001430359	0.08
1.002263776	0.08
1.00322023	0.08
1.00345668	0.08
1.004186452	0.08
1.004441208	0.08
1.005978966	0.08
1.007926896	0.08
1.008233618	0.08
1.009538314	0.09
1.009682422	0.09
1.00979209	0.09
1.010514122	0.09
1.011167988	0.09
1.011981537	0.09
1.01236274	0.09
1.012456641	0.10
1.01248562	0.10
1.01305296	0.10
1.01352659	0.10
1.013793141	0.10
1.013883218	0.10
1.014079968	0.10
1.014616947	0.10
1.015843855	0.10
1.015849079	0.11
1.016839349	0.11
1.017646539	0.11
1.01802075	0.11
1.019678321	0.11
1.019723627	0.11
1.021178754	0.11
1.021840558	0.11
1.022107391	0.12
1.023288172	0.12
1.023437566	0.12
1.024683544	0.12
1.025366307	0.12
1.025499136	0.12
1.026181818	0.12
1.029381142	0.12
1.03390681	0.12
1.034054063	0.12
1.034204261	0.12
1.034341018	0.12
1.035632789	0.13
1.036556968	0.13
1.036570616	0.13
1.036771688	0.13
1.036783191	0.13
1.039380505	0.13
1.040517846	0.13
1.041557612	0.13
1.042374728	0.13
1.043143874	0.14
1.043156891	0.14
1.043554754	0.14
1.044023414	0.14
1.04417429	0.14
1.044440642	0.14
1.046124584	0.14
1.046553336	0.15
1.046690913	0.15
1.047279508	0.15
1.047854268	0.15
1.047942439	0.15
1.048917893	0.15
1.04893754	0.16
1.04918819	0.16
1.051779421	0.16
1.054116988	0.16
1.055911057	0.16
1.056972244	0.17
1.057399935	0.17
1.058320018	0.17
1.058516814	0.17
1.059665564	0.17
1.059675467	0.17
1.060148484	0.18
1.06043892	0.18
1.060737568	0.18
1.062114485	0.18
1.063593855	0.18
1.063939458	0.18
1.065017198	0.19
1.0685169	0.19
1.068698348	0.19
1.069772714	0.19
1.06989462	0.19
1.072170475	0.20
1.072173797	0.20
1.072322533	0.20
1.072822892	0.20
1.073568804	0.20
1.073974765	0.21
1.075788298	0.21
1.076503821	0.21
1.077599243	0.21
1.07960908	0.21
1.079652952	0.21
1.080089795	0.22
1.0802614	0.22
1.08072179	0.22
1.081943569	0.22
1.083307904	0.22
1.084167072	0.23
1.084335847	0.23
1.08446228	0.23
1.084976117	0.23
1.087053167	0.23
1.09000673	0.24
1.090319299	0.24
1.090512089	0.24
1.091047522	0.24
1.091495509	0.24
1.09164418	0.25
1.092502008	0.25
1.093631445	0.25
1.094276982	0.25
1.096361379	0.25
1.097902684	0.26
1.098088096	0.26
1.099888249	0.26
1.100079334	0.26
1.101366341	0.26
1.103196152	0.27
1.103821984	0.27
1.103841912	0.27
1.10432018	0.27
1.105124069	0.27
1.106855042	0.27
1.107232455	0.27
1.109068144	0.28
1.109078566	0.28
1.109369956	0.28
1.110585343	0.28
1.111410594	0.28
1.112198446	0.29
1.113435797	0.29
1.114490883	0.29
1.116522264	0.29
1.116948837	0.29
1.117026759	0.29
1.117731787	0.30
1.117732464	0.30
1.118273672	0.30
1.11837869	0.30
1.11883319	0.30
1.119961495	0.31
1.121407892	0.31
1.122447326	0.31
1.122839553	0.31
1.12288304	0.31
1.126135284	0.31
1.126817989	0.32
1.127368775	0.32
1.12927625	0.32
1.131264564	0.32
1.132030615	0.32
1.133329439	0.33
1.133857263	0.33
1.134171423	0.33
1.134582287	0.33
1.134659714	0.33
1.135408044	0.34
1.13549637	0.34
1.136523587	0.34
1.13701974	0.34
1.137180426	0.34
1.138068791	0.35
1.138129078	0.35
1.138309545	0.35
1.138751391	0.35
1.13917958	0.35
1.14034878	0.36
1.142063072	0.36
1.143583873	0.36
1.143699412	0.36
1.144678841	0.36
1.145431167	0.36
1.145495203	0.37
1.146822937	0.37
1.146898694	0.37
1.147879635	0.37
1.147991386	0.37
1.149171143	0.38
1.150925788	0.38
1.152699021	0.38
1.153913176	0.38
1.157302933	0.38
1.158253543	0.38
1.15878601	0.39
1.158927093	0.39
1.160685357	0.39
1.161333621	0.39
1.16158737	0.39
1.161731483	0.40
1.164683759	0.40
1.165193715	0.40
1.166565239	0.40
1.166601818	0.40
1.167724641	0.40
1.168787038	0.41
1.171119955	0.41
1.171130786	0.41
1.172394688	0.41
1.173210406	0.41
1.175484829	0.42
1.177333399	0.42
1.177884896	0.42
1.17940396	0.42
1.179766659	0.42
1.179842507	0.43
1.181026395	0.43
1.181405867	0.43
1.182746304	0.43
1.183900963	0.43
1.186562114	0.44
1.186616249	0.44
1.18688356	0.44
1.187087403	0.44
1.187133352	0.44
1.187235659	0.45
1.187425114	0.45
1.187599424	0.45
1.18760835	0.45
1.187999616	0.45
1.188296923	0.46
1.188446108	0.46
1.189457485	0.46
1.192138022	0.46
1.192666475	0.46
1.193182551	0.47
1.193605368	0.47
1.193651243	0.47
1.195622356	0.47
1.197840424	0.47
1.199052858	0.48
1.199203927	0.48
1.199712845	0.48
1.200984145	0.48
1.201410314	0.48
1.201826561	0.49
1.203399441	0.49
1.203783944	0.49
1.204158933	0.49
1.204485655	0.49
1.204775457	0.50
1.206032118	0.50
1.206101615	0.50
1.206181933	0.50
1.206751199	0.50
1.206878856	0.51
1.20735413	0.51
1.20769608	0.51
1.208187833	0.51
1.209504487	0.51
1.209770118	0.52
1.210801055	0.52
1.211641114	0.52
1.212733019	0.52
1.213175835	0.52
1.214500577	0.53
1.215884665	0.53
1.216634115	0.53
1.217032632	0.53
1.218208211	0.53
1.218301146	0.54
1.218821055	0.54
1.219063658	0.54
1.219392163	0.54
1.221349117	0.54
1.222747664	0.55
1.223017767	0.55
1.224007041	0.55
1.22407734	0.55
1.224308685	0.55
1.224810077	0.56
1.228728428	0.56
1.229753217	0.56
1.230102537	0.56
1.230311378	0.56
1.23188274	0.57
1.232499455	0.57
1.233043228	0.57
1.233626701	0.57
1.23498063	0.57
1.235110563	0.58
1.236057699	0.58
1.236374115	0.58
1.238296039	0.58
1.238312643	0.58
1.238684158	0.59
1.238795617	0.59
1.239533993	0.59
1.240541026	0.59
1.242033959	0.59
1.242206257	0.60
1.245430273	0.60
1.24557713	0.60
1.247250806	0.60
1.247558107	0.60
1.247876137	0.61
1.248161721	0.61
1.250087944	0.61
1.252598744	0.61
1.252612558	0.61
1.252757743	0.62
1.25370842	0.62
1.256915785	0.62
1.259658221	0.62
1.260488906	0.62
1.261578887	0.63
1.262992997	0.63
1.264787521	0.63
1.267421761	0.63
1.268750643	0.63
1.269073913	0.64
1.27006118	0.64
1.272528602	0.64
1.272621402	0.64
1.274314166	0.64
1.274996182	0.65
1.276249634	0.65
1.277118993	0.65
1.278124532	0.65
1.279247795	0.65
1.279337488	0.66
1.280426578	0.66
1.280786599	0.66
1.281411563	0.66
1.283143617	0.66
1.284317751	0.67
1.285004157	0.67
1.285053915	0.67
1.2864317	0.67
1.286820424	0.67
1.287550593	0.68
1.287838083	0.68
1.289695344	0.68
1.290538359	0.68
1.290939573	0.68
1.291618672	0.69
1.292071365	0.69
1.292650189	0.69
1.293005212	0.69
1.293298324	0.69
1.293929538	0.70
1.294447393	0.70
1.295093568	0.70
1.29524185	0.70
1.297497365	0.70
1.299343348	0.71
1.299962911	0.71
1.300250827	0.71
1.302596009	0.71
1.305355535	0.71
1.306427596	0.72
1.307662277	0.72
1.310715461	0.72
1.310887486	0.72
1.313259046	0.72
1.314653115	0.73
1.315437296	0.73
1.315543596	0.73
1.315871672	0.73
1.316281693	0.73
1.317015067	0.74
1.318168413	0.74
1.320102127	0.74
1.320153514	0.74
1.32099205	0.74
1.321414373	0.75
1.3226023	0.75
1.324106128	0.75
1.3241123	0.75
1.324264858	0.75
1.327649236	0.76
1.329684416	0.76
1.330145916	0.76
1.330473105	0.76
1.332518248	0.76
1.333295286	0.77
1.333296584	0.77
1.333479686	0.77
1.333556083	0.77
1.336057467	0.77
1.336268592	0.78
1.336445046	0.78
1.336766318	0.78
1.337893957	0.78
1.340452817	0.78
1.341436895	0.79
1.343262975	0.79
1.343897608	0.79
1.344937259	0.79
1.34606261	0.79
1.351857132	0.80
1.352333054	0.80
1.352386327	0.80
1.356024027	0.80
1.357100764	0.80
1.357241434	0.81
1.35870468	0.81
1.360677772	0.81
1.362462784	0.81
1.363471637	0.81
1.36463445	0.82
1.364649211	0.82
1.368436688	0.82
1.368746196	0.82
1.370429319	0.82
1.371479466	0.83
1.373434878	0.83
1.374267295	0.83
1.375275746	0.83
1.376469143	0.83
1.378594504	0.84
1.380937639	0.84
1.381696992	0.84
1.386783995	0.84
1.388048956	0.84
1.390281608	0.85
1.392750766	0.85
1.395369896	0.85
1.396360545	0.85
1.396405331	0.85
1.398622994	0.86
1.40118462	0.86
1.404380391	0.86
1.407493871	0.86
1.409014611	0.86
1.40941508	0.87
1.410286997	0.87
1.411578068	0.87
1.41316332	0.87
1.415008671	0.87
1.416131767	0.88
1.416136827	0.88
1.416331834	0.88
1.417345179	0.88
1.418643286	0.88
1.421428508	0.89
1.422850941	0.89
1.424702272	0.89
1.426149266	0.89
1.429568919	0.89
1.431783376	0.90
1.432085472	0.90
1.433866492	0.90
1.434214985	0.90
1.43511951	0.90
1.435406699	0.91
1.441395448	0.91
1.444016189	0.91
1.446525966	0.91
1.448685767	0.91
1.449543083	0.92
1.451290441	0.92
1.453582966	0.92
1.455396003	0.92
1.456174293	0.92
1.456715744	0.93
1.457728091	0.93
1.463516795	0.93
1.463752816	0.93
1.467962363	0.93
1.469539923	0.94
1.470152532	0.94
1.47299063	0.94
1.475651918	0.94
1.478757654	0.94
1.480113403	0.95
1.481746006	0.95
1.486941946	0.95
1.489461196	0.95
1.491538249	0.95
1.496642289	0.96
1.500069458	0.96
1.504925929	0.96
1.505311981	0.96
1.507119667	0.96
1.511681237	0.97
1.512929688	0.97
1.515052797	0.97
1.521486468	0.97
1.523273436	0.97
1.532300212	0.98
1.557914643	0.98
1.557992689	0.98
1.575358905	0.98
1.592856565	0.98
1.593339639	0.99
1.594764314	0.99
1.614574829	0.99
1.6259166	0.99
1.647781832	0.99
1.672211822	1.00
1.672547452	1.00
1.749042275	1.00
};
\addlegendentry{ADA}
\end{axis}

\end{tikzpicture}

==> poisson_time.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.880270801769,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, color0, const plot mark right]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00319771183836 0.816666666666667
1.00329890322082 0.818333333333333
1.00480814589205 0.818333333333333
1.00813726725999 0.82
1.01244405521782 0.82
1.01640124885736 0.82
1.01757202216981 0.821666666666667
1.01816522982504 0.823333333333333
1.0233160979236 0.825
1.0236589451563 0.825
1.02777172744005 0.826666666666667
1.03158882587345 0.826666666666667
1.03857190252374 0.826666666666667
1.04050951748554 0.826666666666667
1.04148552335447 0.826666666666667
1.04204150047311 0.828333333333333
1.04391487709989 0.83
1.05797827349958 0.83
1.06273406568684 0.83
1.06301349565271 0.831666666666667
1.06306396165723 0.833333333333333
1.06373351011065 0.835
1.06565600153154 0.835
1.06889239448939 0.835
1.07661275390402 0.835
1.07939050994074 0.835
1.0806163382883 0.836666666666667
1.08300303064521 0.838333333333333
1.08461859062128 0.838333333333333
1.08686303748966 0.838333333333333
1.08806925655618 0.838333333333333
1.08884004520904 0.84
1.094422516601 0.841666666666667
1.09528444384501 0.843333333333333
1.10140228291122 0.843333333333333
1.10258720800235 0.843333333333333
1.10727027542125 0.843333333333333
1.10735324600643 0.845
1.10798280782768 0.845
1.11386142718709 0.845
1.11505198066589 0.845
1.11805097187386 0.846666666666667
1.11833615623891 0.848333333333333
1.11874527602034 0.848333333333333
1.12182885286734 0.848333333333333
1.12555562474697 0.85
1.12750631742112 0.851666666666667
1.1280293703411 0.851666666666667
1.136971501684 0.853333333333333
1.14446780281977 0.853333333333333
1.14948000246883 0.853333333333333
1.14962290153487 0.855
1.1505499290869 0.856666666666667
1.15177427850655 0.856666666666667
1.15192008959316 0.856666666666667
1.15257197097059 0.858333333333333
1.15612415728986 0.86
1.15658528739282 0.861666666666667
1.15758765660177 0.861666666666667
1.15781551806795 0.863333333333333
1.16135720814189 0.865
1.16228525706043 0.865
1.16353574749164 0.866666666666667
1.17014204541678 0.866666666666667
1.17853034020429 0.866666666666667
1.18523970561482 0.866666666666667
1.18547932716649 0.866666666666667
1.18565884382476 0.866666666666667
1.18586921904636 0.866666666666667
1.1861570798614 0.866666666666667
1.18926941729125 0.866666666666667
1.18946580901685 0.868333333333333
1.19125915842033 0.868333333333333
1.19392123774776 0.87
1.19508942620302 0.87
1.19758319715231 0.87
1.20040157274585 0.87
1.20136570878822 0.871666666666667
1.20154470716517 0.871666666666667
1.20397660977691 0.873333333333333
1.20817035059346 0.873333333333333
1.21666575616358 0.873333333333333
1.21751759838634 0.875
1.21841888006503 0.875
1.2210164820234 0.875
1.22491513623262 0.876666666666667
1.23202063803884 0.876666666666667
1.23390675278687 0.876666666666667
1.23536612334324 0.876666666666667
1.23936781706599 0.878333333333333
1.23994326599487 0.878333333333333
1.24711011693178 0.88
1.25346459730941 0.881666666666667
1.25454451194688 0.883333333333333
1.25505184977427 0.883333333333333
1.2566586974845 0.885
1.25669702067118 0.885
1.2567037684707 0.886666666666667
1.26339976794244 0.888333333333333
1.26910454035031 0.888333333333333
1.27269441254243 0.888333333333333
1.27433596184169 0.888333333333333
1.27992274219342 0.888333333333333
1.28315786874016 0.89
1.28700717137474 0.89
1.29067771479847 0.891666666666667
1.29696799814959 0.893333333333333
1.29750761557447 0.893333333333333
1.29789594021474 0.893333333333333
1.29854056081554 0.895
1.30465026746703 0.895
1.30623701729107 0.896666666666667
1.30796383848176 0.896666666666667
1.31178239331552 0.898333333333333
1.31319768720016 0.898333333333333
1.31481146331092 0.898333333333333
1.31883409712199 0.898333333333333
1.32103286570708 0.9
1.32504557956526 0.9
1.33088900566736 0.9
1.33337237382521 0.9
1.33377380014107 0.9
1.33435750817204 0.9
1.3361853964774 0.9
1.34102992141959 0.9
1.34197253553447 0.9
1.34819440030386 0.9
1.35405839172523 0.9
1.35852130394259 0.901666666666667
1.35863947196921 0.901666666666667
1.36019502123343 0.901666666666667
1.36070412539941 0.901666666666667
1.36334206418536 0.901666666666667
1.3681489671035 0.903333333333333
1.37199063489499 0.903333333333333
1.37843297417295 0.905
1.38422097611821 0.905
1.39256642171463 0.906666666666667
1.39300256761223 0.908333333333333
1.39782107227872 0.908333333333333
1.40147383327193 0.908333333333333
1.40195267265228 0.908333333333333
1.40370373164435 0.91
1.41067257271044 0.911666666666667
1.41782012170148 0.911666666666667
1.42265137539628 0.911666666666667
1.4281026818405 0.911666666666667
1.44138237693462 0.913333333333333
1.4417026643032 0.915
1.44322646890412 0.915
1.44840251912954 0.916666666666667
1.45184035542582 0.918333333333333
1.45192305523285 0.918333333333333
1.45272645364785 0.918333333333333
1.45393022904688 0.92
1.45394269960579 0.92
1.45428702007932 0.921666666666667
1.45493763333252 0.921666666666667
1.45533340199952 0.921666666666667
1.46012775231375 0.921666666666667
1.46124094402817 0.921666666666667
1.46551187415313 0.923333333333333
1.47027732379699 0.925
1.47041328668923 0.926666666666667
1.47104150109981 0.928333333333333
1.47383202555516 0.93
1.48098953339865 0.93
1.48447374530334 0.931666666666667
1.48546866447879 0.933333333333333
1.48808327664879 0.933333333333333
1.48983320886953 0.935
1.49034499447295 0.936666666666667
1.49541136055387 0.936666666666667
1.50068972129277 0.938333333333333
1.50297093605469 0.938333333333333
1.50398888739819 0.938333333333333
1.50507583626706 0.94
1.51218533850094 0.941666666666667
1.51553429162869 0.943333333333333
1.52326117394625 0.943333333333333
1.52379629442547 0.943333333333333
1.52443298001154 0.945
1.52843826380092 0.946666666666667
1.53043298815614 0.946666666666667
1.53323300623912 0.946666666666667
1.53405173942818 0.946666666666667
1.53499560780418 0.948333333333333
1.5420089713594 0.948333333333333
1.54299734138888 0.948333333333333
1.54303948031868 0.948333333333333
1.55577278123424 0.948333333333333
1.55860278309974 0.95
1.56217092621324 0.951666666666667
1.56269807277623 0.953333333333333
1.56746069278336 0.953333333333333
1.567733871234 0.953333333333333
1.57014470564942 0.955
1.57833154500391 0.955
1.58058752826884 0.955
1.5842926184009 0.955
1.5961171073035 0.955
1.60289852444525 0.956666666666667
1.60672431367816 0.956666666666667
1.61417629286295 0.956666666666667
1.61518772827756 0.956666666666667
1.61782468114355 0.956666666666667
1.61827450302257 0.956666666666667
1.62139433808501 0.958333333333333
1.62287867829891 0.958333333333333
1.62608722753242 0.958333333333333
1.62783844799601 0.958333333333333
1.6333135956002 0.958333333333333
1.6356830107178 0.958333333333333
1.64468246993233 0.958333333333333
1.64899121961776 0.958333333333333
1.65289963473798 0.958333333333333
1.6580417313774 0.958333333333333
1.66212714744824 0.958333333333333
1.67003227992062 0.958333333333333
1.67077478753483 0.958333333333333
1.67085011803385 0.958333333333333
1.67251059536553 0.958333333333333
1.68698344800993 0.96
1.71414778662591 0.96
1.71574595445502 0.96
1.72443117570867 0.961666666666667
1.73453233698806 0.961666666666667
1.73842495022645 0.963333333333333
1.74028339844131 0.963333333333333
1.74238725280461 0.963333333333333
1.74323325961737 0.963333333333333
1.74492167734135 0.963333333333333
1.7547479753554 0.963333333333333
1.75780841101851 0.965
1.7618618249023 0.965
1.76311793236593 0.965
1.76753777999526 0.966666666666667
1.76928028794919 0.966666666666667
1.77426331217924 0.968333333333333
1.78302456039136 0.968333333333333
1.78628754277347 0.97
1.78826682646975 0.97
1.79428335172204 0.971666666666667
1.79698729912773 0.971666666666667
1.82044568208519 0.971666666666667
1.8308508246331 0.971666666666667
1.83556123314668 0.971666666666667
1.84568853192583 0.971666666666667
1.84948179563414 0.971666666666667
1.85775380054648 0.971666666666667
1.85858800822134 0.971666666666667
1.86072743300953 0.973333333333333
1.86618160426701 0.973333333333333
1.87128268957114 0.973333333333333
1.87541459910089 0.973333333333333
1.88411102581788 0.973333333333333
1.9247660923293 0.973333333333333
1.93161029348477 0.973333333333333
1.9366358938279 0.973333333333333
1.93776876197258 0.975
1.94942571834339 0.975
1.95095979690173 0.975
1.95373139444055 0.976666666666667
1.95917679649082 0.976666666666667
1.96368844640319 0.978333333333333
1.97238928503493 0.978333333333333
1.97526434778805 0.978333333333333
1.98264645493159 0.978333333333333
1.98276063868924 0.978333333333333
1.98482100875966 0.978333333333333
1.98787641841005 0.978333333333333
1.99829607606587 0.978333333333333
2.00447592346663 0.978333333333333
2.01145279699573 0.98
2.01728327915082 0.98
2.01833535518225 0.98
2.01959612493053 0.98
2.02049165311133 0.98
2.03145154944038 0.98
2.03767662649172 0.98
2.04192032086383 0.98
2.04526701986864 0.98
2.04604125228032 0.98
2.04978632045342 0.98
2.05135269320234 0.98
2.06915012638296 0.98
2.07521205518258 0.981666666666667
2.08227470403923 0.981666666666667
2.08737216372993 0.981666666666667
2.09557793671589 0.981666666666667
2.09569741794402 0.981666666666667
2.09892583451144 0.981666666666667
2.11053223416784 0.981666666666667
2.11567707961842 0.981666666666667
2.11843065219736 0.983333333333333
2.12658045649827 0.983333333333333
2.13074472268707 0.985
2.13341255117739 0.985
2.13427187804537 0.986666666666667
2.15291019282419 0.986666666666667
2.15296501488345 0.986666666666667
2.16415800641843 0.986666666666667
2.17478191339658 0.986666666666667
2.18273524200488 0.986666666666667
2.19575155795784 0.986666666666667
2.2179934513136 0.988333333333333
2.21845648227408 0.988333333333333
2.22439693995714 0.988333333333333
2.23263047002315 0.988333333333333
2.24006753112952 0.988333333333333
2.24459565725592 0.988333333333333
2.25780939439022 0.988333333333333
2.26797889354125 0.988333333333333
2.2850887283821 0.988333333333333
2.28923558856057 0.988333333333333
2.29879568084362 0.988333333333333
2.30365845089798 0.988333333333333
2.30618288152313 0.988333333333333
2.30981746874647 0.988333333333333
2.3106778497364 0.988333333333333
2.31176037119473 0.988333333333333
2.31394365873067 0.988333333333333
2.32232476448489 0.988333333333333
2.336924548244 0.988333333333333
2.33977013129948 0.988333333333333
2.34048684750078 0.988333333333333
2.3418810009728 0.99
2.35833666186432 0.99
2.36743063430232 0.99
2.36898434112091 0.99
2.37762924454653 0.99
2.38458521454375 0.991666666666667
2.39137861076708 0.991666666666667
2.39700328908895 0.993333333333333
2.39851038061355 0.995
2.40390112570137 0.995
2.4048068998846 0.995
2.40596176466219 0.995
2.40688011141335 0.995
2.42464681624245 0.995
2.43409102611116 0.995
2.44184946100844 0.995
2.44253964068754 0.995
2.45074915903292 0.995
2.45441827072997 0.995
2.45957461554816 0.995
2.46224141374637 0.995
2.47504463462302 0.995
2.47646599666963 0.995
2.50742905118902 0.995
2.52100358667194 0.995
2.53063556957391 0.995
2.53364110620732 0.995
2.5360392349637 0.995
2.53964047089444 0.996666666666667
2.54506217792701 0.996666666666667
2.54774855584116 0.996666666666667
2.56734157131358 0.996666666666667
2.57075828865773 0.996666666666667
2.57743518980718 0.996666666666667
2.57877696252218 0.996666666666667
2.58063321437159 0.996666666666667
2.58762109377776 0.996666666666667
2.59174897734514 0.996666666666667
2.60284499055478 0.996666666666667
2.61053662177284 0.996666666666667
2.62939897173524 0.998333333333333
2.64207580033779 1
2.64948915320256 1
2.66165894136833 1
2.66800743221263 1
2.67718109336318 1
2.68513910762855 1
2.69038239284596 1
2.72032742876369 1
2.73223386382758 1
2.73747367461527 1
2.77494194838753 1
2.79128223886867 1
2.79722666621994 1
2.81444735789448 1
2.81532541095853 1
2.82550854773645 1
2.82719259185422 1
2.83424688610573 1
2.83686544500183 1
2.84633120838764 1
2.84976508135991 1
2.85530672308109 1
2.86119448094375 1
2.89211207737621 1
2.95005827371213 1
2.9567282333222 1
2.97645746051198 1
2.9772763949959 1
2.99954642920808 1
3.01890886069576 1
3.01997478935309 1
3.03741524029224 1
3.05013388120168 1
3.06220922165527 1
3.08174813293983 1
3.08776890732278 1
3.09005528306871 1
3.10182460472158 1
3.10536301855974 1
3.12984208355846 1
3.1490244068119 1
3.16316586892966 1
3.16328986561091 1
3.17126659989981 1
3.17528108675613 1
3.18859438399759 1
3.20729010675174 1
3.20834254129601 1
3.21089681176243 1
3.22237261894797 1
3.24784491181281 1
3.25447483976916 1
3.26557794483251 1
3.28023782800227 1
3.28302773332074 1
3.30582236401924 1
3.31133082229129 1
3.33043956665271 1
3.33128896607659 1
3.34278108854254 1
3.36723440968376 1
3.38729567752572 1
3.39435562979138 1
3.40171205792616 1
3.40883462359135 1
3.40961212612884 1
3.42018689514568 1
3.43820887607046 1
3.44584655594346 1
3.45659313093839 1
3.47630159510639 1
3.48276522517313 1
3.49248209503451 1
3.50238505928077 1
3.5144337911906 1
3.56720095933477 1
3.57306907751956 1
3.59702150129716 1
3.61011160945426 1
3.61909008848314 1
3.64323081932182 1
3.64353524826251 1
3.6652041875533 1
3.67585844721938 1
3.68834793748705 1
3.70218974897357 1
3.70510564280819 1
3.71116444695273 1
3.73963170777893 1
3.75232716672091 1
3.75643664496467 1
3.79319191319661 1
3.79780900246027 1
3.80932595056043 1
3.84891592368037 1
3.87295358828561 1
3.90207457127009 1
3.91621669662355 1
3.9238574375481 1
3.96830760660612 1
3.98667585476418 1
4.00986177148219 1
4.04377743570012 1
4.0488915070492 1
4.05869131327457 1
4.06374626525104 1
4.06942393601441 1
4.0702062791097 1
4.07952837782151 1
4.08371558650036 1
4.08698866257089 1
4.10410393610193 1
4.11122849600339 1
4.12329643357663 1
4.14223687834968 1
4.19800111104695 1
4.23278006863485 1
4.236527739068 1
4.25510092674138 1
4.2614769740754 1
4.28166210312396 1
4.30224263660916 1
4.32548715734053 1
4.34246347115469 1
4.34436304448512 1
4.36494659593085 1
4.37189063426136 1
4.37655328955604 1
4.37805123932586 1
4.3800470525041 1
4.39372703219521 1
4.45828112998976 1
4.50034172300099 1
4.50236566596304 1
4.53260674011645 1
4.56913860950793 1
4.57985919899546 1
4.58817919464403 1
4.60750527160348 1
4.63400736697656 1
4.63594624465869 1
4.65363509419545 1
4.65919569746304 1
4.6927610294666 1
4.76502747592144 1
4.76912321418301 1
4.79228880093898 1
4.82396900876508 1
4.83413438432635 1
4.85857981717648 1
4.85935762610619 1
4.87255849045727 1
4.89020604451407 1
4.89433649008233 1
4.89656697627724 1
4.89773022194615 1
4.90831102905256 1
4.91066623015897 1
4.94800041140853 1
4.967051599169 1
4.99959904131069 1
5.0495220554657 1
5.08290820481008 1
5.09487040231762 1
5.15445406469383 1
5.154991966823 1
5.16146130409938 1
5.16533660221737 1
5.17018921662743 1
5.23273263314036 1
5.23993254837576 1
5.2641573681366 1
5.28307889123166 1
5.28568840480954 1
5.32540200208565 1
5.33200283114182 1
5.38478035950724 1
5.42314025118491 1
5.49167539023376 1
5.49233864491066 1
5.51122142380888 1
5.52849359972232 1
5.55658147430188 1
5.56057789160787 1
5.57299531199596 1
5.62922522981887 1
5.6321470699959 1
5.64894712997232 1
5.65243435055626 1
5.65782452832902 1
5.6982101629882 1
5.8117716034332 1
5.83098062077884 1
5.83816888982871 1
5.87107496735629 1
5.87832630009796 1
5.89325966660602 1
5.89821952972995 1
5.90265548766886 1
5.92163915428553 1
5.93392065704292 1
6.01554345734328 1
6.04002867697732 1
6.05388021928945 1
6.06322373003657 1
6.09325118899836 1
6.12115500367543 1
6.15549917834133 1
6.20020407761687 1
6.26406671845229 1
6.30869666603516 1
6.32694255291347 1
6.51029553086646 1
6.57139681229451 1
6.60143735763946 1
6.6800021475527 1
6.72047844685567 1
6.72626626460585 1
6.82620079524392 1
6.85267592440309 1
6.86859714613381 1
6.99156402721066 1
7.00602290787353 1
7.11642602354484 1
7.21958755295807 1
7.37446576243663 1
7.56452879268831 1
7.69679382506375 1
7.77567976711888 1
7.8607661740713 1
7.88397671536062 1
11.8970654565756 1
12.3144436207323 1
12.3145436207323 1
};
\addlegendentry{Proposed method}
\addplot [thick, color1, const plot mark right]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1.00319771183836 0.183333333333333
1.00329890322082 0.183333333333333
1.00480814589205 0.185
1.00813726725999 0.185
1.01244405521782 0.186666666666667
1.01640124885736 0.188333333333333
1.01757202216981 0.188333333333333
1.01816522982504 0.188333333333333
1.0233160979236 0.188333333333333
1.0236589451563 0.19
1.02777172744005 0.19
1.03158882587345 0.191666666666667
1.03857190252374 0.193333333333333
1.04050951748554 0.195
1.04148552335447 0.196666666666667
1.04204150047311 0.196666666666667
1.04391487709989 0.196666666666667
1.05797827349958 0.198333333333333
1.06273406568684 0.2
1.06301349565271 0.2
1.06306396165723 0.2
1.06373351011065 0.2
1.06565600153154 0.201666666666667
1.06889239448939 0.203333333333333
1.07661275390402 0.205
1.07939050994074 0.206666666666667
1.0806163382883 0.206666666666667
1.08300303064521 0.206666666666667
1.08461859062128 0.208333333333333
1.08686303748966 0.21
1.08806925655618 0.211666666666667
1.08884004520904 0.211666666666667
1.094422516601 0.211666666666667
1.09528444384501 0.211666666666667
1.10140228291122 0.213333333333333
1.10258720800235 0.215
1.10727027542125 0.216666666666667
1.10735324600643 0.216666666666667
1.10798280782768 0.218333333333333
1.11386142718709 0.22
1.11505198066589 0.221666666666667
1.11805097187386 0.221666666666667
1.11833615623891 0.221666666666667
1.11874527602034 0.223333333333333
1.12182885286734 0.225
1.12555562474697 0.225
1.12750631742112 0.225
1.1280293703411 0.226666666666667
1.136971501684 0.226666666666667
1.14446780281977 0.228333333333333
1.14948000246883 0.23
1.14962290153487 0.23
1.1505499290869 0.23
1.15177427850655 0.231666666666667
1.15192008959316 0.233333333333333
1.15257197097059 0.233333333333333
1.15612415728986 0.233333333333333
1.15658528739282 0.233333333333333
1.15758765660177 0.235
1.15781551806795 0.235
1.16135720814189 0.235
1.16228525706043 0.236666666666667
1.16353574749164 0.236666666666667
1.17014204541678 0.238333333333333
1.17853034020429 0.24
1.18523970561482 0.241666666666667
1.18547932716649 0.243333333333333
1.18565884382476 0.245
1.18586921904636 0.246666666666667
1.1861570798614 0.248333333333333
1.18926941729125 0.25
1.18946580901685 0.25
1.19125915842033 0.251666666666667
1.19392123774776 0.251666666666667
1.19508942620302 0.253333333333333
1.19758319715231 0.255
1.20040157274585 0.256666666666667
1.20136570878822 0.256666666666667
1.20154470716517 0.258333333333333
1.20397660977691 0.258333333333333
1.20817035059346 0.26
1.21666575616358 0.261666666666667
1.21751759838634 0.261666666666667
1.21841888006503 0.263333333333333
1.2210164820234 0.265
1.22491513623262 0.265
1.23202063803884 0.266666666666667
1.23390675278687 0.268333333333333
1.23536612334324 0.27
1.23936781706599 0.27
1.23994326599487 0.271666666666667
1.24711011693178 0.271666666666667
1.25346459730941 0.271666666666667
1.25454451194688 0.271666666666667
1.25505184977427 0.273333333333333
1.2566586974845 0.273333333333333
1.25669702067118 0.275
1.2567037684707 0.275
1.26339976794244 0.275
1.26910454035031 0.276666666666667
1.27269441254243 0.278333333333333
1.27433596184169 0.28
1.27992274219342 0.281666666666667
1.28315786874016 0.281666666666667
1.28700717137474 0.283333333333333
1.29067771479847 0.283333333333333
1.29696799814959 0.283333333333333
1.29750761557447 0.285
1.29789594021474 0.286666666666667
1.29854056081554 0.286666666666667
1.30465026746703 0.288333333333333
1.30623701729107 0.288333333333333
1.30796383848176 0.29
1.31178239331552 0.29
1.31319768720016 0.291666666666667
1.31481146331092 0.293333333333333
1.31883409712199 0.295
1.32103286570708 0.295
1.32504557956526 0.296666666666667
1.33088900566736 0.298333333333333
1.33337237382521 0.3
1.33377380014107 0.301666666666667
1.33435750817204 0.303333333333333
1.3361853964774 0.305
1.34102992141959 0.306666666666667
1.34197253553447 0.308333333333333
1.34819440030386 0.31
1.35405839172523 0.311666666666667
1.35852130394259 0.311666666666667
1.35863947196921 0.313333333333333
1.36019502123343 0.315
1.36070412539941 0.316666666666667
1.36334206418536 0.318333333333333
1.3681489671035 0.318333333333333
1.37199063489499 0.32
1.37843297417295 0.32
1.38422097611821 0.321666666666667
1.39256642171463 0.321666666666667
1.39300256761223 0.321666666666667
1.39782107227872 0.323333333333333
1.40147383327193 0.325
1.40195267265228 0.326666666666667
1.40370373164435 0.326666666666667
1.41067257271044 0.326666666666667
1.41782012170148 0.328333333333333
1.42265137539628 0.33
1.4281026818405 0.331666666666667
1.44138237693462 0.331666666666667
1.4417026643032 0.331666666666667
1.44322646890412 0.333333333333333
1.44840251912954 0.333333333333333
1.45184035542582 0.333333333333333
1.45192305523285 0.335
1.45272645364785 0.336666666666667
1.45393022904688 0.336666666666667
1.45394269960579 0.338333333333333
1.45428702007932 0.338333333333333
1.45493763333252 0.34
1.45533340199952 0.341666666666667
1.46012775231375 0.343333333333333
1.46124094402817 0.345
1.46551187415313 0.345
1.47027732379699 0.345
1.47041328668923 0.345
1.47104150109981 0.345
1.47383202555516 0.345
1.48098953339865 0.346666666666667
1.48447374530334 0.346666666666667
1.48546866447879 0.346666666666667
1.48808327664879 0.348333333333333
1.48983320886953 0.348333333333333
1.49034499447295 0.348333333333333
1.49541136055387 0.35
1.50068972129277 0.35
1.50297093605469 0.351666666666667
1.50398888739819 0.353333333333333
1.50507583626706 0.353333333333333
1.51218533850094 0.353333333333333
1.51553429162869 0.353333333333333
1.52326117394625 0.355
1.52379629442547 0.356666666666667
1.52443298001154 0.356666666666667
1.52843826380092 0.356666666666667
1.53043298815614 0.358333333333333
1.53323300623912 0.36
1.53405173942818 0.361666666666667
1.53499560780418 0.361666666666667
1.5420089713594 0.363333333333333
1.54299734138888 0.365
1.54303948031868 0.366666666666667
1.55577278123424 0.368333333333333
1.55860278309974 0.368333333333333
1.56217092621324 0.368333333333333
1.56269807277623 0.368333333333333
1.56746069278336 0.37
1.567733871234 0.371666666666667
1.57014470564942 0.371666666666667
1.57833154500391 0.373333333333333
1.58058752826884 0.375
1.5842926184009 0.376666666666667
1.5961171073035 0.378333333333333
1.60289852444525 0.378333333333333
1.60672431367816 0.38
1.61417629286295 0.381666666666667
1.61518772827756 0.383333333333333
1.61782468114355 0.385
1.61827450302257 0.386666666666667
1.62139433808501 0.386666666666667
1.62287867829891 0.388333333333333
1.62608722753242 0.39
1.62783844799601 0.391666666666667
1.6333135956002 0.393333333333333
1.6356830107178 0.395
1.64468246993233 0.396666666666667
1.64899121961776 0.398333333333333
1.65289963473798 0.4
1.6580417313774 0.401666666666667
1.66212714744824 0.403333333333333
1.67003227992062 0.405
1.67077478753483 0.406666666666667
1.67085011803385 0.408333333333333
1.67251059536553 0.41
1.68698344800993 0.41
1.71414778662591 0.411666666666667
1.71574595445502 0.413333333333333
1.72443117570867 0.413333333333333
1.73453233698806 0.415
1.73842495022645 0.415
1.74028339844131 0.416666666666667
1.74238725280461 0.418333333333333
1.74323325961737 0.42
1.74492167734135 0.421666666666667
1.7547479753554 0.423333333333333
1.75780841101851 0.423333333333333
1.7618618249023 0.425
1.76311793236593 0.426666666666667
1.76753777999526 0.426666666666667
1.76928028794919 0.428333333333333
1.77426331217924 0.428333333333333
1.78302456039136 0.43
1.78628754277347 0.43
1.78826682646975 0.431666666666667
1.79428335172204 0.431666666666667
1.79698729912773 0.433333333333333
1.82044568208519 0.435
1.8308508246331 0.436666666666667
1.83556123314668 0.438333333333333
1.84568853192583 0.44
1.84948179563414 0.441666666666667
1.85775380054648 0.443333333333333
1.85858800822134 0.445
1.86072743300953 0.445
1.86618160426701 0.446666666666667
1.87128268957114 0.448333333333333
1.87541459910089 0.45
1.88411102581788 0.451666666666667
1.9247660923293 0.453333333333333
1.93161029348477 0.455
1.9366358938279 0.456666666666667
1.93776876197258 0.456666666666667
1.94942571834339 0.458333333333333
1.95095979690173 0.46
1.95373139444055 0.46
1.95917679649082 0.461666666666667
1.96368844640319 0.461666666666667
1.97238928503493 0.463333333333333
1.97526434778805 0.465
1.98264645493159 0.466666666666667
1.98276063868924 0.468333333333333
1.98482100875966 0.47
1.98787641841005 0.471666666666667
1.99829607606587 0.473333333333333
2.00447592346663 0.475
2.01145279699573 0.475
2.01728327915082 0.476666666666667
2.01833535518225 0.478333333333333
2.01959612493053 0.48
2.02049165311133 0.481666666666667
2.03145154944038 0.483333333333333
2.03767662649172 0.485
2.04192032086383 0.486666666666667
2.04526701986864 0.488333333333333
2.04604125228032 0.49
2.04978632045342 0.491666666666667
2.05135269320234 0.493333333333333
2.06915012638296 0.495
2.07521205518258 0.495
2.08227470403923 0.496666666666667
2.08737216372993 0.498333333333333
2.09557793671589 0.5
2.09569741794402 0.501666666666667
2.09892583451144 0.503333333333333
2.11053223416784 0.505
2.11567707961842 0.506666666666667
2.11843065219736 0.506666666666667
2.12658045649827 0.508333333333333
2.13074472268707 0.508333333333333
2.13341255117739 0.51
2.13427187804537 0.51
2.15291019282419 0.511666666666667
2.15296501488345 0.513333333333333
2.16415800641843 0.515
2.17478191339658 0.516666666666667
2.18273524200488 0.518333333333333
2.19575155795784 0.52
2.2179934513136 0.52
2.21845648227408 0.521666666666667
2.22439693995714 0.523333333333333
2.23263047002315 0.525
2.24006753112952 0.526666666666667
2.24459565725592 0.528333333333333
2.25780939439022 0.53
2.26797889354125 0.531666666666667
2.2850887283821 0.533333333333333
2.28923558856057 0.535
2.29879568084362 0.536666666666667
2.30365845089798 0.538333333333333
2.30618288152313 0.54
2.30981746874647 0.541666666666667
2.3106778497364 0.543333333333333
2.31176037119473 0.545
2.31394365873067 0.546666666666667
2.32232476448489 0.548333333333333
2.336924548244 0.55
2.33977013129948 0.551666666666667
2.34048684750078 0.553333333333333
2.3418810009728 0.553333333333333
2.35833666186432 0.555
2.36743063430232 0.556666666666667
2.36898434112091 0.558333333333333
2.37762924454653 0.56
2.38458521454375 0.56
2.39137861076708 0.561666666666667
2.39700328908895 0.561666666666667
2.39851038061355 0.561666666666667
2.40390112570137 0.563333333333333
2.4048068998846 0.565
2.40596176466219 0.566666666666667
2.40688011141335 0.568333333333333
2.42464681624245 0.57
2.43409102611116 0.571666666666667
2.44184946100844 0.573333333333333
2.44253964068754 0.575
2.45074915903292 0.576666666666667
2.45441827072997 0.578333333333333
2.45957461554816 0.58
2.46224141374637 0.581666666666667
2.47504463462302 0.583333333333333
2.47646599666963 0.585
2.50742905118902 0.586666666666667
2.52100358667194 0.588333333333333
2.53063556957391 0.59
2.53364110620732 0.591666666666667
2.5360392349637 0.593333333333333
2.53964047089444 0.593333333333333
2.54506217792701 0.595
2.54774855584116 0.596666666666667
2.56734157131358 0.598333333333333
2.57075828865773 0.6
2.57743518980718 0.601666666666667
2.57877696252218 0.603333333333333
2.58063321437159 0.605
2.58762109377776 0.606666666666667
2.59174897734514 0.608333333333333
2.60284499055478 0.61
2.61053662177284 0.611666666666667
2.62939897173524 0.611666666666667
2.64207580033779 0.611666666666667
2.64948915320256 0.613333333333333
2.66165894136833 0.615
2.66800743221263 0.616666666666667
2.67718109336318 0.618333333333333
2.68513910762855 0.62
2.69038239284596 0.621666666666667
2.72032742876369 0.623333333333333
2.73223386382758 0.625
2.73747367461527 0.626666666666667
2.77494194838753 0.628333333333333
2.79128223886867 0.63
2.79722666621994 0.631666666666667
2.81444735789448 0.633333333333333
2.81532541095853 0.635
2.82550854773645 0.636666666666667
2.82719259185422 0.638333333333333
2.83424688610573 0.64
2.83686544500183 0.641666666666667
2.84633120838764 0.643333333333333
2.84976508135991 0.645
2.85530672308109 0.646666666666667
2.86119448094375 0.648333333333333
2.89211207737621 0.65
2.95005827371213 0.651666666666667
2.9567282333222 0.653333333333333
2.97645746051198 0.655
2.9772763949959 0.656666666666667
2.99954642920808 0.658333333333333
3.01890886069576 0.66
3.01997478935309 0.661666666666667
3.03741524029224 0.663333333333333
3.05013388120168 0.665
3.06220922165527 0.666666666666667
3.08174813293983 0.668333333333333
3.08776890732278 0.67
3.09005528306871 0.671666666666667
3.10182460472158 0.673333333333333
3.10536301855974 0.675
3.12984208355846 0.676666666666667
3.1490244068119 0.678333333333333
3.16316586892966 0.68
3.16328986561091 0.681666666666667
3.17126659989981 0.683333333333333
3.17528108675613 0.685
3.18859438399759 0.686666666666667
3.20729010675174 0.688333333333333
3.20834254129601 0.69
3.21089681176243 0.691666666666667
3.22237261894797 0.693333333333333
3.24784491181281 0.695
3.25447483976916 0.696666666666667
3.26557794483251 0.698333333333333
3.28023782800227 0.7
3.28302773332074 0.701666666666667
3.30582236401924 0.703333333333333
3.31133082229129 0.705
3.33043956665271 0.706666666666667
3.33128896607659 0.708333333333333
3.34278108854254 0.71
3.36723440968376 0.711666666666667
3.38729567752572 0.713333333333333
3.39435562979138 0.715
3.40171205792616 0.716666666666667
3.40883462359135 0.718333333333333
3.40961212612884 0.72
3.42018689514568 0.721666666666667
3.43820887607046 0.723333333333333
3.44584655594346 0.725
3.45659313093839 0.726666666666667
3.47630159510639 0.728333333333333
3.48276522517313 0.73
3.49248209503451 0.731666666666667
3.50238505928077 0.733333333333333
3.5144337911906 0.735
3.56720095933477 0.736666666666667
3.57306907751956 0.738333333333333
3.59702150129716 0.74
3.61011160945426 0.741666666666667
3.61909008848314 0.743333333333333
3.64323081932182 0.745
3.64353524826251 0.746666666666667
3.6652041875533 0.748333333333333
3.67585844721938 0.75
3.68834793748705 0.751666666666667
3.70218974897357 0.753333333333333
3.70510564280819 0.755
3.71116444695273 0.756666666666667
3.73963170777893 0.758333333333333
3.75232716672091 0.76
3.75643664496467 0.761666666666667
3.79319191319661 0.763333333333333
3.79780900246027 0.765
3.80932595056043 0.766666666666667
3.84891592368037 0.768333333333333
3.87295358828561 0.77
3.90207457127009 0.771666666666667
3.91621669662355 0.773333333333333
3.9238574375481 0.775
3.96830760660612 0.776666666666667
3.98667585476418 0.778333333333333
4.00986177148219 0.78
4.04377743570012 0.781666666666667
4.0488915070492 0.783333333333333
4.05869131327457 0.785
4.06374626525104 0.786666666666667
4.06942393601441 0.788333333333333
4.0702062791097 0.79
4.07952837782151 0.791666666666667
4.08371558650036 0.793333333333333
4.08698866257089 0.795
4.10410393610193 0.796666666666667
4.11122849600339 0.798333333333333
4.12329643357663 0.8
4.14223687834968 0.801666666666667
4.19800111104695 0.803333333333333
4.23278006863485 0.805
4.236527739068 0.806666666666667
4.25510092674138 0.808333333333333
4.2614769740754 0.81
4.28166210312396 0.811666666666667
4.30224263660916 0.813333333333333
4.32548715734053 0.815
4.34246347115469 0.816666666666667
4.34436304448512 0.818333333333333
4.36494659593085 0.82
4.37189063426136 0.821666666666667
4.37655328955604 0.823333333333333
4.37805123932586 0.825
4.3800470525041 0.826666666666667
4.39372703219521 0.828333333333333
4.45828112998976 0.83
4.50034172300099 0.831666666666667
4.50236566596304 0.833333333333333
4.53260674011645 0.835
4.56913860950793 0.836666666666667
4.57985919899546 0.838333333333333
4.58817919464403 0.84
4.60750527160348 0.841666666666667
4.63400736697656 0.843333333333333
4.63594624465869 0.845
4.65363509419545 0.846666666666667
4.65919569746304 0.848333333333333
4.6927610294666 0.85
4.76502747592144 0.851666666666667
4.76912321418301 0.853333333333333
4.79228880093898 0.855
4.82396900876508 0.856666666666667
4.83413438432635 0.858333333333333
4.85857981717648 0.86
4.85935762610619 0.861666666666667
4.87255849045727 0.863333333333333
4.89020604451407 0.865
4.89433649008233 0.866666666666667
4.89656697627724 0.868333333333333
4.89773022194615 0.87
4.90831102905256 0.871666666666667
4.91066623015897 0.873333333333333
4.94800041140853 0.875
4.967051599169 0.876666666666667
4.99959904131069 0.878333333333333
5.0495220554657 0.88
5.08290820481008 0.881666666666667
5.09487040231762 0.883333333333333
5.15445406469383 0.885
5.154991966823 0.886666666666667
5.16146130409938 0.888333333333333
5.16533660221737 0.89
5.17018921662743 0.891666666666667
5.23273263314036 0.893333333333333
5.23993254837576 0.895
5.2641573681366 0.896666666666667
5.28307889123166 0.898333333333333
5.28568840480954 0.9
5.32540200208565 0.901666666666667
5.33200283114182 0.903333333333333
5.38478035950724 0.905
5.42314025118491 0.906666666666667
5.49167539023376 0.908333333333333
5.49233864491066 0.91
5.51122142380888 0.911666666666667
5.52849359972232 0.913333333333333
5.55658147430188 0.915
5.56057789160787 0.916666666666667
5.57299531199596 0.918333333333333
5.62922522981887 0.92
5.6321470699959 0.921666666666667
5.64894712997232 0.923333333333333
5.65243435055626 0.925
5.65782452832902 0.926666666666667
5.6982101629882 0.928333333333333
5.8117716034332 0.93
5.83098062077884 0.931666666666667
5.83816888982871 0.933333333333333
5.87107496735629 0.935
5.87832630009796 0.936666666666667
5.89325966660602 0.938333333333333
5.89821952972995 0.94
5.90265548766886 0.941666666666667
5.92163915428553 0.943333333333333
5.93392065704292 0.945
6.01554345734328 0.946666666666667
6.04002867697732 0.948333333333333
6.05388021928945 0.95
6.06322373003657 0.951666666666667
6.09325118899836 0.953333333333333
6.12115500367543 0.955
6.15549917834133 0.956666666666667
6.20020407761687 0.958333333333333
6.26406671845229 0.96
6.30869666603516 0.961666666666667
6.32694255291347 0.963333333333333
6.51029553086646 0.965
6.57139681229451 0.966666666666667
6.60143735763946 0.968333333333333
6.6800021475527 0.97
6.72047844685567 0.971666666666667
6.72626626460585 0.973333333333333
6.82620079524392 0.975
6.85267592440309 0.976666666666667
6.86859714613381 0.978333333333333
6.99156402721066 0.98
7.00602290787353 0.981666666666667
7.11642602354484 0.983333333333333
7.21958755295807 0.985
7.37446576243663 0.986666666666667
7.56452879268831 0.988333333333333
7.69679382506375 0.99
7.77567976711888 0.991666666666667
7.8607661740713 0.993333333333333
7.88397671536062 0.995
11.8970654565756 0.996666666666667
12.3144436207323 0.998333333333333
12.3145436207323 1
};
\addlegendentry{BC-CPLEX}
\end{axis}


\end{tikzpicture}


==> poisson_time_ADAPTIVE.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{RGB}{120,215,73}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.601779479, % 15.9990868743757,
xtick style={color=black},
%xtick={0,2,4,6,8}, %,10,12,14},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, color0, const plot mark right]
table {%
0.99   0.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1	1.00
1.538793019	1.00
1.538793019	1.00
1.666934906	1.00
2.165816576	1.00
2.165816576	1.00
2.414002432	1.00
2.414002432	1.00
2.462033856	1.00
2.462033856	1.00
2.499580831	1.00
2.499580831	1.00
2.539092831	1.00
2.539092831	1.00
2.591508679	1.00
2.591508679	1.00
2.611884933	1.00
2.611884933	1.00
2.65443943	1.00
2.65443943	1.00
2.68113162	1.00
2.68113162	1.00
2.70930004	1.00
2.70930004	1.00
2.758110211	1.00
2.758110211	1.00
2.763217653	1.00
2.763217653	1.00
2.787454724	1.00
2.787454724	1.00
2.802365813	1.00
2.802365813	1.00
2.803819536	1.00
2.803819536	1.00
2.809286556	1.00
2.809286556	1.00
2.843257516	1.00
2.843257516	1.00
2.859394083	1.00
2.859394083	1.00
2.889409279	1.00
2.889409279	1.00
2.899766314	1.00
2.899766314	1.00
2.920289684	1.00
2.920289684	1.00
2.920616669	1.00
2.920616669	1.00
2.924751854	1.00
2.924751854	1.00
2.937882931	1.00
2.937882931	1.00
2.940202738	1.00
2.940202738	1.00
2.945465635	1.00
2.945465635	1.00
2.948256255	1.00
2.948256255	1.00
2.953445639	1.00
2.953445639	1.00
2.974939752	1.00
2.974939752	1.00
2.97610527	1.00
2.97610527	1.00
2.979019	1.00
2.979019	1.00
2.980468795	1.00
2.980468795	1.00
2.984296949	1.00
2.984296949	1.00
3.006485999	1.00
3.006485999	1.00
3.009276761	1.00
3.009276761	1.00
3.0168411	1.00
3.0168411	1.00
3.021654385	1.00
3.021654385	1.00
3.025384762	1.00
3.025384762	1.00
3.027453758	1.00
3.027453758	1.00
3.031012028	1.00
3.031012028	1.00
3.033183143	1.00
3.033183143	1.00
3.038795253	1.00
3.038795253	1.00
3.039977025	1.00
3.039977025	1.00
3.042093204	1.00
3.042093204	1.00
3.047735413	1.00
3.047735413	1.00
3.053037836	1.00
3.053037836	1.00
3.066716043	1.00
3.066716043	1.00
3.083559225	1.00
3.083559225	1.00
3.091489216	1.00
3.091489216	1.00
3.096246847	1.00
3.096246847	1.00
3.098034465	1.00
3.098034465	1.00
3.099159095	1.00
3.099159095	1.00
3.110818204	1.00
3.110818204	1.00
3.111008504	1.00
3.111008504	1.00
3.111081279	1.00
3.111081279	1.00
3.125305936	1.00
3.125305936	1.00
3.13296082	1.00
3.13296082	1.00
3.133699823	1.00
3.133699823	1.00
3.133738947	1.00
3.133738947	1.00
3.143512471	1.00
3.143512471	1.00
3.144089669	1.00
3.144089669	1.00
3.16722653	1.00
3.16722653	1.00
3.172749986	1.00
3.172749986	1.00
3.174723426	1.00
3.174723426	1.00
3.182394133	1.00
3.182394133	1.00
3.182765953	1.00
3.182765953	1.00
3.19566422	1.00
3.19566422	1.00
3.215858572	1.00
3.215858572	1.00
3.237421239	1.00
3.237421239	1.00
3.241512727	1.00
3.241512727	1.00
3.242761824	1.00
3.242761824	1.00
3.246238211	1.00
3.246238211	1.00
3.268564207	1.00
3.268564207	1.00
3.274229421	1.00
3.274229421	1.00
3.277910789	1.00
3.277910789	1.00
3.279180617	1.00
3.279180617	1.00
3.293381512	1.00
3.293381512	1.00
3.342701244	1.00
3.342701244	1.00
3.354933791	1.00
3.354933791	1.00
3.358848575	1.00
3.358848575	1.00
3.36056809	1.00
3.36056809	1.00
3.389497393	1.00
3.389497393	1.00
3.391036316	1.00
3.391036316	1.00
3.402953062	1.00
3.402953062	1.00
3.415433293	1.00
3.415433293	1.00
3.417901064	1.00
3.417901064	1.00
3.42658192	1.00
3.42658192	1.00
3.431379107	1.00
3.431379107	1.00
3.434381706	1.00
3.434381706	1.00
3.443798158	1.00
3.443798158	1.00
3.444435953	1.00
3.444435953	1.00
3.44452968	1.00
3.44452968	1.00
3.445142588	1.00
3.445142588	1.00
3.449564764	1.00
3.449564764	1.00
3.454535985	1.00
3.454535985	1.00
3.457706413	1.00
3.457706413	1.00
3.461134317	1.00
3.461134317	1.00
3.464382682	1.00
3.464382682	1.00
3.466234586	1.00
3.466234586	1.00
3.466435366	1.00
3.466435366	1.00
3.469484238	1.00
3.469484238	1.00
3.478485898	1.00
3.478485898	1.00
3.504963994	1.00
3.504963994	1.00
3.517484215	1.00
3.517484215	1.00
3.526810821	1.00
3.526810821	1.00
3.526919377	1.00
3.526919377	1.00
3.54242678	1.00
3.54242678	1.00
3.54977995	1.00
3.54977995	1.00
3.55323639	1.00
3.55323639	1.00
3.558306771	1.00
3.558306771	1.00
3.565523937	1.00
3.565523937	1.00
3.569354221	1.00
3.569354221	1.00
3.576814943	1.00
3.576814943	1.00
3.578890131	1.00
3.578890131	1.00
3.597503383	1.00
3.597503383	1.00
3.60599487	1.00
3.60599487	1.00
3.61202127	1.00
3.61202127	1.00
3.614181864	1.00
3.614181864	1.00
3.624123478	1.00
3.624123478	1.00
3.629758063	1.00
3.629758063	1.00
3.633023892	1.00
3.633023892	1.00
3.634717399	1.00
3.634717399	1.00
3.642648643	1.00
3.642648643	1.00
3.64859823	1.00
3.64859823	1.00
3.659557284	1.00
3.659557284	1.00
3.661381634	1.00
3.661381634	1.00
3.662918194	1.00
3.662918194	1.00
3.664771317	1.00
3.664771317	1.00
3.680992936	1.00
3.680992936	1.00
3.682476377	1.00
3.682476377	1.00
3.686935324	1.00
3.686935324	1.00
3.692293635	1.00
3.692293635	1.00
3.695949207	1.00
3.695949207	1.00
3.702387765	1.00
3.702387765	1.00
3.711330478	1.00
3.711330478	1.00
3.711563415	1.00
3.711563415	1.00
3.719469183	1.00
3.719469183	1.00
3.724567268	1.00
3.724567268	1.00
3.736057411	1.00
3.736057411	1.00
3.744954315	1.00
3.744954315	1.00
3.748668349	1.00
3.748668349	1.00
3.749420332	1.00
3.749420332	1.00
3.750260375	1.00
3.750260375	1.00
3.751372122	1.00
3.751372122	1.00
3.752043077	1.00
3.752043077	1.00
3.766693648	1.00
3.766693648	1.00
3.771691004	1.00
3.771691004	1.00
3.775810435	1.00
3.775810435	1.00
3.777420726	1.00
3.777420726	1.00
3.777547431	1.00
3.777547431	1.00
3.78038486	1.00
3.78038486	1.00
3.784017222	1.00
3.784017222	1.00
3.786060542	1.00
3.786060542	1.00
3.791558856	1.00
3.791558856	1.00
3.795549871	1.00
3.795549871	1.00
3.796719031	1.00
3.796719031	1.00
3.811878671	1.00
3.811878671	1.00
3.814227403	1.00
3.814227403	1.00
3.816352714	1.00
3.816352714	1.00
3.821842009	1.00
3.821842009	1.00
3.824893357	1.00
3.824893357	1.00
3.825374836	1.00
3.825374836	1.00
3.83048835	1.00
3.83048835	1.00
3.834997341	1.00
3.834997341	1.00
3.835749336	1.00
3.835749336	1.00
3.838603039	1.00
3.838603039	1.00
3.852185138	1.00
3.852185138	1.00
3.852733362	1.00
3.852733362	1.00
3.857653991	1.00
3.857653991	1.00
3.858071081	1.00
3.858071081	1.00
3.86012921	1.00
3.86012921	1.00
3.865325347	1.00
3.865325347	1.00
3.86708872	1.00
3.86708872	1.00
3.867235657	1.00
3.867235657	1.00
3.86951267	1.00
3.86951267	1.00
3.876586569	1.00
3.876586569	1.00
3.881162638	1.00
3.881162638	1.00
3.898471264	1.00
3.898471264	1.00
3.913067268	1.00
3.913067268	1.00
3.923009791	1.00
3.923009791	1.00
3.923804586	1.00
3.923804586	1.00
3.933152805	1.00
3.933152805	1.00
3.93409948	1.00
3.93409948	1.00
3.940026594	1.00
3.940026594	1.00
3.96175155	1.00
3.96175155	1.00
3.969646515	1.00
3.969646515	1.00
3.971064622	1.00
3.971064622	1.00
3.971548045	1.00
3.971548045	1.00
3.972098516	1.00
3.972098516	1.00
3.972460153	1.00
3.972460153	1.00
3.980546674	1.00
3.980546674	1.00
3.989427544	1.00
3.989427544	1.00
3.991633619	1.00
3.991633619	1.00
4.013021524	1.00
4.013021524	1.00
4.019318494	1.00
4.019318494	1.00
4.02659494	1.00
4.02659494	1.00
4.028266288	1.00
4.028266288	1.00
4.046916179	1.00
4.046916179	1.00
4.061407483	1.00
4.061407483	1.00
4.061450026	1.00
4.061450026	1.00
4.073667265	1.00
4.073667265	1.00
4.083372957	1.00
4.083372957	1.00
4.089637347	1.00
4.089637347	1.00
4.0900435	1.00
4.0900435	1.00
4.115311817	1.00
4.115311817	1.00
4.137263296	1.00
4.137263296	1.00
4.145386006	1.00
4.145386006	1.00
4.151360322	1.00
4.151360322	1.00
4.156880193	1.00
4.156880193	1.00
4.1880278	1.00
4.1880278	1.00
4.19284874	1.00
4.19284874	1.00
4.1939171	1.00
4.1939171	1.00
4.196293322	1.00
4.196293322	1.00
4.207851325	1.00
4.207851325	1.00
4.230997384	1.00
4.230997384	1.00
4.232412269	1.00
4.232412269	1.00
4.245237151	1.00
4.245237151	1.00
4.245430234	1.00
4.245430234	1.00
4.248193238	1.00
4.248193238	1.00
4.260835744	1.00
4.260835744	1.00
4.268238169	1.00
4.268238169	1.00
4.284076282	1.00
4.284076282	1.00
4.324895983	1.00
4.324895983	1.00
4.332570863	1.00
4.332570863	1.00
4.357736069	1.00
4.357736069	1.00
4.380038745	1.00
4.380038745	1.00
4.390201116	1.00
4.390201116	1.00
4.403272028	1.00
4.403272028	1.00
4.420991054	1.00
4.420991054	1.00
4.4244041	1.00
4.4244041	1.00
4.425526674	1.00
4.425526674	1.00
4.441701638	1.00
4.441701638	1.00
4.454152834	1.00
4.454152834	1.00
4.460815386	1.00
4.460815386	1.00
4.484957247	1.00
4.484957247	1.00
4.489786954	1.00
4.489786954	1.00
4.494148137	1.00
4.494148137	1.00
4.501869508	1.00
4.501869508	1.00
4.507771092	1.00
4.507771092	1.00
4.527268249	1.00
4.527268249	1.00
4.529427427	1.00
4.529427427	1.00
4.530640834	1.00
4.530640834	1.00
4.53838027	1.00
4.53838027	1.00
4.540267293	1.00
4.540267293	1.00
4.558767602	1.00
4.558767602	1.00
4.57180793	1.00
4.57180793	1.00
4.573712845	1.00
4.573712845	1.00
4.578845651	1.00
4.578845651	1.00
4.59029731	1.00
4.59029731	1.00
4.590726494	1.00
4.590726494	1.00
4.596627143	1.00
4.596627143	1.00
4.603108031	1.00
4.603108031	1.00
4.617865186	1.00
4.617865186	1.00
4.62289059	1.00
4.62289059	1.00
4.643586458	1.00
4.643586458	1.00
4.652958509	1.00
4.652958509	1.00
4.677136145	1.00
4.677136145	1.00
4.707402578	1.00
4.707402578	1.00
4.707944991	1.00
4.707944991	1.00
4.719490594	1.00
4.719490594	1.00
4.722203196	1.00
4.722203196	1.00
4.731420561	1.00
4.731420561	1.00
4.749975682	1.00
4.749975682	1.00
4.755679574	1.00
4.755679574	1.00
4.762478312	1.00
4.762478312	1.00
4.763391775	1.00
4.763391775	1.00
4.775498883	1.00
4.775498883	1.00
4.776906311	1.00
4.776906311	1.00
4.790580646	1.00
4.790580646	1.00
4.808580062	1.00
4.808580062	1.00
4.819601167	1.00
4.819601167	1.00
4.83024263	1.00
4.83024263	1.00
4.834585929	1.00
4.834585929	1.00
4.83816423	1.00
4.83816423	1.00
4.840848626	1.00
4.840848626	1.00
4.879773369	1.00
4.879773369	1.00
4.893741061	1.00
4.893741061	1.00
4.915904208	1.00
4.915904208	1.00
4.918505639	1.00
4.918505639	1.00
4.928602211	1.00
4.928602211	1.00
4.957166075	1.00
4.957166075	1.00
4.963378617	1.00
4.963378617	1.00
4.988377577	1.00
4.988377577	1.00
4.994646486	1.00
4.994646486	1.00
5.01081578	1.00
5.01081578	1.00
5.017335469	1.00
5.017335469	1.00
5.018042317	1.00
5.018042317	1.00
5.023645187	1.00
5.023645187	1.00
5.025920144	1.00
5.025920144	1.00
5.027581953	1.00
5.027581953	1.00
5.038516431	1.00
5.038516431	1.00
5.05308322	1.00
5.05308322	1.00
5.05564303	1.00
5.05564303	1.00
5.083162466	1.00
5.083162466	1.00
5.083792248	1.00
5.083792248	1.00
5.090890302	1.00
5.090890302	1.00
5.111145235	1.00
5.111145235	1.00
5.11796522	1.00
5.11796522	1.00
5.12477988	1.00
5.12477988	1.00
5.125109386	1.00
5.125109386	1.00
5.165862472	1.00
5.165862472	1.00
5.186954905	1.00
5.186954905	1.00
5.18743491	1.00
5.18743491	1.00
5.199622046	1.00
5.199622046	1.00
5.239530928	1.00
5.239530928	1.00
5.281446085	1.00
5.281446085	1.00
5.297951745	1.00
5.297951745	1.00
5.31903298	1.00
5.31903298	1.00
5.325290492	1.00
5.325290492	1.00
5.329250629	1.00
5.329250629	1.00
5.345240411	1.00
5.345240411	1.00
5.347580237	1.00
5.347580237	1.00
5.362616399	1.00
5.362616399	1.00
5.378566143	1.00
5.378566143	1.00
5.392783424	1.00
5.392783424	1.00
5.405057653	1.00
5.405057653	1.00
5.442906319	1.00
5.442906319	1.00
5.447582636	1.00
5.447582636	1.00
5.468074569	1.00
5.468074569	1.00
5.490959256	1.00
5.490959256	1.00
5.526238102	1.00
5.526238102	1.00
5.612126757	1.00
5.612126757	1.00
5.629416177	1.00
5.629416177	1.00
5.653740115	1.00
5.653740115	1.00
5.655545689	1.00
5.655545689	1.00
5.682777565	1.00
5.682777565	1.00
5.715802634	1.00
5.715802634	1.00
5.721038614	1.00
5.721038614	1.00
5.722384436	1.00
5.722384436	1.00
5.799780213	1.00
5.799780213	1.00
5.804138312	1.00
5.804138312	1.00
5.838582105	1.00
5.838582105	1.00
5.864812163	1.00
5.864812163	1.00
5.927020794	1.00
5.927020794	1.00
5.964012454	1.00
5.964012454	1.00
5.993694299	1.00
5.993694299	1.00
6.013215721	1.00
6.013215721	1.00
6.016606027	1.00
6.016606027	1.00
6.017313004	1.00
6.017313004	1.00
6.020767494	1.00
6.020767494	1.00
6.04235927	1.00
6.04235927	1.00
6.054707484	1.00
6.054707484	1.00
6.058035446	1.00
6.058035446	1.00
6.062543301	1.00
6.062543301	1.00
6.06845145	1.00
6.06845145	1.00
6.091412933	1.00
6.091412933	1.00
6.094826212	1.00
6.094826212	1.00
6.12078379	1.00
6.12078379	1.00
6.128425629	1.00
6.128425629	1.00
6.129037002	1.00
6.129037002	1.00
6.151653394	1.00
6.151653394	1.00
6.183455755	1.00
6.183455755	1.00
6.186973736	1.00
6.186973736	1.00
6.202921156	1.00
6.202921156	1.00
6.22603501	1.00
6.22603501	1.00
6.235406458	1.00
6.235406458	1.00
6.245832133	1.00
6.245832133	1.00
6.260050461	1.00
6.260050461	1.00
6.261249139	1.00
6.261249139	1.00
6.267519492	1.00
6.267519492	1.00
6.267823934	1.00
6.267823934	1.00
6.28337129	1.00
6.28337129	1.00
6.32208725	1.00
6.32208725	1.00
6.333185316	1.00
6.333185316	1.00
6.339419089	1.00
6.339419089	1.00
6.370954492	1.00
6.370954492	1.00
6.374309443	1.00
6.374309443	1.00
6.376492699	1.00
6.376492699	1.00
6.377471461	1.00
6.377471461	1.00
6.383191595	1.00
6.383191595	1.00
6.388966451	1.00
6.388966451	1.00
6.390699733	1.00
6.390699733	1.00
6.392056756	1.00
6.392056756	1.00
6.393091666	1.00
6.393091666	1.00
6.397206542	1.00
6.397206542	1.00
6.401509627	1.00
6.401509627	1.00
6.40527209	1.00
6.40527209	1.00
6.405955168	1.00
6.405955168	1.00
6.408382288	1.00
6.408382288	1.00
6.425869427	1.00
6.425869427	1.00
6.437318356	1.00
6.437318356	1.00
6.44899927	1.00
6.44899927	1.00
6.449407931	1.00
6.449407931	1.00
6.453602618	1.00
6.453602618	1.00
6.454975745	1.00
6.454975745	1.00
6.480918159	1.00
6.480918159	1.00
6.489361005	1.00
6.489361005	1.00
6.499831544	1.00
6.499831544	1.00
6.499985562	1.00
6.499985562	1.00
6.500171546	1.00
6.500171546	1.00
6.507985319	1.00
6.507985319	1.00
6.510478686	1.00
6.510478686	1.00
6.516497154	1.00
6.516497154	1.00
6.519812237	1.00
6.519812237	1.00
6.539203781	1.00
6.539203781	1.00
6.549470458	1.00
6.549470458	1.00
6.574893611	1.00
6.574893611	1.00
6.584255045	1.00
6.584255045	1.00
6.598728413	1.00
6.598728413	1.00
6.634574162	1.00
6.634574162	1.00
6.659418541	1.00
6.659418541	1.00
6.665537011	1.00
6.665537011	1.00
6.665832446	1.00
6.665832446	1.00
6.676662344	1.00
6.676662344	1.00
6.681177048	1.00
6.681177048	1.00
6.721366001	1.00
6.721366001	1.00
6.726579469	1.00
6.726579469	1.00
6.732365457	1.00
6.732365457	1.00
6.740613411	1.00
6.740613411	1.00
6.755582457	1.00
6.755582457	1.00
6.774679288	1.00
6.774679288	1.00
6.780322118	1.00
6.780322118	1.00
6.784743939	1.00
6.784743939	1.00
6.803182902	1.00
6.803182902	1.00
6.805068074	1.00
6.805068074	1.00
6.821398273	1.00
6.821398273	1.00
6.822488882	1.00
6.822488882	1.00
6.830687657	1.00
6.830687657	1.00
6.837665627	1.00
6.837665627	1.00
6.837925519	1.00
6.837925519	1.00
6.851202185	1.00
6.851202185	1.00
6.854831565	1.00
6.854831565	1.00
6.898255063	1.00
6.898255063	1.00
6.909458344	1.00
6.909458344	1.00
6.914093631	1.00
6.914093631	1.00
6.930650316	1.00
6.930650316	1.00
6.933188028	1.00
6.933188028	1.00
6.941181434	1.00
6.941181434	1.00
6.951733108	1.00
6.951733108	1.00
6.958937955	1.00
6.958937955	1.00
6.986402251	1.00
6.986402251	1.00
6.996103575	1.00
6.996103575	1.00
6.996559407	1.00
6.996559407	1.00
7.00985687	1.00
7.00985687	1.00
7.017241851	1.00
7.017241851	1.00
7.019860267	1.00
7.019860267	1.00
7.026288921	1.00
7.026288921	1.00
7.040272756	1.00
7.040272756	1.00
7.040617892	1.00
7.040617892	1.00
7.040891566	1.00
7.040891566	1.00
7.041052608	1.00
7.041052608	1.00
7.046135503	1.00
7.046135503	1.00
7.047572589	1.00
7.047572589	1.00
7.089128285	1.00
7.089128285	1.00
7.100006408	1.00
7.100006408	1.00
7.147748055	1.00
7.147748055	1.00
7.157278526	1.00
7.157278526	1.00
7.176593459	1.00
7.176593459	1.00
7.177732137	1.00
7.177732137	1.00
7.178983502	1.00
7.178983502	1.00
7.191433405	1.00
7.191433405	1.00
7.192463839	1.00
7.192463839	1.00
7.215999205	1.00
7.215999205	1.00
7.216340318	1.00
7.216340318	1.00
7.288501231	1.00
7.288501231	1.00
7.289354715	1.00
7.289354715	1.00
7.314900026	1.00
7.314900026	1.00
7.317879028	1.00
7.317879028	1.00
7.325571359	1.00
7.325571359	1.00
7.33974863	1.00
7.33974863	1.00
7.353339266	1.00
7.353339266	1.00
7.357147934	1.00
7.357147934	1.00
7.399757245	1.00
7.399757245	1.00
7.409331344	1.00
7.409331344	1.00
7.420891015	1.00
7.420891015	1.00
7.422525519	1.00
7.422525519	1.00
7.432652912	1.00
7.432652912	1.00
7.447685727	1.00
7.447685727	1.00
7.462484515	1.00
7.462484515	1.00
7.481446217	1.00
7.481446217	1.00
7.489416168	1.00
7.489416168	1.00
7.519022133	1.00
7.519022133	1.00
7.540123216	1.00
7.540123216	1.00
7.544317685	1.00
7.544317685	1.00
7.563703522	1.00
7.563703522	1.00
7.564974228	1.00
7.564974228	1.00
7.5649934	1.00
7.5649934	1.00
7.609246994	1.00
7.609246994	1.00
7.614260834	1.00
7.614260834	1.00
7.630237073	1.00
7.630237073	1.00
7.670132015	1.00
7.670132015	1.00
7.699764697	1.00
7.699764697	1.00
7.713847214	1.00
7.713847214	1.00
7.72545723	1.00
7.72545723	1.00
7.770613535	1.00
7.770613535	1.00
7.797476335	1.00
7.797476335	1.00
7.85118736	1.00
7.85118736	1.00
7.853237309	1.00
7.853237309	1.00
7.879472839	1.00
7.879472839	1.00
7.912052023	1.00
7.912052023	1.00
7.968342214	1.00
7.968342214	1.00
7.976339495	1.00
7.976339495	1.00
8.084519007	1.00
8.084519007	1.00
8.102871638	1.00
8.102871638	1.00
8.103579331	1.00
8.103579331	1.00
8.183819405	1.00
8.183819405	1.00
8.201380894	1.00
8.201380894	1.00
8.213184261	1.00
8.213184261	1.00
8.217772928	1.00
8.217772928	1.00
};
\addlegendentry{Proposed method}
\addplot [thick, color2, const plot mark right]
table {%
0.99 0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1	0.00
1.538793019	0.00
1.538793019	0.00
1.666934906	0.00
2.165816576	0.00
2.165816576	0.00
2.414002432	0.01
2.414002432	0.01
2.462033856	0.01
2.462033856	0.01
2.499580831	0.01
2.499580831	0.01
2.539092831	0.01
2.539092831	0.01
2.591508679	0.01
2.591508679	0.01
2.611884933	0.02
2.611884933	0.02
2.65443943	0.02
2.65443943	0.02
2.68113162	0.02
2.68113162	0.02
2.70930004	0.02
2.70930004	0.02
2.758110211	0.02
2.758110211	0.02
2.763217653	0.03
2.763217653	0.03
2.787454724	0.03
2.787454724	0.03
2.802365813	0.03
2.802365813	0.03
2.803819536	0.03
2.803819536	0.03
2.809286556	0.03
2.809286556	0.03
2.843257516	0.04
2.843257516	0.04
2.859394083	0.04
2.859394083	0.04
2.889409279	0.04
2.889409279	0.04
2.899766314	0.04
2.899766314	0.04
2.920289684	0.04
2.920289684	0.04
2.920616669	0.05
2.920616669	0.05
2.924751854	0.05
2.924751854	0.05
2.937882931	0.05
2.937882931	0.05
2.940202738	0.05
2.940202738	0.05
2.945465635	0.05
2.945465635	0.05
2.948256255	0.06
2.948256255	0.06
2.953445639	0.06
2.953445639	0.06
2.974939752	0.06
2.974939752	0.06
2.97610527	0.06
2.97610527	0.06
2.979019	0.06
2.979019	0.06
2.980468795	0.07
2.980468795	0.07
2.984296949	0.07
2.984296949	0.07
3.006485999	0.07
3.006485999	0.07
3.009276761	0.07
3.009276761	0.07
3.0168411	0.07
3.0168411	0.07
3.021654385	0.08
3.021654385	0.08
3.025384762	0.08
3.025384762	0.08
3.027453758	0.08
3.027453758	0.08
3.031012028	0.08
3.031012028	0.08
3.033183143	0.08
3.033183143	0.08
3.038795253	0.09
3.038795253	0.09
3.039977025	0.09
3.039977025	0.09
3.042093204	0.09
3.042093204	0.09
3.047735413	0.09
3.047735413	0.09
3.053037836	0.09
3.053037836	0.09
3.066716043	0.10
3.066716043	0.10
3.083559225	0.10
3.083559225	0.10
3.091489216	0.10
3.091489216	0.10
3.096246847	0.10
3.096246847	0.10
3.098034465	0.10
3.098034465	0.10
3.099159095	0.11
3.099159095	0.11
3.110818204	0.11
3.110818204	0.11
3.111008504	0.11
3.111008504	0.11
3.111081279	0.11
3.111081279	0.11
3.125305936	0.11
3.125305936	0.11
3.13296082	0.12
3.13296082	0.12
3.133699823	0.12
3.133699823	0.12
3.133738947	0.12
3.133738947	0.12
3.143512471	0.12
3.143512471	0.12
3.144089669	0.12
3.144089669	0.12
3.16722653	0.13
3.16722653	0.13
3.172749986	0.13
3.172749986	0.13
3.174723426	0.13
3.174723426	0.13
3.182394133	0.13
3.182394133	0.13
3.182765953	0.13
3.182765953	0.13
3.19566422	0.14
3.19566422	0.14
3.215858572	0.14
3.215858572	0.14
3.237421239	0.14
3.237421239	0.14
3.241512727	0.14
3.241512727	0.14
3.242761824	0.14
3.242761824	0.14
3.246238211	0.15
3.246238211	0.15
3.268564207	0.15
3.268564207	0.15
3.274229421	0.15
3.274229421	0.15
3.277910789	0.15
3.277910789	0.15
3.279180617	0.15
3.279180617	0.15
3.293381512	0.16
3.293381512	0.16
3.342701244	0.16
3.342701244	0.16
3.354933791	0.16
3.354933791	0.16
3.358848575	0.16
3.358848575	0.16
3.36056809	0.16
3.36056809	0.16
3.389497393	0.17
3.389497393	0.17
3.391036316	0.17
3.391036316	0.17
3.402953062	0.17
3.402953062	0.17
3.415433293	0.17
3.415433293	0.17
3.417901064	0.17
3.417901064	0.17
3.42658192	0.18
3.42658192	0.18
3.431379107	0.18
3.431379107	0.18
3.434381706	0.18
3.434381706	0.18
3.443798158	0.18
3.443798158	0.18
3.444435953	0.18
3.444435953	0.18
3.44452968	0.19
3.44452968	0.19
3.445142588	0.19
3.445142588	0.19
3.449564764	0.19
3.449564764	0.19
3.454535985	0.19
3.454535985	0.19
3.457706413	0.19
3.457706413	0.19
3.461134317	0.20
3.461134317	0.20
3.464382682	0.20
3.464382682	0.20
3.466234586	0.20
3.466234586	0.20
3.466435366	0.20
3.466435366	0.20
3.469484238	0.20
3.469484238	0.20
3.478485898	0.21
3.478485898	0.21
3.504963994	0.21
3.504963994	0.21
3.517484215	0.21
3.517484215	0.21
3.526810821	0.21
3.526810821	0.21
3.526919377	0.21
3.526919377	0.21
3.54242678	0.22
3.54242678	0.22
3.54977995	0.22
3.54977995	0.22
3.55323639	0.22
3.55323639	0.22
3.558306771	0.22
3.558306771	0.22
3.565523937	0.22
3.565523937	0.22
3.569354221	0.23
3.569354221	0.23
3.576814943	0.23
3.576814943	0.23
3.578890131	0.23
3.578890131	0.23
3.597503383	0.23
3.597503383	0.23
3.60599487	0.23
3.60599487	0.23
3.61202127	0.24
3.61202127	0.24
3.614181864	0.24
3.614181864	0.24
3.624123478	0.24
3.624123478	0.24
3.629758063	0.24
3.629758063	0.24
3.633023892	0.24
3.633023892	0.24
3.634717399	0.25
3.634717399	0.25
3.642648643	0.25
3.642648643	0.25
3.64859823	0.25
3.64859823	0.25
3.659557284	0.25
3.659557284	0.25
3.661381634	0.25
3.661381634	0.25
3.662918194	0.26
3.662918194	0.26
3.664771317	0.26
3.664771317	0.26
3.680992936	0.26
3.680992936	0.26
3.682476377	0.26
3.682476377	0.26
3.686935324	0.26
3.686935324	0.26
3.692293635	0.27
3.692293635	0.27
3.695949207	0.27
3.695949207	0.27
3.702387765	0.27
3.702387765	0.27
3.711330478	0.27
3.711330478	0.27
3.711563415	0.27
3.711563415	0.27
3.719469183	0.28
3.719469183	0.28
3.724567268	0.28
3.724567268	0.28
3.736057411	0.28
3.736057411	0.28
3.744954315	0.28
3.744954315	0.28
3.748668349	0.28
3.748668349	0.28
3.749420332	0.29
3.749420332	0.29
3.750260375	0.29
3.750260375	0.29
3.751372122	0.29
3.751372122	0.29
3.752043077	0.29
3.752043077	0.29
3.766693648	0.29
3.766693648	0.29
3.771691004	0.30
3.771691004	0.30
3.775810435	0.30
3.775810435	0.30
3.777420726	0.30
3.777420726	0.30
3.777547431	0.30
3.777547431	0.30
3.78038486	0.30
3.78038486	0.30
3.784017222	0.31
3.784017222	0.31
3.786060542	0.31
3.786060542	0.31
3.791558856	0.31
3.791558856	0.31
3.795549871	0.31
3.795549871	0.31
3.796719031	0.31
3.796719031	0.31
3.811878671	0.32
3.811878671	0.32
3.814227403	0.32
3.814227403	0.32
3.816352714	0.32
3.816352714	0.32
3.821842009	0.32
3.821842009	0.32
3.824893357	0.32
3.824893357	0.32
3.825374836	0.33
3.825374836	0.33
3.83048835	0.33
3.83048835	0.33
3.834997341	0.33
3.834997341	0.33
3.835749336	0.33
3.835749336	0.33
3.838603039	0.33
3.838603039	0.33
3.852185138	0.34
3.852185138	0.34
3.852733362	0.34
3.852733362	0.34
3.857653991	0.34
3.857653991	0.34
3.858071081	0.34
3.858071081	0.34
3.86012921	0.34
3.86012921	0.34
3.865325347	0.35
3.865325347	0.35
3.86708872	0.35
3.86708872	0.35
3.867235657	0.35
3.867235657	0.35
3.86951267	0.35
3.86951267	0.35
3.876586569	0.35
3.876586569	0.35
3.881162638	0.36
3.881162638	0.36
3.898471264	0.36
3.898471264	0.36
3.913067268	0.36
3.913067268	0.36
3.923009791	0.36
3.923009791	0.36
3.923804586	0.36
3.923804586	0.36
3.933152805	0.37
3.933152805	0.37
3.93409948	0.37
3.93409948	0.37
3.940026594	0.37
3.940026594	0.37
3.96175155	0.37
3.96175155	0.37
3.969646515	0.37
3.969646515	0.37
3.971064622	0.38
3.971064622	0.38
3.971548045	0.38
3.971548045	0.38
3.972098516	0.38
3.972098516	0.38
3.972460153	0.38
3.972460153	0.38
3.980546674	0.38
3.980546674	0.38
3.989427544	0.39
3.989427544	0.39
3.991633619	0.39
3.991633619	0.39
4.013021524	0.39
4.013021524	0.39
4.019318494	0.39
4.019318494	0.39
4.02659494	0.39
4.02659494	0.39
4.028266288	0.40
4.028266288	0.40
4.046916179	0.40
4.046916179	0.40
4.061407483	0.40
4.061407483	0.40
4.061450026	0.40
4.061450026	0.40
4.073667265	0.40
4.073667265	0.40
4.083372957	0.41
4.083372957	0.41
4.089637347	0.41
4.089637347	0.41
4.0900435	0.41
4.0900435	0.41
4.115311817	0.41
4.115311817	0.41
4.137263296	0.41
4.137263296	0.41
4.145386006	0.42
4.145386006	0.42
4.151360322	0.42
4.151360322	0.42
4.156880193	0.42
4.156880193	0.42
4.1880278	0.42
4.1880278	0.42
4.19284874	0.42
4.19284874	0.42
4.1939171	0.43
4.1939171	0.43
4.196293322	0.43
4.196293322	0.43
4.207851325	0.43
4.207851325	0.43
4.230997384	0.43
4.230997384	0.43
4.232412269	0.43
4.232412269	0.43
4.245237151	0.44
4.245237151	0.44
4.245430234	0.44
4.245430234	0.44
4.248193238	0.44
4.248193238	0.44
4.260835744	0.44
4.260835744	0.44
4.268238169	0.44
4.268238169	0.44
4.284076282	0.45
4.284076282	0.45
4.324895983	0.45
4.324895983	0.45
4.332570863	0.45
4.332570863	0.45
4.357736069	0.45
4.357736069	0.45
4.380038745	0.45
4.380038745	0.45
4.390201116	0.46
4.390201116	0.46
4.403272028	0.46
4.403272028	0.46
4.420991054	0.46
4.420991054	0.46
4.4244041	0.46
4.4244041	0.46
4.425526674	0.46
4.425526674	0.46
4.441701638	0.47
4.441701638	0.47
4.454152834	0.47
4.454152834	0.47
4.460815386	0.47
4.460815386	0.47
4.484957247	0.47
4.484957247	0.47
4.489786954	0.47
4.489786954	0.47
4.494148137	0.48
4.494148137	0.48
4.501869508	0.48
4.501869508	0.48
4.507771092	0.48
4.507771092	0.48
4.527268249	0.48
4.527268249	0.48
4.529427427	0.48
4.529427427	0.48
4.530640834	0.49
4.530640834	0.49
4.53838027	0.49
4.53838027	0.49
4.540267293	0.49
4.540267293	0.49
4.558767602	0.49
4.558767602	0.49
4.57180793	0.49
4.57180793	0.49
4.573712845	0.50
4.573712845	0.50
4.578845651	0.50
4.578845651	0.50
4.59029731	0.50
4.59029731	0.50
4.590726494	0.50
4.590726494	0.50
4.596627143	0.50
4.596627143	0.50
4.603108031	0.51
4.603108031	0.51
4.617865186	0.51
4.617865186	0.51
4.62289059	0.51
4.62289059	0.51
4.643586458	0.51
4.643586458	0.51
4.652958509	0.51
4.652958509	0.51
4.677136145	0.52
4.677136145	0.52
4.707402578	0.52
4.707402578	0.52
4.707944991	0.52
4.707944991	0.52
4.719490594	0.52
4.719490594	0.52
4.722203196	0.52
4.722203196	0.52
4.731420561	0.53
4.731420561	0.53
4.749975682	0.53
4.749975682	0.53
4.755679574	0.53
4.755679574	0.53
4.762478312	0.53
4.762478312	0.53
4.763391775	0.53
4.763391775	0.53
4.775498883	0.54
4.775498883	0.54
4.776906311	0.54
4.776906311	0.54
4.790580646	0.54
4.790580646	0.54
4.808580062	0.54
4.808580062	0.54
4.819601167	0.54
4.819601167	0.54
4.83024263	0.55
4.83024263	0.55
4.834585929	0.55
4.834585929	0.55
4.83816423	0.55
4.83816423	0.55
4.840848626	0.55
4.840848626	0.55
4.879773369	0.55
4.879773369	0.55
4.893741061	0.56
4.893741061	0.56
4.915904208	0.56
4.915904208	0.56
4.918505639	0.56
4.918505639	0.56
4.928602211	0.56
4.928602211	0.56
4.957166075	0.56
4.957166075	0.56
4.963378617	0.57
4.963378617	0.57
4.988377577	0.57
4.988377577	0.57
4.994646486	0.57
4.994646486	0.57
5.01081578	0.57
5.01081578	0.57
5.017335469	0.57
5.017335469	0.57
5.018042317	0.58
5.018042317	0.58
5.023645187	0.58
5.023645187	0.58
5.025920144	0.58
5.025920144	0.58
5.027581953	0.58
5.027581953	0.58
5.038516431	0.58
5.038516431	0.58
5.05308322	0.59
5.05308322	0.59
5.05564303	0.59
5.05564303	0.59
5.083162466	0.59
5.083162466	0.59
5.083792248	0.59
5.083792248	0.59
5.090890302	0.59
5.090890302	0.59
5.111145235	0.60
5.111145235	0.60
5.11796522	0.60
5.11796522	0.60
5.12477988	0.60
5.12477988	0.60
5.125109386	0.60
5.125109386	0.60
5.165862472	0.60
5.165862472	0.60
5.186954905	0.61
5.186954905	0.61
5.18743491	0.61
5.18743491	0.61
5.199622046	0.61
5.199622046	0.61
5.239530928	0.61
5.239530928	0.61
5.281446085	0.61
5.281446085	0.61
5.297951745	0.62
5.297951745	0.62
5.31903298	0.62
5.31903298	0.62
5.325290492	0.62
5.325290492	0.62
5.329250629	0.62
5.329250629	0.62
5.345240411	0.62
5.345240411	0.62
5.347580237	0.63
5.347580237	0.63
5.362616399	0.63
5.362616399	0.63
5.378566143	0.63
5.378566143	0.63
5.392783424	0.63
5.392783424	0.63
5.405057653	0.63
5.405057653	0.63
5.442906319	0.64
5.442906319	0.64
5.447582636	0.64
5.447582636	0.64
5.468074569	0.64
5.468074569	0.64
5.490959256	0.64
5.490959256	0.64
5.526238102	0.64
5.526238102	0.64
5.612126757	0.65
5.612126757	0.65
5.629416177	0.65
5.629416177	0.65
5.653740115	0.65
5.653740115	0.65
5.655545689	0.65
5.655545689	0.65
5.682777565	0.65
5.682777565	0.65
5.715802634	0.66
5.715802634	0.66
5.721038614	0.66
5.721038614	0.66
5.722384436	0.66
5.722384436	0.66
5.799780213	0.66
5.799780213	0.66
5.804138312	0.66
5.804138312	0.66
5.838582105	0.67
5.838582105	0.67
5.864812163	0.67
5.864812163	0.67
5.927020794	0.67
5.927020794	0.67
5.964012454	0.67
5.964012454	0.67
5.993694299	0.67
5.993694299	0.67
6.013215721	0.68
6.013215721	0.68
6.016606027	0.68
6.016606027	0.68
6.017313004	0.68
6.017313004	0.68
6.020767494	0.68
6.020767494	0.68
6.04235927	0.68
6.04235927	0.68
6.054707484	0.69
6.054707484	0.69
6.058035446	0.69
6.058035446	0.69
6.062543301	0.69
6.062543301	0.69
6.06845145	0.69
6.06845145	0.69
6.091412933	0.69
6.091412933	0.69
6.094826212	0.70
6.094826212	0.70
6.12078379	0.70
6.12078379	0.70
6.128425629	0.70
6.128425629	0.70
6.129037002	0.70
6.129037002	0.70
6.151653394	0.70
6.151653394	0.70
6.183455755	0.71
6.183455755	0.71
6.186973736	0.71
6.186973736	0.71
6.202921156	0.71
6.202921156	0.71
6.22603501	0.71
6.22603501	0.71
6.235406458	0.71
6.235406458	0.71
6.245832133	0.72
6.245832133	0.72
6.260050461	0.72
6.260050461	0.72
6.261249139	0.72
6.261249139	0.72
6.267519492	0.72
6.267519492	0.72
6.267823934	0.72
6.267823934	0.72
6.28337129	0.73
6.28337129	0.73
6.32208725	0.73
6.32208725	0.73
6.333185316	0.73
6.333185316	0.73
6.339419089	0.73
6.339419089	0.73
6.370954492	0.73
6.370954492	0.73
6.374309443	0.74
6.374309443	0.74
6.376492699	0.74
6.376492699	0.74
6.377471461	0.74
6.377471461	0.74
6.383191595	0.74
6.383191595	0.74
6.388966451	0.74
6.388966451	0.74
6.390699733	0.75
6.390699733	0.75
6.392056756	0.75
6.392056756	0.75
6.393091666	0.75
6.393091666	0.75
6.397206542	0.75
6.397206542	0.75
6.401509627	0.75
6.401509627	0.75
6.40527209	0.76
6.40527209	0.76
6.405955168	0.76
6.405955168	0.76
6.408382288	0.76
6.408382288	0.76
6.425869427	0.76
6.425869427	0.76
6.437318356	0.76
6.437318356	0.76
6.44899927	0.77
6.44899927	0.77
6.449407931	0.77
6.449407931	0.77
6.453602618	0.77
6.453602618	0.77
6.454975745	0.77
6.454975745	0.77
6.480918159	0.77
6.480918159	0.77
6.489361005	0.78
6.489361005	0.78
6.499831544	0.78
6.499831544	0.78
6.499985562	0.78
6.499985562	0.78
6.500171546	0.78
6.500171546	0.78
6.507985319	0.78
6.507985319	0.78
6.510478686	0.79
6.510478686	0.79
6.516497154	0.79
6.516497154	0.79
6.519812237	0.79
6.519812237	0.79
6.539203781	0.79
6.539203781	0.79
6.549470458	0.79
6.549470458	0.79
6.574893611	0.80
6.574893611	0.80
6.584255045	0.80
6.584255045	0.80
6.598728413	0.80
6.598728413	0.80
6.634574162	0.80
6.634574162	0.80
6.659418541	0.80
6.659418541	0.80
6.665537011	0.81
6.665537011	0.81
6.665832446	0.81
6.665832446	0.81
6.676662344	0.81
6.676662344	0.81
6.681177048	0.81
6.681177048	0.81
6.721366001	0.81
6.721366001	0.81
6.726579469	0.82
6.726579469	0.82
6.732365457	0.82
6.732365457	0.82
6.740613411	0.82
6.740613411	0.82
6.755582457	0.82
6.755582457	0.82
6.774679288	0.82
6.774679288	0.82
6.780322118	0.83
6.780322118	0.83
6.784743939	0.83
6.784743939	0.83
6.803182902	0.83
6.803182902	0.83
6.805068074	0.83
6.805068074	0.83
6.821398273	0.83
6.821398273	0.83
6.822488882	0.84
6.822488882	0.84
6.830687657	0.84
6.830687657	0.84
6.837665627	0.84
6.837665627	0.84
6.837925519	0.84
6.837925519	0.84
6.851202185	0.84
6.851202185	0.84
6.854831565	0.85
6.854831565	0.85
6.898255063	0.85
6.898255063	0.85
6.909458344	0.85
6.909458344	0.85
6.914093631	0.85
6.914093631	0.85
6.930650316	0.85
6.930650316	0.85
6.933188028	0.86
6.933188028	0.86
6.941181434	0.86
6.941181434	0.86
6.951733108	0.86
6.951733108	0.86
6.958937955	0.86
6.958937955	0.86
6.986402251	0.86
6.986402251	0.86
6.996103575	0.87
6.996103575	0.87
6.996559407	0.87
6.996559407	0.87
7.00985687	0.87
7.00985687	0.87
7.017241851	0.87
7.017241851	0.87
7.019860267	0.87
7.019860267	0.87
7.026288921	0.88
7.026288921	0.88
7.040272756	0.88
7.040272756	0.88
7.040617892	0.88
7.040617892	0.88
7.040891566	0.88
7.040891566	0.88
7.041052608	0.88
7.041052608	0.88
7.046135503	0.89
7.046135503	0.89
7.047572589	0.89
7.047572589	0.89
7.089128285	0.89
7.089128285	0.89
7.100006408	0.89
7.100006408	0.89
7.147748055	0.89
7.147748055	0.89
7.157278526	0.90
7.157278526	0.90
7.176593459	0.90
7.176593459	0.90
7.177732137	0.90
7.177732137	0.90
7.178983502	0.90
7.178983502	0.90
7.191433405	0.90
7.191433405	0.90
7.192463839	0.91
7.192463839	0.91
7.215999205	0.91
7.215999205	0.91
7.216340318	0.91
7.216340318	0.91
7.288501231	0.91
7.288501231	0.91
7.289354715	0.91
7.289354715	0.91
7.314900026	0.92
7.314900026	0.92
7.317879028	0.92
7.317879028	0.92
7.325571359	0.92
7.325571359	0.92
7.33974863	0.92
7.33974863	0.92
7.353339266	0.92
7.353339266	0.92
7.357147934	0.93
7.357147934	0.93
7.399757245	0.93
7.399757245	0.93
7.409331344	0.93
7.409331344	0.93
7.420891015	0.93
7.420891015	0.93
7.422525519	0.93
7.422525519	0.93
7.432652912	0.94
7.432652912	0.94
7.447685727	0.94
7.447685727	0.94
7.462484515	0.94
7.462484515	0.94
7.481446217	0.94
7.481446217	0.94
7.489416168	0.94
7.489416168	0.94
7.519022133	0.95
7.519022133	0.95
7.540123216	0.95
7.540123216	0.95
7.544317685	0.95
7.544317685	0.95
7.563703522	0.95
7.563703522	0.95
7.564974228	0.95
7.564974228	0.95
7.5649934	0.96
7.5649934	0.96
7.609246994	0.96
7.609246994	0.96
7.614260834	0.96
7.614260834	0.96
7.630237073	0.96
7.630237073	0.96
7.670132015	0.96
7.670132015	0.96
7.699764697	0.97
7.699764697	0.97
7.713847214	0.97
7.713847214	0.97
7.72545723	0.97
7.72545723	0.97
7.770613535	0.97
7.770613535	0.97
7.797476335	0.97
7.797476335	0.97
7.85118736	0.98
7.85118736	0.98
7.853237309	0.98
7.853237309	0.98
7.879472839	0.98
7.879472839	0.98
7.912052023	0.98
7.912052023	0.98
7.968342214	0.98
7.968342214	0.98
7.976339495	0.99
7.976339495	0.99
8.084519007	0.99
8.084519007	0.99
8.102871638	0.99
8.102871638	0.99
8.103579331	0.99
8.103579331	0.99
8.183819405	0.99
8.183819405	0.99
8.201380894	1.00
8.201380894	1.00
8.213184261	1.00
8.213184261	1.00
8.217772928	1.00
8.217772928	1.00
};
\addlegendentry{ADA}
\end{axis}

\end{tikzpicture}

==> reward10x9.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{RGB}{30,211,255}
\definecolor{color1}{RGB}{169,239,255}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%\definecolor{color3}{rgb}{0.83921568627451.0.152941176470588.0.156862745098039}

\begin{axis}[
reverse legend,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.98,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
tick align=outside,width = \textwidth,
height = 0.8*\textwidth,
tick pos=left,
x grid style={white!69,0196078431373!black},
xmin=100, xmax=1000,
%xmode=log.
xtick style={color=black}
,y grid style={white!69,0196078431373!black},
ymin=0.7,
ymax=1.5,
ytick style={color=black},
xlabel = Iterations
,ylabel = Objective value gap
]

\addplot [semithick, color1!30, const plot mark right, name path = B, forget plot]
table {%
100	1.3095762
101	1.313022934
102	1.315776489
103	1.314684854
104	1.317063463
105	1.318464575
106	1.317654307
107	1.318125603
108	1.319361289
109	1.320752473
110	1.322137205
111	1.322926045
112	1.322310066
113	1.31932296
114	1.314579451
115	1.310300025
116	1.304824942
117	1.302352273
118	1.301596111
119	1.30112119
120	1.302630615
121	1.311684794
122	1.312695904
123	1.313459169
124	1.314283634
125	1.314770284
126	1.316826782
127	1.317520511
128	1.318644902
129	1.318573403
130	1.318471205
131	1.319093557
132	1.319546782
133	1.321640619
134	1.321400098
135	1.321527378
136	1.324025577
137	1.323972869
138	1.324771754
139	1.326286658
140	1.32726975
141	1.327377583
142	1.327245707
143	1.328806932
144	1.331245147
145	1.331294078
146	1.331442384
147	1.333010356
148	1.336565886
149	1.337224557
150	1.339643527
151	1.339544757
152	1.340695396
153	1.340717702
154	1.340461209
155	1.341629486
156	1.341081719
157	1.341411764
158	1.342007798
159	1.344319531
160	1.343182051
161	1.344153652
162	1.344439016
163	1.343288332
164	1.343586209
165	1.343519839
166	1.344997717
167	1.345288163
168	1.347004251
169	1.348183949
170	1.348289391
171	1.348395464
172	1.348588949
173	1.347757145
174	1.352259191
175	1.352184513
176	1.353562226
177	1.352745589
178	1.352739902
179	1.359742146
180	1.356371613
181	1.356149346
182	1.35520954
183	1.354491075
184	1.355745441
185	1.358859572
186	1.356696423
187	1.353335361
188	1.353365242
189	1.352238326
190	1.351669063
191	1.351787529
192	1.353542909
193	1.355516911
194	1.355696465
195	1.355007185
196	1.355579333
197	1.359630396
198	1.361111161
199	1.359892055
200	1.359611451
201	1.358417953
202	1.356963796
203	1.357059363
204	1.358221233
205	1.358860776
206	1.360242487
207	1.362344287
208	1.364000603
209	1.362544935
210	1.362061809
211	1.362148842
212	1.360594469
213	1.3603358
214	1.361062655
215	1.361119061
216	1.363052662
217	1.362611151
218	1.362399179
219	1.363827557
220	1.363119892
221	1.356213324
222	1.356005073
223	1.356408256
224	1.356435256
225	1.356334051
226	1.355447692
227	1.355415899
228	1.354958819
229	1.356624166
230	1.358502964
231	1.358440645
232	1.358600129
233	1.357445972
234	1.357578916
235	1.357616073
236	1.355940399
237	1.355925764
238	1.355727725
239	1.354962829
240	1.357766988
241	1.358045515
242	1.358325293
243	1.357552685
244	1.355848179
245	1.355890241
246	1.355903188
247	1.355083277
248	1.352198241
249	1.352868017
250	1.351205058
251	1.352048253
252	1.351103583
253	1.351170162
254	1.35193434
255	1.350607569
256	1.350925952
257	1.350669957
258	1.350037261
259	1.351403315
260	1.353776876
261	1.353818208
262	1.353327445
263	1.353118883
264	1.353534887
265	1.354728045
266	1.353718691
267	1.353425696
268	1.351489252
269	1.350529691
270	1.350661601
271	1.350830983
272	1.349878322
273	1.347387043
274	1.34244543
275	1.342515777
276	1.342427821
277	1.342416571
278	1.342057109
279	1.334668751
280	1.336065178
281	1.336059886
282	1.3359481
283	1.336646254
284	1.335001843
285	1.329691986
286	1.329657183
287	1.330179167
288	1.330297131
289	1.329000033
290	1.328184191
291	1.327925775
292	1.325038944
293	1.322594994
294	1.319990318
295	1.319328508
296	1.317125384
297	1.310605312
298	1.308695255
299	1.307886785
300	1.309089426
301	1.308666642
302	1.312329445
303	1.3134135
304	1.310076373
305	1.309537412
306	1.307488642
307	1.304529626
308	1.301817496
309	1.302257055
310	1.302400825
311	1.302227504
312	1.307627612
313	1.309310204
314	1.308179081
315	1.311117583
316	1.30830989
317	1.312834878
318	1.312905541
319	1.30962235
320	1.309680011
321	1.3096589
322	1.310184412
323	1.311972611
324	1.311915656
325	1.31373265
326	1.314440393
327	1.314401458
328	1.314541344
329	1.312119853
330	1.309729378
331	1.312853615
332	1.315005988
333	1.318165702
334	1.31803858
335	1.318219607
336	1.317756298
337	1.317916955
338	1.317669796
339	1.317628759
340	1.313406763
341	1.312950965
342	1.314601598
343	1.314736395
344	1.3153464
345	1.315301291
346	1.315370419
347	1.315096417
348	1.315080585
349	1.313617221
350	1.313078527
351	1.312121923
352	1.314574584
353	1.317350498
354	1.319692803
355	1.319667584
356	1.320707509
357	1.320851367
358	1.321806377
359	1.319660539
360	1.316754369
361	1.315286882
362	1.315312278
363	1.316342747
364	1.316421041
365	1.315245924
366	1.315447493
367	1.316266691
368	1.316025732
369	1.315719162
370	1.317131501
371	1.318264452
372	1.318054274
373	1.317590435
374	1.31850083
375	1.319724152
376	1.317762211
377	1.317695181
378	1.317760607
379	1.317291802
380	1.321236378
381	1.322201147
382	1.32216597
383	1.321425781
384	1.321524464
385	1.322080669
386	1.321996199
387	1.321606421
388	1.321590906
389	1.321831334
390	1.322251026
391	1.322317497
392	1.322382222
393	1.323849632
394	1.3230836
395	1.323137199
396	1.323016382
397	1.32296201
398	1.322420829
399	1.325498313
400	1.324680504
401	1.324809059
402	1.323158777
403	1.32177062
404	1.320721651
405	1.320114356
406	1.321128977
407	1.320635908
408	1.320301012
409	1.320037207
410	1.319635221
411	1.321567062
412	1.31685179
413	1.315220378
414	1.315722993
415	1.31338034
416	1.313384546
417	1.308473173
418	1.30811871
419	1.309608447
420	1.30992821
421	1.310407051
422	1.309915221
423	1.309077252
424	1.308859938
425	1.306667857
426	1.305352959
427	1.305019698
428	1.305419166
429	1.305841849
430	1.304738536
431	1.301514279
432	1.298486645
433	1.294867511
434	1.29520703
435	1.294466129
436	1.295549185
437	1.296841584
438	1.296936994
439	1.298314881
440	1.299054106
441	1.300282315
442	1.298860986
443	1.298700251
444	1.298819602
445	1.30093502
446	1.301238873
447	1.301990453
448	1.303406011
449	1.30348868
450	1.30346021
451	1.303230006
452	1.301128032
453	1.297928287
454	1.293978078
455	1.293896971
456	1.291963851
457	1.292017825
458	1.291919316
459	1.290163161
460	1.290618239
461	1.296990577
462	1.296942359
463	1.29554403
464	1.293994896
465	1.292942102
466	1.292343469
467	1.290894269
468	1.291057683
469	1.290975673
470	1.288361587
471	1.28572705
472	1.28514441
473	1.284980015
474	1.286332016
475	1.285564267
476	1.286489653
477	1.285937831
478	1.285852813
479	1.286010824
480	1.278841301
481	1.278541943
482	1.278511501
483	1.278447074
484	1.276967399
485	1.275955936
486	1.276642035
487	1.275895084
488	1.276425448
489	1.275901735
490	1.275979119
491	1.275935159
492	1.276405502
493	1.273869663
494	1.273914777
495	1.274463021
496	1.274512771
497	1.274193384
498	1.273601475
499	1.268983215
500	1.267726739
501	1.266465107
502	1.26440923
503	1.266329414
504	1.266761237
505	1.265852598
506	1.263853175
507	1.263924055
508	1.26507814
509	1.266820278
510	1.26669159
511	1.264067181
512	1.263473879
513	1.262986891
514	1.262010947
515	1.261590025
516	1.261576927
517	1.26259153
518	1.262345434
519	1.259876844
520	1.262818255
521	1.262141797
522	1.26240672
523	1.259446396
524	1.259319736
525	1.259211592
526	1.259265522
527	1.262505285
528	1.263332226
529	1.26308927
530	1.264969518
531	1.265075436
532	1.266843723
533	1.266468676
534	1.266243182
535	1.266471278
536	1.265183769
537	1.263582761
538	1.266445997
539	1.265036558
540	1.263889853
541	1.261969097
542	1.264969268
543	1.265479139
544	1.263660907
545	1.261088734
546	1.259865948
547	1.259739256
548	1.257731861
549	1.257793717
550	1.258163401
551	1.259222424
552	1.257416927
553	1.258191633
554	1.258444515
555	1.261056681
556	1.261396345
557	1.261802712
558	1.260187454
559	1.258621725
560	1.261704024
561	1.254012336
562	1.254786931
563	1.256337304
564	1.256904667
565	1.258491613
566	1.258747221
567	1.258801267
568	1.260716842
569	1.262094766
570	1.26300163
571	1.266162848
572	1.268648061
573	1.269495673
574	1.266376117
575	1.269158292
576	1.269338734
577	1.271258603
578	1.27095972
579	1.270893684
580	1.270885179
581	1.269645712
582	1.269641391
583	1.270494577
584	1.270730641
585	1.271326674
586	1.270962907
587	1.271071407
588	1.270211762
589	1.270556146
590	1.269835913
591	1.271692128
592	1.271547345
593	1.271568707
594	1.272313114
595	1.273083365
596	1.273707881
597	1.275035577
598	1.274438931
599	1.275812739
600	1.275850982
601	1.278754701
602	1.278197656
603	1.276601109
604	1.276061125
605	1.277330224
606	1.277704658
607	1.279049318
608	1.280301475
609	1.27881302
610	1.279916618
611	1.279934851
612	1.280499837
613	1.280968589
614	1.280883461
615	1.280729094
616	1.281546025
617	1.280416699
618	1.280897327
619	1.282664775
620	1.279800402
621	1.279860141
622	1.279619636
623	1.279817938
624	1.282384666
625	1.284423362
626	1.284676104
627	1.281965843
628	1.281562405
629	1.28567839
630	1.284197179
631	1.286839691
632	1.291439066
633	1.291897503
634	1.29166598
635	1.2918095
636	1.292154031
637	1.291921308
638	1.28984913
639	1.289465175
640	1.289697819
641	1.290318956
642	1.286299032
643	1.286640137
644	1.286495574
645	1.286738143
646	1.286738605
647	1.285929461
648	1.285906691
649	1.286491896
650	1.286548737
651	1.285400768
652	1.286180456
653	1.285742362
654	1.285623973
655	1.283539181
656	1.285892704
657	1.286375365
658	1.287047783
659	1.287216516
660	1.284485422
661	1.284554172
662	1.288220396
663	1.287049866
664	1.288481148
665	1.287341014
666	1.287209544
667	1.287477971
668	1.286516311
669	1.286581992
670	1.287643798
671	1.285017517
672	1.284605449
673	1.284303895
674	1.285116983
675	1.284058186
676	1.28399291
677	1.282249056
678	1.282716068
679	1.283856066
680	1.285432843
681	1.288035285
682	1.28812905
683	1.287466589
684	1.287355197
685	1.288029946
686	1.287791099
687	1.28833705
688	1.288327211
689	1.287917839
690	1.288119704
691	1.28621028
692	1.286010484
693	1.286149053
694	1.285550646
695	1.285229164
696	1.285015002
697	1.283613034
698	1.284068784
699	1.283312761
700	1.283674396
701	1.280712708
702	1.280925786
703	1.282122891
704	1.282623897
705	1.281260917
706	1.2823688
707	1.280942615
708	1.278673082
709	1.278703827
710	1.277525469
711	1.277323073
712	1.275947335
713	1.275666443
714	1.275949166
715	1.275950102
716	1.275069525
717	1.275099878
718	1.275049203
719	1.272948796
720	1.273535233
721	1.273924248
722	1.273483166
723	1.273796796
724	1.27114371
725	1.268285242
726	1.268278987
727	1.268788191
728	1.267564934
729	1.26238842
730	1.261801213
731	1.258120591
732	1.250710767
733	1.24966815
734	1.249139196
735	1.248700946
736	1.247893484
737	1.247941405
738	1.247941967
739	1.248071099
740	1.24765932
741	1.246284621
742	1.248003339
743	1.24655611
744	1.245999182
745	1.245143184
746	1.244897374
747	1.243887826
748	1.243558442
749	1.242115013
750	1.242514759
751	1.241988437
752	1.240259624
753	1.239848609
754	1.239514003
755	1.239431181
756	1.235130993
757	1.233296446
758	1.23148696
759	1.230457179
760	1.22880525
761	1.227842678
762	1.221395143
763	1.221136164
764	1.217446456
765	1.216488933
766	1.216262617
767	1.214890171
768	1.21266689
769	1.209758587
770	1.205663327
771	1.204687481
772	1.200563493
773	1.198680422
774	1.195974154
775	1.192267973
776	1.18894667
777	1.188415733
778	1.1862165
779	1.182368356
780	1.177939467
781	1.171645238
782	1.169966017
783	1.168697623
784	1.167094242
785	1.162876959
786	1.160513866
787	1.157035644
788	1.156413023
789	1.155474444
790	1.152966533
791	1.152161554
792	1.151333085
793	1.151144593
794	1.14840648
795	1.14436802
796	1.141005888
797	1.137544867
798	1.134268048
799	1.129484634
800	1.125480565
801	1.123991035
802	1.120687413
803	1.114818811
804	1.114720155
805	1.112793471
806	1.10595448
807	1.104542601
808	1.103770998
809	1.101334313
810	1.099069344
811	1.096738205
812	1.094505205
813	1.093564636
814	1.093588984
815	1.089882404
816	1.089308242
817	1.088346794
818	1.083280521
819	1.081935779
820	1.081904623
821	1.081904623
822	1.081007343
823	1.080857406
824	1.080711619
825	1.079205441
826	1.078398621
827	1.078398621
828	1.078367474
829	1.078015258
830	1.077891591
831	1.078166099
832	1.077478662
833	1.076127461
834	1.075954805
835	1.075954805
836	1.075954805
837	1.075954805
838	1.074639557
839	1.072643185
840	1.069337827
841	1.067669807
842	1.059233689
843	1.056775169
844	1.056150412
845	1.051750183
846	1.050725491
847	1.050217556
848	1.049305863
849	1.048451337
850	1.037920425
851	1.037920425
852	1.035189525
853	1.035006722
854	1.028267839
855	1.024847547
856	1.024090068
857	1.023640109
858	1.023264036
859	1.023264036
860	1.022912332
861	1.022477597
862	1.022477597
863	1.022477597
864	1.022280843
865	1.022014568
866	1.022014568
867	1.022014568
868	1.022014568
869	1.022014568
870	1.022536042
871	1.022536042
872	1.021859585
873	1.021859585
874	1.021859585
875	1.021859585
876	1.020097207
877	1.020097207
878	1.019240891
879	1.020333431
880	1.020333431
881	1.020333431
882	1.020333431
883	1.020333431
884	1.020261233
885	1.019972924
886	1.019972924
887	1.019972924
888	1.020829237
889	1.020829237
890	1.020159158
891	1.019429918
892	1.019429918
893	1.019429918
894	1.018808561
895	1.018808561
896	1.018808561
897	1.018808561
898	1.018852725
899	1.018852725
900	1.018852725
901	1.017925311
902	1.017931224
903	1.017931224
904	1.017931224
905	1.017930915
906	1.019728568
907	1.019728568
908	1.020161201
909	1.020210529
910	1.020210529
911	1.020968306
912	1.020968306
913	1.020968306
914	1.019899028
915	1.019899028
916	1.019955604
917	1.019955604
918	1.020683887
919	1.020683887
920	1.020683887
921	1.02071461
922	1.019817265
923	1.019817265
924	1.019817265
925	1.020695587
926	1.020695587
927	1.020695587
928	1.020695587
929	1.020695587
930	1.020695587
931	1.020062275
932	1.020062275
933	1.020062275
934	1.020052409
935	1.020052409
936	1.020052409
937	1.020052409
938	1.020052409
939	1.020052409
940	1.020052409
941	1.020052409
942	1.020260492
943	1.020260492
944	1.018222556
945	1.018222556
946	1.018169437
947	1.018261838
948	1.018261838
949	1.018261838
950	1.018261838
951	1.018261838
952	1.018261838
953	1.018261838
954	1.018261838
955	1.017150686
956	1.017150686
957	1.015721717
958	1.015721717
959	1.015721717
960	1.015721717
961	1.015721717
962	1.016350229
963	1.016351265
964	1.016351265
965	1.016351265
966	1.016389175
967	1.016389175
968	1.019165823
969	1.019165823
970	1.018368022
971	1.018529478
972	1.019965213
973	1.019965213
974	1.019965213
975	1.019974831
976	1.019974831
977	1.019974831
978	1.020104138
979	1.019003424
980	1.01900588
981	1.01900588
982	1.01900588
983	1.01900588
984	1.020699585
985	1.020699585
986	1.020699585
987	1.020699585
988	1.019839591
989	1.019839591
990	1.02032175
991	1.02032175
992	1.02032175
993	1.02032175
994	1.02032175
995	1.021458027
996	1.021458027
997	1.021458027
998	1.025192045
999	1.025192045
1000	1.026092707
};

\addplot [semithick, color1!30, const plot mark right, name path = C, forget plot]
table {%
100	1.067889892
101	1.070218197
102	1.071515916
103	1.070915829
104	1.071002354
105	1.074295019
106	1.073359499
107	1.073801418
108	1.075346686
109	1.075400424
110	1.075970762
111	1.076973584
112	1.077083696
113	1.077192649
114	1.076966339
115	1.076523596
116	1.076282962
117	1.076642478
118	1.076521152
119	1.076557536
120	1.077216217
121	1.077406893
122	1.079518209
123	1.080579034
124	1.083286531
125	1.083845346
126	1.085822704
127	1.088190157
128	1.089458739
129	1.088894505
130	1.089513442
131	1.090950099
132	1.092532612
133	1.095775721
134	1.099316482
135	1.102786461
136	1.107516394
137	1.109344168
138	1.112079419
139	1.113871652
140	1.11571813
141	1.116034499
142	1.120009602
143	1.122805636
144	1.12678266
145	1.127954388
146	1.130444536
147	1.131865401
148	1.134684207
149	1.137285879
150	1.139675671
151	1.142767351
152	1.146866555
153	1.147540627
154	1.149727958
155	1.153585911
156	1.156223539
157	1.157651328
158	1.160277072
159	1.162298306
160	1.167580301
161	1.169629416
162	1.172295267
163	1.177707307
164	1.179162234
165	1.179028198
166	1.17488353
167	1.175701553
168	1.176254374
169	1.177481982
170	1.177742369
171	1.1779229
172	1.177975966
173	1.178188935
174	1.178219056
175	1.176907136
176	1.178046269
177	1.177228191
178	1.179763741
179	1.180811867
180	1.179744057
181	1.178693669
182	1.177508177
183	1.175963478
184	1.176272619
185	1.175684564
186	1.174517
187	1.173410797
188	1.17229857
189	1.172219754
190	1.171961649
191	1.17351328
192	1.173815148
193	1.176252412
194	1.176224137
195	1.175835854
196	1.17593209
197	1.174938399
198	1.175191698
199	1.174987145
200	1.174669032
201	1.174355624
202	1.172513814
203	1.173042341
204	1.172853939
205	1.17323411
206	1.175733109
207	1.176753258
208	1.177402443
209	1.176247634
210	1.172718621
211	1.170078371
212	1.169484008
213	1.16694164
214	1.168342738
215	1.167579716
216	1.169822892
217	1.169376399
218	1.168927792
219	1.169053558
220	1.167053804
221	1.16599056
222	1.165294296
223	1.165836735
224	1.163348808
225	1.162983487
226	1.162092732
227	1.162003482
228	1.160760802
229	1.164153895
230	1.168812505
231	1.168516313
232	1.169069804
233	1.167078718
234	1.168017965
235	1.168176346
236	1.167517405
237	1.167692719
238	1.167326032
239	1.166341396
240	1.166643115
241	1.167583564
242	1.168169859
243	1.167477585
244	1.166845975
245	1.167386299
246	1.16743292
247	1.166834074
248	1.163820443
249	1.164194006
250	1.163621305
251	1.164530367
252	1.163973813
253	1.163043622
254	1.164510355
255	1.162868334
256	1.164184573
257	1.163388013
258	1.161384529
259	1.161122946
260	1.161977557
261	1.161992606
262	1.159950393
263	1.157719975
264	1.158034145
265	1.158795338
266	1.163308195
267	1.162702041
268	1.161713213
269	1.157746313
270	1.157910854
271	1.158072493
272	1.157527509
273	1.156991116
274	1.155573795
275	1.15483976
276	1.15483606
277	1.154816546
278	1.154025863
279	1.155725794
280	1.156677671
281	1.155859481
282	1.15532719
283	1.15649425
284	1.156234092
285	1.155485602
286	1.155402554
287	1.156122577
288	1.157274853
289	1.15616904
290	1.154765427
291	1.154148779
292	1.152247472
293	1.151658151
294	1.151799974
295	1.15097478
296	1.149966733
297	1.151727667
298	1.152002531
299	1.151754969
300	1.151988511
301	1.151842539
302	1.152598387
303	1.153155981
304	1.153814582
305	1.153782565
306	1.153100265
307	1.153074344
308	1.15299567
309	1.149225086
310	1.151574289
311	1.152718658
312	1.151357098
313	1.153711673
314	1.152532708
315	1.154237222
316	1.152947102
317	1.152237592
318	1.152336669
319	1.151937046
320	1.152501204
321	1.152768918
322	1.153500279
323	1.153456209
324	1.155463083
325	1.156342451
326	1.156883343
327	1.156799772
328	1.157360656
329	1.156372566
330	1.156687592
331	1.157278984
332	1.157620555
333	1.158904826
334	1.158620911
335	1.158903444
336	1.157613475
337	1.156485837
338	1.155456938
339	1.155354113
340	1.154371489
341	1.153477198
342	1.15365983
343	1.150121136
344	1.150362884
345	1.150225752
346	1.15033388
347	1.15000537
348	1.150087133
349	1.147427242
350	1.146623563
351	1.146239635
352	1.146315287
353	1.148255059
354	1.148016833
355	1.147816051
356	1.14816792
357	1.146094032
358	1.147824497
359	1.148400407
360	1.145098519
361	1.143129166
362	1.143729442
363	1.14601824
364	1.146032425
365	1.145852715
366	1.146201496
367	1.146864687
368	1.145286417
369	1.147285741
370	1.147515451
371	1.147666926
372	1.147452221
373	1.14648467
374	1.148152976
375	1.144531663
376	1.143383722
377	1.143296114
378	1.143473382
379	1.140677067
380	1.139528922
381	1.141268724
382	1.141020705
383	1.137978594
384	1.138020346
385	1.139129844
386	1.138949212
387	1.138655688
388	1.138627726
389	1.139041538
390	1.139956866
391	1.140133535
392	1.139440446
393	1.140084205
394	1.139277522
395	1.13703968
396	1.136117391
397	1.136083947
398	1.135907411
399	1.135922371
400	1.135765793
401	1.135834072
402	1.136099706
403	1.133598549
404	1.132678513
405	1.132423958
406	1.133121571
407	1.131624471
408	1.12889146
409	1.129969965
410	1.129114602
411	1.130626807
412	1.131485469
413	1.130790331
414	1.131569661
415	1.126813334
416	1.12555598
417	1.125666917
418	1.125178048
419	1.125804473
420	1.122402945
421	1.123412501
422	1.123031258
423	1.123152995
424	1.12268586
425	1.121665138
426	1.119874245
427	1.119127302
428	1.119435145
429	1.119930501
430	1.119314017
431	1.119187241
432	1.118064469
433	1.117843106
434	1.11813082
435	1.116366912
436	1.117372223
437	1.119346563
438	1.119624588
439	1.120173547
440	1.121150373
441	1.122007246
442	1.122089937
443	1.12418399
444	1.124187986
445	1.124866367
446	1.125062693
447	1.125471255
448	1.127492846
449	1.126986389
450	1.126915464
451	1.12671111
452	1.126957868
453	1.124644175
454	1.124344204
455	1.123769394
456	1.122955651
457	1.122686966
458	1.12267547
459	1.122795336
460	1.125432439
461	1.125470357
462	1.125282536
463	1.124014112
464	1.121304011
465	1.120185654
466	1.118915155
467	1.117396863
468	1.118195263
469	1.117161947
470	1.11629771
471	1.11420039
472	1.113418753
473	1.112448847
474	1.11231983
475	1.115231701
476	1.115880657
477	1.113988002
478	1.113885979
479	1.113108906
480	1.113709415
481	1.113683427
482	1.113588498
483	1.114513507
484	1.112601859
485	1.111280662
486	1.111657471
487	1.110684586
488	1.110936251
489	1.110465223
490	1.110491832
491	1.110448903
492	1.111847306
493	1.109314112
494	1.109358641
495	1.111421385
496	1.110239952
497	1.110154658
498	1.110001408
499	1.110805845
500	1.110370649
501	1.109803765
502	1.109949075
503	1.111594074
504	1.111898052
505	1.111315957
506	1.110091767
507	1.110401777
508	1.112739827
509	1.114774277
510	1.113960593
511	1.113683975
512	1.113610582
513	1.112806403
514	1.110831123
515	1.112043056
516	1.112640364
517	1.112944967
518	1.112453248
519	1.111763718
520	1.115014175
521	1.114274387
522	1.109877754
523	1.109036405
524	1.108744828
525	1.106781239
526	1.107082676
527	1.107519486
528	1.107517653
529	1.107425209
530	1.107634639
531	1.107682999
532	1.108567389
533	1.107824811
534	1.107737107
535	1.108734608
536	1.108092759
537	1.105641756
538	1.105879855
539	1.105814288
540	1.104226377
541	1.102742309
542	1.101860865
543	1.102373487
544	1.102107916
545	1.102129832
546	1.101113082
547	1.10111789
548	1.100414698
549	1.101436044
550	1.101708738
551	1.101851476
552	1.101209639
553	1.102923038
554	1.103129958
555	1.104069123
556	1.104355526
557	1.106241579
558	1.105501938
559	1.103548389
560	1.103032097
561	1.104969804
562	1.105567591
563	1.106333738
564	1.108268588
565	1.109032301
566	1.109690859
567	1.109945168
568	1.110393364
569	1.112057278
570	1.112726101
571	1.114370883
572	1.115081702
573	1.116635358
574	1.115524814
575	1.117029311
576	1.11704041
577	1.11907901
578	1.118238993
579	1.12073982
580	1.120535078
581	1.118866865
582	1.118850261
583	1.120175106
584	1.121618308
585	1.122854936
586	1.122725551
587	1.121402819
588	1.120695026
589	1.121083179
590	1.12049851
591	1.120839609
592	1.120678306
593	1.122967593
594	1.123337984
595	1.123585825
596	1.126104323
597	1.12619195
598	1.124611139
599	1.124882002
600	1.124936304
601	1.12538757
602	1.124805797
603	1.123799436
604	1.123089814
605	1.123848732
606	1.124973807
607	1.126066402
608	1.126052396
609	1.124923933
610	1.126715066
611	1.12675039
612	1.126898967
613	1.124494484
614	1.125140635
615	1.127917328
616	1.129424644
617	1.127757211
618	1.128698365
619	1.12983703
620	1.128121284
621	1.12837402
622	1.12890935
623	1.127559805
624	1.128639843
625	1.13168809
626	1.13002856
627	1.12833352
628	1.128309384
629	1.127839282
630	1.127484443
631	1.127477415
632	1.126070117
633	1.127222593
634	1.126936461
635	1.127241868
636	1.127832459
637	1.129355624
638	1.125727744
639	1.123120367
640	1.124614149
641	1.126399333
642	1.124828102
643	1.125047688
644	1.1247711
645	1.124985871
646	1.12499635
647	1.124585362
648	1.124423195
649	1.12554808
650	1.125599257
651	1.124840226
652	1.125772872
653	1.124956535
654	1.12479427
655	1.123261633
656	1.12349309
657	1.123889541
658	1.124811213
659	1.126787828
660	1.12683082
661	1.127011214
662	1.126606515
663	1.124878037
664	1.125298152
665	1.124442025
666	1.123214182
667	1.123928332
668	1.123756424
669	1.123770457
670	1.123905817
671	1.123035984
672	1.123081231
673	1.122867355
674	1.124381725
675	1.12446387
676	1.124454103
677	1.122591914
678	1.12371441
679	1.124407649
680	1.126067716
681	1.127865611
682	1.128228966
683	1.127218615
684	1.126955524
685	1.127233345
686	1.126995104
687	1.129553767
688	1.128245272
689	1.12684985
690	1.127213785
691	1.12539372
692	1.124076685
693	1.121273017
694	1.120941449
695	1.12085904
696	1.120736051
697	1.120480193
698	1.121944901
699	1.121881479
700	1.122207472
701	1.121172116
702	1.121493844
703	1.122508832
704	1.119341038
705	1.118174744
706	1.118573438
707	1.116918135
708	1.114604626
709	1.114714059
710	1.113690354
711	1.113230923
712	1.112137662
713	1.113326758
714	1.111633028
715	1.111634222
716	1.108953711
717	1.108206532
718	1.108177104
719	1.106373543
720	1.103737343
721	1.100038179
722	1.102067466
723	1.100746306
724	1.097333925
725	1.095895314
726	1.095941609
727	1.093158365
728	1.089274999
729	1.087405599
730	1.084221048
731	1.080881019
732	1.080784719
733	1.079449051
734	1.07672242
735	1.07333574
736	1.06990883
737	1.067211086
738	1.068172642
739	1.068962275
740	1.068661535
741	1.067511347
742	1.068677831
743	1.067775648
744	1.066752345
745	1.066385014
746	1.065359221
747	1.063208257
748	1.061972179
749	1.06013426
750	1.060176994
751	1.057220285
752	1.056205243
753	1.053990226
754	1.053803053
755	1.053653473
756	1.052110317
757	1.050500459
758	1.0481961
759	1.045369843
760	1.043130234
761	1.041136067
762	1.039848993
763	1.037732168
764	1.035835988
765	1.033855983
766	1.031956044
767	1.029463536
768	1.027019882
769	1.024741027
770	1.023211547
771	1.021027409
772	1.020013259
773	1.01780781
774	1.015747509
775	1.01399955
776	1.013386572
777	1.01170594
778	1.010529147
779	1.009003051
780	1.007755305
781	1.007423165
782	1.005646909
783	1.003926065
784	1.002376274
785	1.00173191
786	1.000181275
787	0.998969358
788	0.997633653
789	0.996186456
790	0.995442203
791	0.994690671
792	0.99334584
793	0.992565266
794	0.991903564
795	0.991117154
796	0.990148737
797	0.989269015
798	0.988380934
799	0.988164347
800	0.987686375
801	0.98721156
802	0.986547028
803	0.987144309
804	0.986742271
805	0.985801865
806	0.987124009
807	0.98620327
808	0.985326285
809	0.984670975
810	0.98399984
811	0.983383465
812	0.98277207
813	0.981986224
814	0.982003824
815	0.982030921
816	0.981354314
817	0.980625518
818	0.981460948
819	0.980819428
820	0.980710276
821	0.980710276
822	0.980582727
823	0.980252621
824	0.979930971
825	0.979356155
826	0.978740513
827	0.978740513
828	0.97864363
829	0.978164851
830	0.977897104
831	0.978321365
832	0.977735003
833	0.977179751
834	0.976879007
835	0.976879007
836	0.976879007
837	0.976879007
838	0.976339247
839	0.975987586
840	0.976206183
841	0.97582859
842	0.979330444
843	0.97939737
844	0.979542391
845	0.980724998
846	0.980486509
847	0.980131894
848	0.979801791
849	0.97947445
850	0.985304376
851	0.985304376
852	0.985953915
853	0.985756103
854	0.989300394
855	0.991352488
856	0.991268668
857	0.991497674
858	0.991331259
859	0.991331259
860	0.991167072
861	0.991018723
862	0.991018723
863	0.991018723
864	0.990867529
865	0.990712013
866	0.990712013
867	0.990712013
868	0.990712013
869	0.990712013
870	0.990632361
871	0.990632361
872	0.990555266
873	0.990555266
874	0.990555266
875	0.990555266
876	0.991036098
877	0.991036098
878	0.991067803
879	0.990928118
880	0.990928118
881	0.990928118
882	0.990928118
883	0.990928118
884	0.990838713
885	0.990702007
886	0.990702007
887	0.990702007
888	0.990682796
889	0.990682796
890	0.990628158
891	0.990605809
892	0.990605809
893	0.990605809
894	0.990554425
895	0.990554425
896	0.990554425
897	0.990554425
898	0.990614265
899	0.990614265
900	0.990614265
901	0.990699918
902	0.990710648
903	0.990710648
904	0.990710648
905	0.990710051
906	0.990158119
907	0.990158119
908	0.990272005
909	0.990339691
910	0.990339691
911	0.990363285
912	0.990363285
913	0.990363285
914	0.990478162
915	0.990478162
916	0.990552278
917	0.990552278
918	0.990583059
919	0.990583059
920	0.990583059
921	0.990633537
922	0.99067268
923	0.99067268
924	0.99067268
925	0.990641638
926	0.990641638
927	0.990641638
928	0.990641638
929	0.990641638
930	0.990641638
931	0.990576181
932	0.990576181
933	0.990576181
934	0.990557258
935	0.990557258
936	0.990557258
937	0.990557258
938	0.990557258
939	0.990557258
940	0.990557258
941	0.990557258
942	0.990691312
943	0.990691312
944	0.991386726
945	0.991386726
946	0.991317782
947	0.991411952
948	0.991411952
949	0.991411952
950	0.991411952
951	0.991411952
952	0.991411952
953	0.991411952
954	0.991411952
955	0.99160371
956	0.99160371
957	0.99200252
958	0.99200252
959	0.99200252
960	0.99200252
961	0.99200252
962	0.99200576
963	0.992007865
964	0.992007865
965	0.992007865
966	0.99206035
967	0.99206035
968	0.990825174
969	0.990825174
970	0.990846908
971	0.990962592
972	0.990630318
973	0.990630318
974	0.990630318
975	0.990648859
976	0.990648859
977	0.990648859
978	0.990765182
979	0.990913039
980	0.990918062
981	0.990918062
982	0.990918062
983	0.990918062
984	0.990451623
985	0.990451623
986	0.990451623
987	0.990451623
988	0.990474516
989	0.990474516
990	0.990579847
991	0.990579847
992	0.990579847
993	0.990579847
994	0.990579847
995	0.990440813
996	0.990440813
997	0.990440813
998	0.988653337
999	0.988653337
1000	0.986313791
};


\addplot [color1!30] fill between [of = B and C];
\addlegendentry{Std deviation}



\addplot [thick, color0, const plot mark right, name path = A]
table {%
100	1.188733046
101	1.191620565
102	1.193646203
103	1.192800342
104	1.194032908
105	1.196379797
106	1.195506903
107	1.195963511
108	1.197353988
109	1.198076449
110	1.199053983
111	1.199949815
112	1.199696881
113	1.198257804
114	1.195772895
115	1.19341181
116	1.190553952
117	1.189497376
118	1.189058632
119	1.188839363
120	1.189923416
121	1.194545844
122	1.196107056
123	1.197019101
124	1.198785083
125	1.199307815
126	1.201324743
127	1.202855334
128	1.204051821
129	1.203733954
130	1.203992323
131	1.205021828
132	1.206039697
133	1.20870817
134	1.21035829
135	1.212156919
136	1.215770986
137	1.216658519
138	1.218425586
139	1.220079155
140	1.22149394
141	1.221706041
142	1.223627654
143	1.225806284
144	1.229013904
145	1.229624233
146	1.23094346
147	1.232437878
148	1.235625046
149	1.237255218
150	1.239659599
151	1.241156054
152	1.243780975
153	1.244129165
154	1.245094583
155	1.247607699
156	1.248652629
157	1.249531546
158	1.251142435
159	1.253308919
160	1.255381176
161	1.256891534
162	1.258367142
163	1.260497819
164	1.261374221
165	1.261274018
166	1.259940623
167	1.260494858
168	1.261629312
169	1.262832965
170	1.26301588
171	1.263159182
172	1.263282457
173	1.26297304
174	1.265239123
175	1.264545825
176	1.265804248
177	1.26498689
178	1.266251822
179	1.270277006
180	1.268057835
181	1.267421507
182	1.266358859
183	1.265227276
184	1.26600903
185	1.267272068
186	1.265606712
187	1.263373079
188	1.262831906
189	1.26222904
190	1.261815356
191	1.262650405
192	1.263679028
193	1.265884662
194	1.265960301
195	1.26542152
196	1.265755711
197	1.267284397
198	1.26815143
199	1.2674396
200	1.267140242
201	1.266386788
202	1.264738805
203	1.265050852
204	1.265537586
205	1.266047443
206	1.267987798
207	1.269548773
208	1.270701523
209	1.269396285
210	1.267390215
211	1.266113606
212	1.265039239
213	1.26363872
214	1.264702697
215	1.264349389
216	1.266437777
217	1.265993775
218	1.265663485
219	1.266440558
220	1.265086848
221	1.261101942
222	1.260649685
223	1.261122495
224	1.259892032
225	1.259658769
226	1.258770212
227	1.258709691
228	1.257859811
229	1.260389031
230	1.263657735
231	1.263478479
232	1.263834966
233	1.262262345
234	1.26279844
235	1.262896209
236	1.261728902
237	1.261809241
238	1.261526878
239	1.260652113
240	1.262205051
241	1.262814539
242	1.263247576
243	1.262515135
244	1.261347077
245	1.26163827
246	1.261668054
247	1.260958675
248	1.258009342
249	1.258531012
250	1.257413182
251	1.25828931
252	1.257538698
253	1.257106892
254	1.258222348
255	1.256737951
256	1.257555263
257	1.257028985
258	1.255710895
259	1.256263131
260	1.257877216
261	1.257905407
262	1.256638919
263	1.255419429
264	1.255784516
265	1.256761692
266	1.258513443
267	1.258063869
268	1.256601232
269	1.254138002
270	1.254286228
271	1.254451738
272	1.253702916
273	1.252189079
274	1.249009613
275	1.248677769
276	1.248631941
277	1.248616558
278	1.248041486
279	1.245197272
280	1.246371425
281	1.245959683
282	1.245637645
283	1.246570252
284	1.245617967
285	1.242588794
286	1.242529868
287	1.243150872
288	1.243785992
289	1.242584536
290	1.241474809
291	1.241037277
292	1.238643208
293	1.237126573
294	1.235895146
295	1.235151644
296	1.233546058
297	1.23116649
298	1.230348893
299	1.229820877
300	1.230538968
301	1.23025459
302	1.232463916
303	1.23328474
304	1.231945478
305	1.231659989
306	1.230294454
307	1.228801985
308	1.227406583
309	1.22574107
310	1.226987557
311	1.227473081
312	1.229492355
313	1.231510938
314	1.230355895
315	1.232677402
316	1.230628496
317	1.232536235
318	1.232621105
319	1.230779698
320	1.231090608
321	1.231213909
322	1.231842345
323	1.23271441
324	1.23368937
325	1.23503755
326	1.235661868
327	1.235600615
328	1.235951
329	1.23424621
330	1.233208485
331	1.235066299
332	1.236313272
333	1.238535264
334	1.238329745
335	1.238561525
336	1.237684887
337	1.237201396
338	1.236563367
339	1.236491436
340	1.233889126
341	1.233214081
342	1.234130714
343	1.232428765
344	1.232854642
345	1.232763521
346	1.232852149
347	1.232550894
348	1.232583859
349	1.230522231
350	1.229851045
351	1.229180779
352	1.230444936
353	1.232802779
354	1.233854818
355	1.233741818
356	1.234437715
357	1.233472699
358	1.234815437
359	1.234030473
360	1.230926444
361	1.229208024
362	1.22952086
363	1.231180494
364	1.231226733
365	1.23054932
366	1.230824494
367	1.231565689
368	1.230656075
369	1.231502452
370	1.232323476
371	1.232965689
372	1.232753248
373	1.232037553
374	1.233326903
375	1.232127908
376	1.230572966
377	1.230495648
378	1.230616995
379	1.228984434
380	1.23038265
381	1.231734935
382	1.231593338
383	1.229702188
384	1.229772405
385	1.230605256
386	1.230472705
387	1.230131054
388	1.230109316
389	1.230436436
390	1.231103946
391	1.231225516
392	1.230911334
393	1.231966918
394	1.231180561
395	1.23008844
396	1.229566887
397	1.229522978
398	1.22916412
399	1.230710342
400	1.230223149
401	1.230321565
402	1.229629241
403	1.227684584
404	1.226700082
405	1.226269157
406	1.227125274
407	1.22613019
408	1.224596236
409	1.225003586
410	1.224374911
411	1.226096934
412	1.22416863
413	1.223005355
414	1.223646327
415	1.220096837
416	1.219470263
417	1.217070045
418	1.216648379
419	1.21770646
420	1.216165577
421	1.216909776
422	1.21647324
423	1.216115124
424	1.215772899
425	1.214166497
426	1.212613602
427	1.2120735
428	1.212427156
429	1.212886175
430	1.212026276
431	1.21035076
432	1.208275557
433	1.206355308
434	1.206668925
435	1.20541652
436	1.206460704
437	1.208094073
438	1.208280791
439	1.209244214
440	1.210102239
441	1.211144781
442	1.210475462
443	1.21144212
444	1.211503794
445	1.212900694
446	1.213150783
447	1.213730854
448	1.215449428
449	1.215237535
450	1.215187837
451	1.214970558
452	1.21404295
453	1.211286231
454	1.209161141
455	1.208833183
456	1.207459751
457	1.207352396
458	1.207297393
459	1.206479248
460	1.208025339
461	1.211230467
462	1.211112448
463	1.209779071
464	1.207649453
465	1.206563878
466	1.205629312
467	1.204145566
468	1.204626473
469	1.20406881
470	1.202329648
471	1.19996372
472	1.199281581
473	1.198714431
474	1.199325923
475	1.200397984
476	1.201185155
477	1.199962917
478	1.199869396
479	1.199559865
480	1.196275358
481	1.196112685
482	1.196049999
483	1.19648029
484	1.194784629
485	1.193618299
486	1.194149753
487	1.193289835
488	1.193680849
489	1.193183479
490	1.193235475
491	1.193192031
492	1.194126404
493	1.191591888
494	1.191636709
495	1.192942203
496	1.192376362
497	1.192174021
498	1.191801442
499	1.18989453
500	1.189048694
501	1.188134436
502	1.187179153
503	1.188961744
504	1.189329645
505	1.188584277
506	1.186972471
507	1.187162916
508	1.188908983
509	1.190797277
510	1.190326092
511	1.188875578
512	1.188542231
513	1.187896647
514	1.186421035
515	1.186816541
516	1.187108645
517	1.187768249
518	1.187399341
519	1.185820281
520	1.188916215
521	1.188208092
522	1.186142237
523	1.1842414
524	1.184032282
525	1.182996415
526	1.183174099
527	1.185012385
528	1.185424939
529	1.185257239
530	1.186302078
531	1.186379218
532	1.187705556
533	1.187146744
534	1.186990144
535	1.187602943
536	1.186638264
537	1.184612259
538	1.186162926
539	1.185425423
540	1.184058115
541	1.182355703
542	1.183415067
543	1.183926313
544	1.182884411
545	1.181609283
546	1.180489515
547	1.180428573
548	1.179073279
549	1.179614881
550	1.179936069
551	1.18053695
552	1.179313283
553	1.180557335
554	1.180787237
555	1.182562902
556	1.182875936
557	1.184022145
558	1.182844696
559	1.181085057
560	1.182368061
561	1.17949107
562	1.180177261
563	1.181335521
564	1.182586628
565	1.183761957
566	1.18421904
567	1.184373218
568	1.185555103
569	1.187076022
570	1.187863866
571	1.190266866
572	1.191864882
573	1.193065516
574	1.190950466
575	1.193093801
576	1.193189572
577	1.195168806
578	1.194599357
579	1.195816752
580	1.195710129
581	1.194256288
582	1.194245826
583	1.195334841
584	1.196174475
585	1.197090805
586	1.196844229
587	1.196237113
588	1.195453394
589	1.195819663
590	1.195167212
591	1.196265869
592	1.196112826
593	1.19726815
594	1.197825549
595	1.198334595
596	1.199906102
597	1.200613764
598	1.199525035
599	1.20034737
600	1.200393643
601	1.202071135
602	1.201501727
603	1.200200273
604	1.199575469
605	1.200589478
606	1.201339233
607	1.20255786
608	1.203176935
609	1.201868477
610	1.203315842
611	1.20334262
612	1.203699402
613	1.202731537
614	1.203012048
615	1.204323211
616	1.205485334
617	1.204086955
618	1.204797846
619	1.206250902
620	1.203960843
621	1.204117081
622	1.204264493
623	1.203688872
624	1.205512254
625	1.208055726
626	1.207352332
627	1.205149681
628	1.204935894
629	1.206758836
630	1.205840811
631	1.207158553
632	1.208754592
633	1.209560048
634	1.20930122
635	1.209525684
636	1.209993245
637	1.210638466
638	1.207788437
639	1.206292771
640	1.207155984
641	1.208359145
642	1.205563567
643	1.205843913
644	1.205633337
645	1.205862007
646	1.205867478
647	1.205257411
648	1.205164943
649	1.206019988
650	1.206073997
651	1.205120497
652	1.205976664
653	1.205349448
654	1.205209122
655	1.203400407
656	1.204692897
657	1.205132453
658	1.205929498
659	1.207002172
660	1.205658121
661	1.205782693
662	1.207413456
663	1.205963952
664	1.20688965
665	1.205891519
666	1.205211863
667	1.205703152
668	1.205136367
669	1.205176224
670	1.205774808
671	1.204026751
672	1.20384334
673	1.203585625
674	1.204749354
675	1.204261028
676	1.204223507
677	1.202420485
678	1.203215239
679	1.204131857
680	1.205750279
681	1.207950448
682	1.208179008
683	1.207342602
684	1.207155361
685	1.207631646
686	1.207393102
687	1.208945409
688	1.208286241
689	1.207383844
690	1.207666745
691	1.205802
692	1.205043585
693	1.203711035
694	1.203246048
695	1.203044102
696	1.202875527
697	1.202046614
698	1.203006842
699	1.20259712
700	1.202940934
701	1.200942412
702	1.201209815
703	1.202315862
704	1.200982467
705	1.19971783
706	1.200471119
707	1.198930375
708	1.196638854
709	1.196708943
710	1.195607911
711	1.195276998
712	1.194042499
713	1.1944966
714	1.193791097
715	1.193792162
716	1.192011618
717	1.191653205
718	1.191613154
719	1.189661169
720	1.188636288
721	1.186981213
722	1.187775316
723	1.187271551
724	1.184238817
725	1.182090278
726	1.182110298
727	1.180973278
728	1.178419966
729	1.174897009
730	1.17301113
731	1.169500805
732	1.165747743
733	1.1645586
734	1.162930808
735	1.161018343
736	1.158901157
737	1.157576245
738	1.158057305
739	1.158516687
740	1.158160428
741	1.156897984
742	1.158340585
743	1.157165879
744	1.156375763
745	1.155764099
746	1.155128297
747	1.153548042
748	1.152765311
749	1.151124637
750	1.151345876
751	1.149604361
752	1.148232434
753	1.146919417
754	1.146658528
755	1.146542327
756	1.143620655
757	1.141898452
758	1.13984153
759	1.137913511
760	1.135967742
761	1.134489372
762	1.130622068
763	1.129434166
764	1.126641222
765	1.125172458
766	1.12410933
767	1.122176854
768	1.119843386
769	1.117249807
770	1.114437437
771	1.112857445
772	1.110288376
773	1.108244116
774	1.105860832
775	1.103133762
776	1.101166621
777	1.100060836
778	1.098372824
779	1.095685704
780	1.092847386
781	1.089534201
782	1.087806463
783	1.086311844
784	1.084735258
785	1.082304435
786	1.080347571
787	1.078002501
788	1.077023338
789	1.07583045
790	1.074204368
791	1.073426112
792	1.072339463
793	1.07185493
794	1.070155022
795	1.067742587
796	1.065577313
797	1.063406941
798	1.061324491
799	1.058824491
800	1.05658347
801	1.055601297
802	1.053617221
803	1.05098156
804	1.050731213
805	1.049297668
806	1.046539244
807	1.045372936
808	1.044548641
809	1.043002644
810	1.041534592
811	1.040060835
812	1.038638637
813	1.03777543
814	1.037796404
815	1.035956663
816	1.035331278
817	1.034486156
818	1.032370735
819	1.031377603
820	1.03130745
821	1.03130745
822	1.030795035
823	1.030555013
824	1.030321295
825	1.029280798
826	1.028569567
827	1.028569567
828	1.028505552
829	1.028090055
830	1.027894347
831	1.028243732
832	1.027606833
833	1.026653606
834	1.026416906
835	1.026416906
836	1.026416906
837	1.026416906
838	1.025489402
839	1.024315385
840	1.022772005
841	1.021749198
842	1.019282067
843	1.018086269
844	1.017846401
845	1.016237591
846	1.015606
847	1.015174725
848	1.014553827
849	1.013962894
850	1.011612401
851	1.011612401
852	1.01057172
853	1.010381412
854	1.008784116
855	1.008100017
856	1.007679368
857	1.007568892
858	1.007297647
859	1.007297647
860	1.007039702
861	1.00674816
862	1.00674816
863	1.00674816
864	1.006574186
865	1.006363291
866	1.006363291
867	1.006363291
868	1.006363291
869	1.006363291
870	1.006584201
871	1.006584201
872	1.006207426
873	1.006207426
874	1.006207426
875	1.006207426
876	1.005566652
877	1.005566652
878	1.005154347
879	1.005630775
880	1.005630775
881	1.005630775
882	1.005630775
883	1.005630775
884	1.005549973
885	1.005337465
886	1.005337465
887	1.005337465
888	1.005756016
889	1.005756016
890	1.005393658
891	1.005017864
892	1.005017864
893	1.005017864
894	1.004681493
895	1.004681493
896	1.004681493
897	1.004681493
898	1.004733495
899	1.004733495
900	1.004733495
901	1.004312615
902	1.004320936
903	1.004320936
904	1.004320936
905	1.004320483
906	1.004943344
907	1.004943344
908	1.005216603
909	1.00527511
910	1.00527511
911	1.005665796
912	1.005665796
913	1.005665796
914	1.005188595
915	1.005188595
916	1.005253941
917	1.005253941
918	1.005633473
919	1.005633473
920	1.005633473
921	1.005674073
922	1.005244973
923	1.005244973
924	1.005244973
925	1.005668613
926	1.005668613
927	1.005668613
928	1.005668613
929	1.005668613
930	1.005668613
931	1.005319228
932	1.005319228
933	1.005319228
934	1.005304834
935	1.005304834
936	1.005304834
937	1.005304834
938	1.005304834
939	1.005304834
940	1.005304834
941	1.005304834
942	1.005475902
943	1.005475902
944	1.004804641
945	1.004804641
946	1.00474361
947	1.004836895
948	1.004836895
949	1.004836895
950	1.004836895
951	1.004836895
952	1.004836895
953	1.004836895
954	1.004836895
955	1.004377198
956	1.004377198
957	1.003862118
958	1.003862118
959	1.003862118
960	1.003862118
961	1.003862118
962	1.004177994
963	1.004179565
964	1.004179565
965	1.004179565
966	1.004224763
967	1.004224763
968	1.004995498
969	1.004995498
970	1.004607465
971	1.004746035
972	1.005297766
973	1.005297766
974	1.005297766
975	1.005311845
976	1.005311845
977	1.005311845
978	1.00543466
979	1.004958232
980	1.004961971
981	1.004961971
982	1.004961971
983	1.004961971
984	1.005575604
985	1.005575604
986	1.005575604
987	1.005575604
988	1.005157054
989	1.005157054
990	1.005450798
991	1.005450798
992	1.005450798
993	1.005450798
994	1.005450798
995	1.00594942
996	1.00594942
997	1.00594942
998	1.006922691
999	1.006922691
1000	1.006203249
};
\addlegendentry{Moving average}

\end{axis}
\end{tikzpicture}


==> reward15x10.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{RGB}{30,211,255}
\definecolor{color1}{RGB}{169,239,255}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%\definecolor{color3}{rgb}{0.83921568627451.0.152941176470588.0.156862745098039}

\begin{axis}[
reverse legend,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.98,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
tick align=outside,width = \textwidth,
height = 0.8*\textwidth,
tick pos=left,
x grid style={white!69,0196078431373!black},
xmin=100, xmax=1000,
%xmode=log.
xtick style={color=black},
y grid style={white!69,0196078431373!black},
ymin=0.7,
ymax=1.5,
ytick style={color=black},
xlabel = Iterations,
ylabel = Objective value gap
]

\addplot [semithick, color1!30, const plot mark right, name path = B, forget plot]
table {%
100	1.373786542
101	1.37203293
102	1.369937424
103	1.370536876
104	1.372868911
105	1.37552266
106	1.37803421
107	1.386880036
108	1.386023605
109	1.38845782
110	1.389393521
111	1.39033564
112	1.396996333
113	1.399567384
114	1.402600899
115	1.406325603
116	1.409332713
117	1.410697661
118	1.411522117
119	1.412534943
120	1.417261226
121	1.418423641
122	1.419595945
123	1.422730007
124	1.42196403
125	1.422906999
126	1.424487561
127	1.42524266
128	1.424315069
129	1.424039675
130	1.426074452
131	1.427901283
132	1.429194012
133	1.430590067
134	1.431180572
135	1.42961604
136	1.4306829
137	1.430948669
138	1.433173347
139	1.435792282
140	1.435828944
141	1.436019772
142	1.437815702
143	1.437678153
144	1.4382074
145	1.438982367
146	1.439008738
147	1.439018435
148	1.439421865
149	1.441266269
150	1.440775855
151	1.44154006
152	1.442687876
153	1.44515683
154	1.445674062
155	1.444248919
156	1.445617006
157	1.445683926
158	1.447081132
159	1.445768688
160	1.445350257
161	1.444817473
162	1.443141981
163	1.441782805
164	1.443131692
165	1.443009718
166	1.445250476
167	1.445300133
168	1.443510525
169	1.445151073
170	1.445625319
171	1.445550651
172	1.446700527
173	1.447442974
174	1.446210145
175	1.445550075
176	1.445529838
177	1.44559463
178	1.445502702
179	1.444547947
180	1.444570413
181	1.444196786
182	1.445739748
183	1.446050175
184	1.446225744
185	1.448884421
186	1.451458357
187	1.449850713
188	1.450254703
189	1.449417504
190	1.448907194
191	1.448143118
192	1.448814172
193	1.448016412
194	1.449402439
195	1.449547446
196	1.450250736
197	1.448354877
198	1.448177778
199	1.448363367
200	1.448534943
201	1.448773093
202	1.447391743
203	1.447442569
204	1.445860335
205	1.446644378
206	1.444761787
207	1.438381426
208	1.436688635
209	1.436175908
210	1.436309614
211	1.43662037
212	1.432472603
213	1.432158306
214	1.431029431
215	1.429273091
216	1.428261956
217	1.428053016
218	1.428518522
219	1.428664535
220	1.425760517
221	1.425370175
222	1.425003451
223	1.423789736
224	1.422842509
225	1.423793983
226	1.422826011
227	1.423376385
228	1.423488308
229	1.423330822
230	1.422007408
231	1.419948438
232	1.417849906
233	1.416223886
234	1.420475269
235	1.422857729
236	1.422842383
237	1.422752066
238	1.421196092
239	1.418648916
240	1.418227634
241	1.418550794
242	1.416414981
243	1.416631122
244	1.415128167
245	1.415404688
246	1.415159939
247	1.415531788
248	1.415060453
249	1.41296688
250	1.412982883
251	1.413840848
252	1.413312523
253	1.410330821
254	1.409568524
255	1.40942507
256	1.408851014
257	1.409066959
258	1.409932118
259	1.409743577
260	1.409552618
261	1.409619027
262	1.409673708
263	1.409390928
264	1.407609486
265	1.40727058
266	1.403653383
267	1.403418519
268	1.407187446
269	1.40498702
270	1.404390892
271	1.404766093
272	1.40147612
273	1.40078485
274	1.400329613
275	1.400395913
276	1.399915169
277	1.399999307
278	1.399892294
279	1.400449131
280	1.400297189
281	1.400291141
282	1.400379726
283	1.398679681
284	1.398193481
285	1.394658056
286	1.390563867
287	1.39056157
288	1.390261938
289	1.390599069
290	1.390786823
291	1.389196147
292	1.388947729
293	1.389013763
294	1.387813767
295	1.387213129
296	1.385962527
297	1.385073683
298	1.386078978
299	1.385865357
300	1.386558183
301	1.386008649
302	1.387188978
303	1.389777587
304	1.389234365
305	1.385745481
306	1.385336393
307	1.385281046
308	1.386486007
309	1.386802576
310	1.387325265
311	1.387289742
312	1.387416214
313	1.386881994
314	1.38750665
315	1.388570437
316	1.3883585
317	1.388134521
318	1.389669162
319	1.389230793
320	1.389057385
321	1.389045972
322	1.389184322
323	1.388211617
324	1.390184356
325	1.388677357
326	1.38803204
327	1.390022286
328	1.390596648
329	1.390997657
330	1.392052781
331	1.393031294
332	1.396945422
333	1.405492165
334	1.400519214
335	1.397523341
336	1.396706604
337	1.396813647
338	1.396145536
339	1.3967167
340	1.396524554
341	1.395950287
342	1.395946297
343	1.395426691
344	1.394887949
345	1.393134027
346	1.392989864
347	1.394015805
348	1.393578612
349	1.394363206
350	1.395657197
351	1.392505855
352	1.393438249
353	1.393494078
354	1.395508162
355	1.397030346
356	1.395422015
357	1.396616915
358	1.394451543
359	1.396202943
360	1.398902249
361	1.39875668
362	1.399530173
363	1.399656639
364	1.401288471
365	1.401548801
366	1.40338459
367	1.403383775
368	1.397958424
369	1.398772342
370	1.39915473
371	1.398141719
372	1.399408957
373	1.398586905
374	1.398339105
375	1.39905747
376	1.405285974
377	1.408376764
378	1.405876904
379	1.405548663
380	1.407715008
381	1.409301089
382	1.408981341
383	1.408798531
384	1.408781288
385	1.408933132
386	1.409244424
387	1.409233016
388	1.408366691
389	1.407732876
390	1.407520563
391	1.411017744
392	1.411026287
393	1.411563127
394	1.411253435
395	1.411348702
396	1.41147577
397	1.41247943
398	1.41546274
399	1.417496569
400	1.41806405
401	1.418395823
402	1.417638153
403	1.415292342
404	1.414746169
405	1.414362482
406	1.414185588
407	1.414318079
408	1.412959188
409	1.412823609
410	1.412973235
411	1.413120251
412	1.413012189
413	1.412878415
414	1.413487511
415	1.412178396
416	1.412990318
417	1.413387107
418	1.411661311
419	1.414515075
420	1.413914498
421	1.413930212
422	1.413734433
423	1.413078042
424	1.411906375
425	1.411798215
426	1.411947702
427	1.408476641
428	1.40811643
429	1.408805582
430	1.408466664
431	1.407717357
432	1.403877828
433	1.395243043
434	1.397786226
435	1.397788415
436	1.397535705
437	1.398792353
438	1.39843173
439	1.397741982
440	1.398006448
441	1.397865946
442	1.398366933
443	1.39875542
444	1.400398155
445	1.400379418
446	1.4037596
447	1.402274308
448	1.402191341
449	1.402999755
450	1.402485048
451	1.402504915
452	1.400245829
453	1.400928756
454	1.398714917
455	1.397247902
456	1.395377048
457	1.393471791
458	1.392962883
459	1.391198258
460	1.390574285
461	1.391583417
462	1.390523988
463	1.390608755
464	1.388497983
465	1.388743577
466	1.386951052
467	1.386954896
468	1.386987485
469	1.385878233
470	1.38491806
471	1.387316073
472	1.385475074
473	1.384966722
474	1.384833781
475	1.383324843
476	1.376284896
477	1.371719449
478	1.372619437
479	1.371739463
480	1.367991506
481	1.365351455
482	1.362188386
483	1.362493529
484	1.368112468
485	1.370589239
486	1.371084537
487	1.374727136
488	1.375964265
489	1.376332673
490	1.379810364
491	1.37542406
492	1.376333464
493	1.375349579
494	1.374119898
495	1.373871481
496	1.376677185
497	1.37540276
498	1.371689497
499	1.368205038
500	1.365714752
501	1.365091824
502	1.364482169
503	1.363629278
504	1.363463198
505	1.363584102
506	1.36358003
507	1.363630788
508	1.363394225
509	1.362446042
510	1.361480733
511	1.360829396
512	1.363849957
513	1.364551607
514	1.362982978
515	1.362755066
516	1.361141175
517	1.360569637
518	1.360474373
519	1.35628971
520	1.35623126
521	1.356319182
522	1.356688733
523	1.356603083
524	1.355400645
525	1.356262369
526	1.356406268
527	1.357753999
528	1.358465927
529	1.357123418
530	1.355452425
531	1.354366791
532	1.354496561
533	1.354073036
534	1.351219021
535	1.351364663
536	1.351484397
537	1.350208624
538	1.351526225
539	1.351028086
540	1.351230359
541	1.351310713
542	1.351444351
543	1.350460823
544	1.350638637
545	1.350985623
546	1.348301241
547	1.348002924
548	1.348249765
549	1.345868941
550	1.345143908
551	1.345989343
552	1.349563493
553	1.349953988
554	1.352730758
555	1.353026308
556	1.354847176
557	1.356256955
558	1.357496313
559	1.356872202
560	1.353601425
561	1.354977866
562	1.35515934
563	1.357328282
564	1.360154663
565	1.361081803
566	1.361159802
567	1.362519304
568	1.362936273
569	1.365818962
570	1.365766791
571	1.362877739
572	1.362916558
573	1.362840303
574	1.363097587
575	1.363468908
576	1.363869224
577	1.364628024
578	1.364724754
579	1.36787313
580	1.367862099
581	1.369766203
582	1.371712815
583	1.371557759
584	1.368642308
585	1.365179226
586	1.365061431
587	1.361314294
588	1.360284191
589	1.360485011
590	1.356373207
591	1.356605135
592	1.355011392
593	1.358790418
594	1.359237987
595	1.361226936
596	1.357816417
597	1.3575033
598	1.356331497
599	1.358709859
600	1.359992219
601	1.3613207
602	1.362991683
603	1.363482506
604	1.364520485
605	1.365153096
606	1.369451312
607	1.36966388
608	1.371390747
609	1.371786783
610	1.371604588
611	1.371717071
612	1.370180499
613	1.369802049
614	1.369521979
615	1.372335903
616	1.372209
617	1.372427606
618	1.374075203
619	1.374634484
620	1.374708337
621	1.374880078
622	1.374727091
623	1.374832746
624	1.376483873
625	1.375999772
626	1.375660403
627	1.374502543
628	1.372861424
629	1.372531806
630	1.372542891
631	1.372862712
632	1.375004567
633	1.37500537
634	1.374277299
635	1.373552679
636	1.372500255
637	1.371880065
638	1.371144575
639	1.372106032
640	1.372893718
641	1.374030253
642	1.374627119
643	1.385076617
644	1.386634266
645	1.388900037
646	1.387877475
647	1.387816822
648	1.39080031
649	1.391119193
650	1.39058099
651	1.390182971
652	1.390048156
653	1.389653013
654	1.387782225
655	1.387766384
656	1.386499717
657	1.387796648
658	1.386067257
659	1.386700163
660	1.387911853
661	1.386603106
662	1.387052547
663	1.385703181
664	1.385361939
665	1.385353238
666	1.385071371
667	1.384005521
668	1.38354079
669	1.381295282
670	1.381419443
671	1.382095364
672	1.38200456
673	1.382062012
674	1.381726229
675	1.381477338
676	1.381122356
677	1.381020705
678	1.381241663
679	1.378554633
680	1.379427101
681	1.377677086
682	1.375992424
683	1.37955835
684	1.377690116
685	1.378608412
686	1.378492929
687	1.378614755
688	1.379854353
689	1.382435935
690	1.383204514
691	1.383102688
692	1.383698174
693	1.382737263
694	1.382392336
695	1.38374994
696	1.383824557
697	1.383962714
698	1.383802697
699	1.381967591
700	1.380870317
701	1.380552302
702	1.379803155
703	1.380025484
704	1.378497641
705	1.377795641
706	1.37478415
707	1.374305178
708	1.372549782
709	1.374315702
710	1.374522572
711	1.374764815
712	1.373796819
713	1.373711786
714	1.374282952
715	1.372165956
716	1.372661735
717	1.372634687
718	1.371229119
719	1.370281513
720	1.369975735
721	1.369549007
722	1.369517154
723	1.369634254
724	1.367769069
725	1.367396077
726	1.367385773
727	1.367076496
728	1.366887526
729	1.36785939
730	1.367777469
731	1.366918707
732	1.366177251
733	1.366980498
734	1.366455859
735	1.366109155
736	1.365588532
737	1.365564955
738	1.364863164
739	1.362709326
740	1.362673024
741	1.365989899
742	1.366805513
743	1.356994164
744	1.352393576
745	1.348500701
746	1.347243395
747	1.34731333
748	1.343040371
749	1.34147129
750	1.340909119
751	1.340711927
752	1.336252769
753	1.335768603
754	1.334645739
755	1.333706054
756	1.333672532
757	1.329381407
758	1.32913584
759	1.326998552
760	1.324395433
761	1.321958436
762	1.319952265
763	1.318254646
764	1.31421536
765	1.311638466
766	1.309639178
767	1.308183784
768	1.307656723
769	1.307598864
770	1.307478236
771	1.304962856
772	1.303784817
773	1.302546982
774	1.301817668
775	1.299883732
776	1.298529511
777	1.295920959
778	1.291969992
779	1.289334994
780	1.286037477
781	1.284170809
782	1.281978937
783	1.274814859
784	1.27122504
785	1.267436962
786	1.265874919
787	1.265232433
788	1.261010536
789	1.254282225
790	1.250567775
791	1.250255355
792	1.246543223
793	1.239491389
794	1.237063033
795	1.228744703
796	1.225939751
797	1.222727471
798	1.219887764
799	1.216944391
800	1.216134693
801	1.210718186
802	1.205541841
803	1.200833984
804	1.199573373
805	1.19874615
806	1.192617556
807	1.189998732
808	1.189110276
809	1.180630201
810	1.176390765
811	1.171647982
812	1.167335362
813	1.164727828
814	1.158371323
815	1.158142979
816	1.15225592
817	1.151880779
818	1.151621624
819	1.149286909
820	1.148748387
821	1.145890939
822	1.142142054
823	1.14187257
824	1.141540318
825	1.14098596
826	1.140679071
827	1.138369797
828	1.136015482
829	1.136015482
830	1.13361201
831	1.1320759
832	1.130088115
833	1.130077449
834	1.12910049
835	1.127599789
836	1.125167415
837	1.124918582
838	1.124558091
839	1.1230614
840	1.121396139
841	1.102239374
842	1.089436082
843	1.080357493
844	1.080238813
845	1.078468166
846	1.078073916
847	1.077751715
848	1.071621336
849	1.069445848
850	1.069002307
851	1.066722523
852	1.064453256
853	1.062855863
854	1.059904206
855	1.059381872
856	1.059109808
857	1.055871556
858	1.055573691
859	1.054464561
860	1.054464561
861	1.054311095
862	1.053222781
863	1.052266668
864	1.052031719
865	1.051946921
866	1.051705314
867	1.050924271
868	1.049906733
869	1.049362554
870	1.049362554
871	1.048802688
872	1.048802688
873	1.047917757
874	1.04791043
875	1.0475741
876	1.046612643
877	1.046273274
878	1.046255437
879	1.044948617
880	1.044819256
881	1.043834277
882	1.04212785
883	1.041596274
884	1.040497944
885	1.039558744
886	1.037849068
887	1.037849068
888	1.03286802
889	1.027647319
890	1.025371246
891	1.02361093
892	1.022985575
893	1.022348604
894	1.021970191
895	1.019588607
896	1.019588607
897	1.019362908
898	1.017692795
899	1.014569855
900	1.014214907
901	1.014214907
902	1.014214907
903	1.012844375
904	1.012844375
905	1.007090974
906	1.007090974
907	1.007443573
908	1.007443573
909	1.006159523
910	1.006159523
911	1.006280472
912	1.006280472
913	1.006280472
914	1.006280472
915	1.006280472
916	1.006280472
917	1.006280472
918	1.006280472
919	1.006280472
920	1.006280472
921	1.006814788
922	1.006814788
923	1.006814788
924	1.006814788
925	1.006814788
926	1.006814788
927	1.006814788
928	1.006814788
929	1.006814788
930	1.006814788
931	1.006814788
932	1.006814788
933	1.006814788
934	1.006814788
935	1.006814788
936	1.006814788
937	1.006814788
938	1.006814788
939	1.006814788
940	1.006814788
941	1.006814788
942	1.006814788
943	1.006814788
944	1.006814788
945	1.005139812
946	1.005139812
947	1.005139812
948	1.005139812
949	1.005139812
950	1.005139812
951	1.005139812
952	1.005139812
953	1.005127337
954	1.005127337
955	1.004922563
956	1.004922563
957	1.004922563
958	1.004922563
959	1.004922563
960	1.004922563
961	1.004922563
962	1.004922563
963	1.004922563
964	1.004922563
965	1.004922563
966	1.003119919
967	1.003119919
968	1.003119919
969	1.003119919
970	1.003119919
971	1.003119919
972	1.003119919
973	1.003119919
974	1.003119919
975	1.003119919
976	1.003119919
977	1.003119919
978	1.003119919
979	1.003119919
980	1.003119919
981	1.003119919
982	1.003119919
983	1.003119919
984	1.003119919
985	1.003119919
986	1.003119919
987	1.003119919
988	1.003119919
989	1.003119919
990	1.003119919
991	1.003119919
992	1.003119919
993	1.003119919
994	1.003119919
995	1.003119919
996	1.003119919
997	1.003119919
998	1.003119919
999	1.003119919
1000	1.007099766
};

\addplot [semithick, color1!30, const plot mark right, name path = C, forget plot]
table {%
100	1.095038384
101	1.094696131
102	1.092350257
103	1.092557055
104	1.092160755
105	1.092052262
106	1.091807324
107	1.092131775
108	1.09006736
109	1.094599015
110	1.095330555
111	1.096538653
112	1.09814635
113	1.100141944
114	1.102380602
115	1.106365924
116	1.108975765
117	1.11393564
118	1.119160236
119	1.122549985
120	1.126724696
121	1.132058122
122	1.137002037
123	1.142226484
124	1.145784975
125	1.148428306
126	1.155047555
127	1.161750115
128	1.16718903
129	1.173861956
130	1.177832561
131	1.184479775
132	1.192013483
133	1.198116505
134	1.201598752
135	1.209054286
136	1.212071149
137	1.214739486
138	1.219206407
139	1.222454622
140	1.227221504
141	1.227945503
142	1.232238865
143	1.235041329
144	1.241492139
145	1.244888015
146	1.24492848
147	1.245716213
148	1.24610094
149	1.248623729
150	1.251530109
151	1.251772681
152	1.252632848
153	1.254090088
154	1.254518736
155	1.251535803
156	1.251487214
157	1.252739362
158	1.254302001
159	1.250899767
160	1.254679964
161	1.253651717
162	1.258346206
163	1.257565957
164	1.26028134
165	1.260096438
166	1.260320763
167	1.260453467
168	1.260487699
169	1.261869046
170	1.263156624
171	1.263053902
172	1.263023287
173	1.263492405
174	1.262974731
175	1.262282009
176	1.262249683
177	1.263803499
178	1.263805191
179	1.262778174
180	1.26571026
181	1.264997058
182	1.266314062
183	1.266403428
184	1.268187714
185	1.270036847
186	1.270913477
187	1.268796807
188	1.271547271
189	1.270513405
190	1.269062245
191	1.2689731
192	1.265242307
193	1.262053869
194	1.263488795
195	1.263773012
196	1.265644299
197	1.265242084
198	1.264410848
199	1.265067044
200	1.266189847
201	1.267136415
202	1.271445226
203	1.271569796
204	1.271438346
205	1.271355434
206	1.270654453
207	1.270502653
208	1.276208208
209	1.2753301
210	1.273609873
211	1.271772801
212	1.26897879
213	1.268779413
214	1.267545605
215	1.266712515
216	1.26612054
217	1.265684169
218	1.262384753
219	1.262740412
220	1.262808467
221	1.261909972
222	1.260167944
223	1.260173228
224	1.263561158
225	1.264319294
226	1.263907858
227	1.264048911
228	1.26590239
229	1.264491699
230	1.263361111
231	1.262472501
232	1.260396334
233	1.25966651
234	1.259289611
235	1.260194447
236	1.260187117
237	1.259879102
238	1.259826524
239	1.25882857
240	1.258154463
241	1.258720916
242	1.257590003
243	1.258061066
244	1.257634889
245	1.257680386
246	1.257033899
247	1.257995191
248	1.257592784
249	1.2561702
250	1.256283066
251	1.256160501
252	1.25609683
253	1.254839025
254	1.251672033
255	1.252926219
256	1.25309721
257	1.253470789
258	1.253337334
259	1.255616391
260	1.255067694
261	1.255314006
262	1.255006783
263	1.254081615
264	1.253044787
265	1.251890638
266	1.251259491
267	1.249716754
268	1.248601445
269	1.246515439
270	1.245941703
271	1.246137814
272	1.245771183
273	1.245705826
274	1.245291753
275	1.245360213
276	1.243984269
277	1.2440821
278	1.244106061
279	1.24459297
280	1.24447981
281	1.242268802
282	1.242252206
283	1.241640768
284	1.240842551
285	1.240982996
286	1.240482716
287	1.24045884
288	1.240395227
289	1.240692065
290	1.241158776
291	1.238086573
292	1.241387418
293	1.24318685
294	1.243255273
295	1.242274114
296	1.241403637
297	1.240594897
298	1.24145203
299	1.241254608
300	1.241512003
301	1.240672383
302	1.241765203
303	1.241714108
304	1.241655869
305	1.242081596
306	1.241658532
307	1.240797128
308	1.241234254
309	1.241534912
310	1.2432125
311	1.244814919
312	1.244381453
313	1.24125788
314	1.241834535
315	1.242219531
316	1.242024812
317	1.240635432
318	1.243962664
319	1.242743145
320	1.242688544
321	1.242653124
322	1.243546946
323	1.24336369
324	1.244436534
325	1.243555995
326	1.242520665
327	1.241972642
328	1.24222686
329	1.243379599
330	1.24408535
331	1.244652622
332	1.245755497
333	1.243324427
334	1.243672722
335	1.242403505
336	1.241868605
337	1.239617107
338	1.235714823
339	1.236306644
340	1.23556392
341	1.23484052
342	1.233032011
343	1.231864422
344	1.231115754
345	1.229790667
346	1.229058485
347	1.229260504
348	1.228558213
349	1.229478317
350	1.230276614
351	1.228893399
352	1.228834699
353	1.229033358
354	1.231654445
355	1.232771031
356	1.233060377
357	1.23336247
358	1.233481147
359	1.234098186
360	1.234821306
361	1.232986481
362	1.234856887
363	1.233155598
364	1.234008034
365	1.232050231
366	1.232980946
367	1.233246276
368	1.233308222
369	1.235074975
370	1.235459524
371	1.234102604
372	1.234746953
373	1.234217316
374	1.233657577
375	1.233952827
376	1.234084335
377	1.23418568
378	1.232528728
379	1.232331094
380	1.232585599
381	1.235347933
382	1.235384282
383	1.233655678
384	1.233579463
385	1.233720467
386	1.231291927
387	1.230536345
388	1.228959241
389	1.227188719
390	1.226718716
391	1.229435552
392	1.229447506
393	1.229973963
394	1.229842905
395	1.230191408
396	1.230490602
397	1.231453126
398	1.231159544
399	1.231782251
400	1.23189075
401	1.232623555
402	1.232091515
403	1.231574878
404	1.231159044
405	1.228480203
406	1.227918305
407	1.226808641
408	1.225470903
409	1.225351183
410	1.225449553
411	1.22572421
412	1.22645797
413	1.228186592
414	1.228384037
415	1.227008704
416	1.227515382
417	1.228974376
418	1.227807931
419	1.229298407
420	1.22862038
421	1.226586713
422	1.225241936
423	1.223586918
424	1.223334036
425	1.222921811
426	1.223359359
427	1.222359079
428	1.222205943
429	1.22255107
430	1.222449295
431	1.222105271
432	1.22060709
433	1.22226347
434	1.222665616
435	1.22268027
436	1.222206636
437	1.224912174
438	1.227143853
439	1.22636143
440	1.224297783
441	1.223359679
442	1.22154587
443	1.222484961
444	1.223462994
445	1.223295233
446	1.22459923
447	1.223772368
448	1.222858046
449	1.223020743
450	1.222901018
451	1.222347945
452	1.221105644
453	1.216937077
454	1.215153829
455	1.211637888
456	1.209403861
457	1.20820304
458	1.207967142
459	1.2075787
460	1.207704379
461	1.209653788
462	1.207627277
463	1.207121509
464	1.204660566
465	1.203647059
466	1.203368865
467	1.203384292
468	1.200674198
469	1.199673248
470	1.198477758
471	1.199477964
472	1.198462003
473	1.197539811
474	1.197224185
475	1.196387993
476	1.19545857
477	1.194236126
478	1.189857885
479	1.18688106
480	1.185396169
481	1.184323475
482	1.183187226
483	1.184010755
484	1.183353763
485	1.18311795
486	1.185237173
487	1.186250285
488	1.187287469
489	1.188120248
490	1.188438711
491	1.188377842
492	1.188628974
493	1.188102422
494	1.187083062
495	1.186741158
496	1.186840321
497	1.18644598
498	1.187312611
499	1.185847708
500	1.185022029
501	1.184583637
502	1.184049118
503	1.182928895
504	1.182850619
505	1.183812242
506	1.183805931
507	1.183256009
508	1.182588241
509	1.181573265
510	1.18119801
511	1.180503093
512	1.181599719
513	1.182149473
514	1.181962815
515	1.181306494
516	1.180868576
517	1.180512863
518	1.180393307
519	1.180116919
520	1.180073994
521	1.180868068
522	1.18161047
523	1.180924439
524	1.180332567
525	1.1809047
526	1.180987563
527	1.181563525
528	1.181562901
529	1.181350168
530	1.180108156
531	1.179049692
532	1.179360366
533	1.178260097
534	1.178736343
535	1.175523172
536	1.171541369
537	1.171509469
538	1.172177117
539	1.170158791
540	1.171510907
541	1.171693914
542	1.17393993
543	1.172663972
544	1.172623005
545	1.173020644
546	1.173813631
547	1.173555071
548	1.17404558
549	1.173810173
550	1.173756485
551	1.174803838
552	1.174911794
553	1.17840816
554	1.179290794
555	1.181356277
556	1.18286689
557	1.183573735
558	1.183633623
559	1.183071358
560	1.182345373
561	1.182186854
562	1.182920582
563	1.18509918
564	1.186882645
565	1.189993936
566	1.190023823
567	1.190866185
568	1.193691094
569	1.19432386
570	1.194007172
571	1.19221451
572	1.192289185
573	1.191728354
574	1.192132427
575	1.192509753
576	1.194622354
577	1.196224763
578	1.201839491
579	1.20480471
580	1.2054879
581	1.20681761
582	1.208419966
583	1.207791542
584	1.208896188
585	1.208196014
586	1.205457835
587	1.204271411
588	1.203737404
589	1.203921316
590	1.203404701
591	1.203667452
592	1.202830878
593	1.202670305
594	1.20339318
595	1.204106045
596	1.201638952
597	1.201254238
598	1.200885229
599	1.202562426
600	1.203489356
601	1.204079788
602	1.204839378
603	1.205981608
604	1.206243341
605	1.207182433
606	1.207260818
607	1.20976671
608	1.211415786
609	1.212456637
610	1.212064759
611	1.21246943
612	1.212564725
613	1.209496209
614	1.209182474
615	1.210686035
616	1.21040677
617	1.210691384
618	1.211546384
619	1.212490388
620	1.21258615
621	1.213333146
622	1.212828631
623	1.214413899
624	1.215343564
625	1.214887927
626	1.214317126
627	1.213146736
628	1.211651652
629	1.209537019
630	1.209291043
631	1.21032755
632	1.203673231
633	1.203663269
634	1.202977456
635	1.206395261
636	1.211009555
637	1.209996616
638	1.209553997
639	1.21275911
640	1.209243926
641	1.210404712
642	1.211242359
643	1.209513325
644	1.20916153
645	1.209814261
646	1.209434456
647	1.208052363
648	1.208935055
649	1.209386093
650	1.208497766
651	1.2065158
652	1.20654111
653	1.205359349
654	1.20458926
655	1.204552673
656	1.202096069
657	1.202115367
658	1.20011534
659	1.200937725
660	1.202322494
661	1.202195689
662	1.202966713
663	1.202376992
664	1.202402164
665	1.202398333
666	1.202170174
667	1.201315928
668	1.199437629
669	1.195387701
670	1.193979858
671	1.195845065
672	1.195589993
673	1.196175964
674	1.194912802
675	1.194631868
676	1.193936949
677	1.193867188
678	1.193906922
679	1.19375454
680	1.194959349
681	1.194089121
682	1.193497706
683	1.1945243
684	1.194486077
685	1.195472969
686	1.19728019
687	1.196143895
688	1.196804482
689	1.197033107
690	1.19817015
691	1.19488621
692	1.195668148
693	1.195879566
694	1.19536184
695	1.195158078
696	1.197347693
697	1.197598811
698	1.197348737
699	1.196642393
700	1.19356606
701	1.193506694
702	1.193373153
703	1.193527297
704	1.19101342
705	1.188678247
706	1.189146339
707	1.188318226
708	1.185138635
709	1.185454175
710	1.185762082
711	1.186042855
712	1.185508047
713	1.186863831
714	1.187281658
715	1.182081578
716	1.182588808
717	1.178175559
718	1.173134547
719	1.171562505
720	1.167791694
721	1.166920082
722	1.166852586
723	1.162473278
724	1.157897119
725	1.154375793
726	1.150461421
727	1.14953327
728	1.148834068
729	1.1444234
730	1.144052745
731	1.141952452
732	1.145443182
733	1.140923286
734	1.138360108
735	1.136739028
736	1.135619425
737	1.13184481
738	1.127977595
739	1.125592128
740	1.12633416
741	1.125727285
742	1.125832899
743	1.128701994
744	1.124475691
745	1.122439001
746	1.118606427
747	1.115797005
748	1.11553111
749	1.113474112
750	1.110202008
751	1.109281537
752	1.107592219
753	1.105791186
754	1.104241909
755	1.101071014
756	1.09832847
757	1.097047836
758	1.094113417
759	1.091396102
760	1.086934164
761	1.083134518
762	1.080584485
763	1.077997616
764	1.074783413
765	1.071064903
766	1.068195088
767	1.065727235
768	1.064042588
769	1.062904887
770	1.060112511
771	1.057395236
772	1.053844644
773	1.051722433
774	1.048576779
775	1.045790698
776	1.043784105
777	1.041041327
778	1.037887381
779	1.036059752
780	1.033203986
781	1.031289101
782	1.029749156
783	1.028723486
784	1.027075495
785	1.025404865
786	1.024057729
787	1.021687398
788	1.021534421
789	1.022307399
790	1.021262366
791	1.020581759
792	1.018799459
793	1.018262274
794	1.016228762
795	1.017202472
796	1.01480913
797	1.012896796
798	1.01172942
799	1.010936053
800	1.009364303
801	1.007957002
802	1.006549188
803	1.005942688
804	1.003960469
805	1.003452493
806	1.002662917
807	1.000793882
808	0.999081682
809	1.000310729
810	0.999059381
811	0.998072849
812	0.996998368
813	0.995476566
814	0.995440952
815	0.994535263
816	0.99439481
817	0.993340039
818	0.992442418
819	0.991092707
820	0.989958232
821	0.988780289
822	0.987934422
823	0.987132729
824	0.986265594
825	0.985222247
826	0.984410431
827	0.983241719
828	0.982117147
829	0.982117147
830	0.981038468
831	0.979882473
832	0.978789374
833	0.978728315
834	0.977669724
835	0.976582503
836	0.975645032
837	0.97506664
838	0.974374267
839	0.973354624
840	0.972365193
841	0.981847534
842	0.987432517
843	0.990847715
844	0.990471257
845	0.990499152
846	0.989893186
847	0.989334383
848	0.991119821
849	0.990844159
850	0.990279327
851	0.990092794
852	0.989941133
853	0.989588647
854	0.989837796
855	0.989493919
856	0.989080678
857	0.989561832
858	0.989157415
859	0.988763966
860	0.988763966
861	0.988468757
862	0.988089573
863	0.987696741
864	0.987362084
865	0.987166945
866	0.987112176
867	0.986714265
868	0.986368908
869	0.985983024
870	0.985983024
871	0.985604
872	0.985604
873	0.985261885
874	0.985239278
875	0.984908659
876	0.984599501
877	0.98428143
878	0.984235005
879	0.984042518
880	0.983845486
881	0.983579653
882	0.98357926
883	0.983280536
884	0.983088921
885	0.982868237
886	0.982941703
887	0.982941703
888	0.985039119
889	0.987502326
890	0.988135404
891	0.988521271
892	0.988417674
893	0.988325881
894	0.98818636
895	0.989036306
896	0.989036306
897	0.988913866
898	0.989387809
899	0.990902052
900	0.990834658
901	0.990834658
902	0.990834658
903	0.991263328
904	0.991263328
905	0.995193011
906	0.995193011
907	0.995166926
908	0.995166926
909	0.995776139
910	0.995776139
911	0.995810518
912	0.995810518
913	0.995810518
914	0.995810518
915	0.995810518
916	0.995810518
917	0.995810518
918	0.995810518
919	0.995810518
920	0.995810518
921	0.995677606
922	0.995677606
923	0.995677606
924	0.995677606
925	0.995677606
926	0.995677606
927	0.995677606
928	0.995677606
929	0.995677606
930	0.995677606
931	0.995677606
932	0.995677606
933	0.995677606
934	0.995677606
935	0.995677606
936	0.995677606
937	0.995677606
938	0.995677606
939	0.995677606
940	0.995677606
941	0.995677606
942	0.995677606
943	0.995677606
944	0.995677606
945	0.996617611
946	0.996617611
947	0.996617611
948	0.996617611
949	0.996617611
950	0.996617611
951	0.996617611
952	0.996617611
953	0.996603797
954	0.996603797
955	0.996605861
956	0.996605861
957	0.996605861
958	0.996605861
959	0.996605861
960	0.996605861
961	0.996605861
962	0.996605861
963	0.996605861
964	0.996605861
965	0.996605861
966	0.997763326
967	0.997763326
968	0.997763326
969	0.997763326
970	0.997763326
971	0.997763326
972	0.997763326
973	0.997763326
974	0.997763326
975	0.997763326
976	0.997763326
977	0.997763326
978	0.997763326
979	0.997763326
980	0.997763326
981	0.997763326
982	0.997763326
983	0.997763326
984	0.997763326
985	0.997763326
986	0.997763326
987	0.997763326
988	0.997763326
989	0.997763326
990	0.997763326
991	0.997763326
992	0.997763326
993	0.997763326
994	0.997763326
995	0.997763326
996	0.997763326
997	0.997763326
998	0.997763326
999	0.997763326
1000	0.99242629
};


\addplot [color1!30] fill between [of = B and C];
\addlegendentry{Std deviation}


\addplot [thick, color0, const plot mark right, name path = A]
table {%
100	1.234412463
101	1.23336453
102	1.23114384
103	1.231546965
104	1.232514833
105	1.233787461
106	1.234920767
107	1.239505905
108	1.238045483
109	1.241528418
110	1.242362038
111	1.243437146
112	1.247571341
113	1.249854664
114	1.252490751
115	1.256345763
116	1.259154239
117	1.262316651
118	1.265341176
119	1.267542464
120	1.271992961
121	1.275240882
122	1.278298991
123	1.282478246
124	1.283874503
125	1.285667652
126	1.289767558
127	1.293496387
128	1.29575205
129	1.298950816
130	1.301953507
131	1.306190529
132	1.310603748
133	1.314353286
134	1.316389662
135	1.319335163
136	1.321377024
137	1.322844078
138	1.326189877
139	1.329123452
140	1.331525224
141	1.331982638
142	1.335027284
143	1.336359741
144	1.33984977
145	1.341935191
146	1.341968609
147	1.342367324
148	1.342761402
149	1.344944999
150	1.346152982
151	1.346656371
152	1.347660362
153	1.349623459
154	1.350096399
155	1.347892361
156	1.34855211
157	1.349211644
158	1.350691567
159	1.348334227
160	1.35001511
161	1.349234595
162	1.350744093
163	1.349674381
164	1.351706516
165	1.351553078
166	1.352785619
167	1.3528768
168	1.351999112
169	1.35351006
170	1.354390972
171	1.354302277
172	1.354861907
173	1.355467689
174	1.354592438
175	1.353916042
176	1.353889761
177	1.354699065
178	1.354653947
179	1.35366306
180	1.355140336
181	1.354596922
182	1.356026905
183	1.356226801
184	1.357206729
185	1.359460634
186	1.361185917
187	1.35932376
188	1.360900987
189	1.359965454
190	1.358984719
191	1.358558109
192	1.35702824
193	1.355035141
194	1.356445617
195	1.356660229
196	1.357947518
197	1.356798481
198	1.356294313
199	1.356715206
200	1.357362395
201	1.357954754
202	1.359418484
203	1.359506182
204	1.358649341
205	1.358999906
206	1.35770812
207	1.354442039
208	1.356448422
209	1.355753004
210	1.354959744
211	1.354196586
212	1.350725696
213	1.35046886
214	1.349287518
215	1.347992803
216	1.347191248
217	1.346868592
218	1.345451637
219	1.345702473
220	1.344284492
221	1.343640073
222	1.342585697
223	1.341981482
224	1.343201833
225	1.344056638
226	1.343366934
227	1.343712648
228	1.344695349
229	1.34391126
230	1.34268426
231	1.34121047
232	1.33912312
233	1.337945198
234	1.33988244
235	1.341526088
236	1.34151475
237	1.341315584
238	1.340511308
239	1.338738743
240	1.338191049
241	1.338635855
242	1.337002492
243	1.337346094
244	1.336381528
245	1.336542537
246	1.336096919
247	1.33676349
248	1.336326619
249	1.33456854
250	1.334632974
251	1.335000674
252	1.334704677
253	1.332584923
254	1.330620279
255	1.331175644
256	1.330974112
257	1.331268874
258	1.331634726
259	1.332679984
260	1.332310156
261	1.332466516
262	1.332340246
263	1.331736271
264	1.330327137
265	1.329580609
266	1.327456437
267	1.326567636
268	1.327894446
269	1.325751229
270	1.325166298
271	1.325451954
272	1.323623651
273	1.323245338
274	1.322810683
275	1.322878063
276	1.321949719
277	1.322040704
278	1.321999178
279	1.32252105
280	1.322388499
281	1.321279972
282	1.321315966
283	1.320160225
284	1.319518016
285	1.317820526
286	1.315523292
287	1.315510205
288	1.315328582
289	1.315645567
290	1.3159728
291	1.31364136
292	1.315167573
293	1.316100307
294	1.31553452
295	1.314743622
296	1.313683082
297	1.31283429
298	1.313765504
299	1.313559983
300	1.314035093
301	1.313340516
302	1.314477091
303	1.315745848
304	1.315445117
305	1.313913539
306	1.313497463
307	1.313039087
308	1.31386013
309	1.314168744
310	1.315268883
311	1.316052331
312	1.315898833
313	1.314069937
314	1.314670593
315	1.315394984
316	1.315191656
317	1.314384977
318	1.316815913
319	1.315986969
320	1.315872964
321	1.315849548
322	1.316365634
323	1.315787654
324	1.317310445
325	1.316116676
326	1.315276353
327	1.315997464
328	1.316411754
329	1.317188628
330	1.318069066
331	1.318841958
332	1.321350459
333	1.324408296
334	1.322095968
335	1.319963423
336	1.319287604
337	1.318215377
338	1.31593018
339	1.316511672
340	1.316044237
341	1.315395403
342	1.314489154
343	1.313645556
344	1.313001852
345	1.311462347
346	1.311024175
347	1.311638154
348	1.311068413
349	1.311920762
350	1.312966906
351	1.310699627
352	1.311136474
353	1.311263718
354	1.313581303
355	1.314900689
356	1.314241196
357	1.314989693
358	1.313966345
359	1.315150564
360	1.316861777
361	1.31587158
362	1.31719353
363	1.316406119
364	1.317648253
365	1.316799516
366	1.318182768
367	1.318315026
368	1.315633323
369	1.316923659
370	1.317307127
371	1.316122161
372	1.317077955
373	1.31640211
374	1.315998341
375	1.316505149
376	1.319685155
377	1.321281222
378	1.319202816
379	1.318939878
380	1.320150304
381	1.322324511
382	1.322182812
383	1.321227104
384	1.321180375
385	1.3213268
386	1.320268175
387	1.31988468
388	1.318662966
389	1.317460797
390	1.31711964
391	1.320226648
392	1.320236897
393	1.320768545
394	1.32054817
395	1.320770055
396	1.320983186
397	1.321966278
398	1.323311142
399	1.32463941
400	1.3249774
401	1.325509689
402	1.324864834
403	1.32343361
404	1.322952606
405	1.321421343
406	1.321051946
407	1.32056336
408	1.319215045
409	1.319087396
410	1.319211394
411	1.31942223
412	1.31973508
413	1.320532503
414	1.320935774
415	1.31959355
416	1.32025285
417	1.321180741
418	1.319734621
419	1.321906741
420	1.321267439
421	1.320258463
422	1.319488184
423	1.31833248
424	1.317620205
425	1.317360013
426	1.31765353
427	1.31541786
428	1.315161186
429	1.315678326
430	1.315457979
431	1.314911314
432	1.312242459
433	1.308753256
434	1.310225921
435	1.310234342
436	1.30987117
437	1.311852263
438	1.312787791
439	1.312051706
440	1.311152116
441	1.310612812
442	1.309956401
443	1.310620191
444	1.311930575
445	1.311837325
446	1.314179415
447	1.313023338
448	1.312524694
449	1.313010249
450	1.312693033
451	1.31242643
452	1.310675737
453	1.308932916
454	1.306934373
455	1.304442895
456	1.302390454
457	1.300837415
458	1.300465012
459	1.299388479
460	1.299139332
461	1.300618602
462	1.299075633
463	1.298865132
464	1.296579274
465	1.296195318
466	1.295159959
467	1.295169594
468	1.293830842
469	1.292775741
470	1.291697909
471	1.293397018
472	1.291968539
473	1.291253267
474	1.291028983
475	1.289856418
476	1.285871733
477	1.282977787
478	1.281238661
479	1.279310261
480	1.276693838
481	1.274837465
482	1.272687806
483	1.273252142
484	1.275733116
485	1.276853594
486	1.278160855
487	1.28048871
488	1.281625867
489	1.28222646
490	1.284124538
491	1.281900951
492	1.282481219
493	1.281726
494	1.28060148
495	1.28030632
496	1.281758753
497	1.28092437
498	1.279501054
499	1.277026373
500	1.27536839
501	1.27483773
502	1.274265644
503	1.273279087
504	1.273156909
505	1.273698172
506	1.273692981
507	1.273443398
508	1.272991233
509	1.272009654
510	1.271339372
511	1.270666245
512	1.272724838
513	1.27335054
514	1.272472896
515	1.27203078
516	1.271004876
517	1.27054125
518	1.27043384
519	1.268203314
520	1.268152627
521	1.268593625
522	1.269149602
523	1.268763761
524	1.267866606
525	1.268583535
526	1.268696915
527	1.269658762
528	1.270014414
529	1.269236793
530	1.26778029
531	1.266708242
532	1.266928463
533	1.266166567
534	1.264977682
535	1.263443917
536	1.261512883
537	1.260859046
538	1.261851671
539	1.260593439
540	1.261370633
541	1.261502314
542	1.26269214
543	1.261562398
544	1.261630821
545	1.262003134
546	1.261057436
547	1.260778997
548	1.261147673
549	1.259839557
550	1.259450196
551	1.260396591
552	1.262237643
553	1.264181074
554	1.266010776
555	1.267191293
556	1.268857033
557	1.269915345
558	1.270564968
559	1.26997178
560	1.267973399
561	1.26858236
562	1.269039961
563	1.271213731
564	1.273518654
565	1.27553787
566	1.275591812
567	1.276692744
568	1.278313683
569	1.280071411
570	1.279886982
571	1.277546125
572	1.277602871
573	1.277284329
574	1.277615007
575	1.27798933
576	1.279245789
577	1.280426393
578	1.283282122
579	1.28633892
580	1.286674999
581	1.288291906
582	1.29006639
583	1.289674651
584	1.288769248
585	1.28668762
586	1.285259633
587	1.282792853
588	1.282010797
589	1.282203163
590	1.279888954
591	1.280136294
592	1.278921135
593	1.280730361
594	1.281315584
595	1.282666491
596	1.279727684
597	1.279378769
598	1.278608363
599	1.280636142
600	1.281740788
601	1.282700244
602	1.28391553
603	1.284732057
604	1.285381913
605	1.286167764
606	1.288356065
607	1.289715295
608	1.291403267
609	1.29212171
610	1.291834673
611	1.29209325
612	1.291372612
613	1.289649129
614	1.289352227
615	1.291510969
616	1.291307885
617	1.291559495
618	1.292810793
619	1.293562436
620	1.293647244
621	1.294106612
622	1.293777861
623	1.294623322
624	1.295913719
625	1.295443849
626	1.294988764
627	1.293824639
628	1.292256538
629	1.291034412
630	1.290916967
631	1.291595131
632	1.289338899
633	1.28933432
634	1.288627378
635	1.28997397
636	1.291754905
637	1.290938341
638	1.290349286
639	1.292432571
640	1.291068822
641	1.292217483
642	1.292934739
643	1.297294971
644	1.297897898
645	1.299357149
646	1.298655966
647	1.297934593
648	1.299867682
649	1.300252643
650	1.299539378
651	1.298349385
652	1.298294633
653	1.297506181
654	1.296185742
655	1.296159529
656	1.294297893
657	1.294956008
658	1.293091299
659	1.293818944
660	1.295117173
661	1.294399397
662	1.29500963
663	1.294040086
664	1.293882051
665	1.293875786
666	1.293620772
667	1.292660724
668	1.29148921
669	1.288341492
670	1.28769965
671	1.288970215
672	1.288797276
673	1.289118988
674	1.288319516
675	1.288054603
676	1.287529653
677	1.287443946
678	1.287574292
679	1.286154586
680	1.287193225
681	1.285883104
682	1.284745065
683	1.287041325
684	1.286088097
685	1.287040691
686	1.28788656
687	1.287379325
688	1.288329417
689	1.289734521
690	1.290687332
691	1.288994449
692	1.289683161
693	1.289308415
694	1.288877088
695	1.289454009
696	1.290586125
697	1.290780762
698	1.290575717
699	1.289304992
700	1.287218189
701	1.287029498
702	1.286588154
703	1.286776391
704	1.28475553
705	1.283236944
706	1.281965244
707	1.281311702
708	1.278844208
709	1.279884938
710	1.280142327
711	1.280403835
712	1.279652433
713	1.280287808
714	1.280782305
715	1.277123767
716	1.277625272
717	1.275405123
718	1.272181833
719	1.270922009
720	1.268883715
721	1.268234544
722	1.26818487
723	1.266053766
724	1.262833094
725	1.260885935
726	1.258923597
727	1.258304883
728	1.257860797
729	1.256141395
730	1.255915107
731	1.254435579
732	1.255810217
733	1.253951892
734	1.252407983
735	1.251424091
736	1.250603978
737	1.248704883
738	1.246420379
739	1.244150727
740	1.244503592
741	1.245858592
742	1.246319206
743	1.242848079
744	1.238434633
745	1.235469851
746	1.232924911
747	1.231555167
748	1.22928574
749	1.227472701
750	1.225555563
751	1.224996732
752	1.221922494
753	1.220779895
754	1.219443824
755	1.217388534
756	1.216000501
757	1.213214622
758	1.211624628
759	1.209197327
760	1.205664798
761	1.202546477
762	1.200268375
763	1.198126131
764	1.194499387
765	1.191351685
766	1.188917133
767	1.18695551
768	1.185849655
769	1.185251875
770	1.183795374
771	1.181179046
772	1.178814731
773	1.177134708
774	1.175197224
775	1.172837215
776	1.171156808
777	1.168481143
778	1.164928687
779	1.162697373
780	1.159620732
781	1.157729955
782	1.155864046
783	1.151769172
784	1.149150268
785	1.146420914
786	1.144966324
787	1.143459915
788	1.141272478
789	1.138294812
790	1.135915071
791	1.135418557
792	1.132671341
793	1.128876832
794	1.126645897
795	1.122973587
796	1.12037444
797	1.117812133
798	1.115808592
799	1.113940222
800	1.112749498
801	1.109337594
802	1.106045514
803	1.103388336
804	1.101766921
805	1.101099322
806	1.097640237
807	1.095396307
808	1.094095979
809	1.090470465
810	1.087725073
811	1.084860415
812	1.082166865
813	1.080102197
814	1.076906137
815	1.076339121
816	1.073325365
817	1.072610409
818	1.072032021
819	1.070189808
820	1.06935331
821	1.067335614
822	1.065038238
823	1.06450265
824	1.063902956
825	1.063104104
826	1.062544751
827	1.060805758
828	1.059066315
829	1.059066315
830	1.057325239
831	1.055979187
832	1.054438745
833	1.054402882
834	1.053385107
835	1.052091146
836	1.050406224
837	1.049992611
838	1.049466179
839	1.048208012
840	1.046880666
841	1.042043454
842	1.038434299
843	1.035602604
844	1.035355035
845	1.034483659
846	1.033983551
847	1.033543049
848	1.031370579
849	1.030145004
850	1.029640817
851	1.028407658
852	1.027197194
853	1.026222255
854	1.024871001
855	1.024437896
856	1.024095243
857	1.022716694
858	1.022365553
859	1.021614263
860	1.021614263
861	1.021389926
862	1.020656177
863	1.019981704
864	1.019696902
865	1.019556933
866	1.019408745
867	1.018819268
868	1.01813782
869	1.017672789
870	1.017672789
871	1.017203344
872	1.017203344
873	1.016589821
874	1.016574854
875	1.016241379
876	1.015606072
877	1.015277352
878	1.015245221
879	1.014495567
880	1.014332371
881	1.013706965
882	1.012853555
883	1.012438405
884	1.011793433
885	1.011213491
886	1.010395386
887	1.010395386
888	1.00895357
889	1.007574823
890	1.006753325
891	1.006066101
892	1.005701624
893	1.005337242
894	1.005078275
895	1.004312456
896	1.004312456
897	1.004138387
898	1.003540302
899	1.002735954
900	1.002524783
901	1.002524783
902	1.002524783
903	1.002053852
904	1.002053852
905	1.001141993
906	1.001141993
907	1.001305249
908	1.001305249
909	1.000967831
910	1.000967831
911	1.001045495
912	1.001045495
913	1.001045495
914	1.001045495
915	1.001045495
916	1.001045495
917	1.001045495
918	1.001045495
919	1.001045495
920	1.001045495
921	1.001246197
922	1.001246197
923	1.001246197
924	1.001246197
925	1.001246197
926	1.001246197
927	1.001246197
928	1.001246197
929	1.001246197
930	1.001246197
931	1.001246197
932	1.001246197
933	1.001246197
934	1.001246197
935	1.001246197
936	1.001246197
937	1.001246197
938	1.001246197
939	1.001246197
940	1.001246197
941	1.001246197
942	1.001246197
943	1.001246197
944	1.001246197
945	1.000878712
946	1.000878712
947	1.000878712
948	1.000878712
949	1.000878712
950	1.000878712
951	1.000878712
952	1.000878712
953	1.000865567
954	1.000865567
955	1.000764212
956	1.000764212
957	1.000764212
958	1.000764212
959	1.000764212
960	1.000764212
961	1.000764212
962	1.000764212
963	1.000764212
964	1.000764212
965	1.000764212
966	1.000441623
967	1.000441623
968	1.000441623
969	1.000441623
970	1.000441623
971	1.000441623
972	1.000441623
973	1.000441623
974	1.000441623
975	1.000441623
976	1.000441623
977	1.000441623
978	1.000441623
979	1.000441623
980	1.000441623
981	1.000441623
982	1.000441623
983	1.000441623
984	1.000441623
985	1.000441623
986	1.000441623
987	1.000441623
988	1.000441623
989	1.000441623
990	1.000441623
991	1.000441623
992	1.000441623
993	1.000441623
994	1.000441623
995	1.000441623
996	1.000441623
997	1.000441623
998	1.000441623
999	1.000441623
1000	0.999763028
};
\addlegendentry{Moving average}
\end{axis}
\end{tikzpicture}


==> reward17x13.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{RGB}{30,211,255}
\definecolor{color1}{RGB}{169,239,255}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%\definecolor{color3}{rgb}{0.83921568627451.0.152941176470588.0.156862745098039}

\begin{axis}[
reverse legend,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.98,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
tick align=outside,width = \textwidth,
height = 0.8*\textwidth,
tick pos=left,
x grid style={white!69,0196078431373!black},
xmin=100, xmax=1000,
%xmode=log.
xtick style={color=black},
y grid style={white!69,0196078431373!black},
ymin=0.7,
ymax=1.5,
ytick style={color=black},
xlabel = Iterations
,ylabel = Objective value gap
]

\addplot [semithick, color1!30, const plot mark right, name path = B, forget plot]
table {%
107	1.241408561
108	1.240691695
109	1.240630113
110	1.239539911
111	1.239377824
112	1.239412318
113	1.24013014
114	1.241119436
115	1.245395205
116	1.245401118
117	1.245356086
118	1.245408213
119	1.245541687
120	1.244239724
121	1.244511847
122	1.244534592
123	1.243748632
124	1.243506391
125	1.244288243
126	1.244826165
127	1.245078571
128	1.245233202
129	1.246136212
130	1.247950381
131	1.248176632
132	1.248884036
133	1.249141547
134	1.250200185
135	1.250567758
136	1.250163355
137	1.250017228
138	1.251163768
139	1.252057888
140	1.251657612
141	1.251321898
142	1.251627653
143	1.252253911
144	1.251623461
145	1.2537608
146	1.254731879
147	1.254399603
148	1.25396299
149	1.253729744
150	1.256629018
151	1.257784766
152	1.257861487
153	1.257701648
154	1.258944977
155	1.259025342
156	1.259219339
157	1.258872406
158	1.259881393
159	1.261237991
160	1.261062541
161	1.261636098
162	1.261458392
163	1.261794385
164	1.262241864
165	1.263172788
166	1.264221428
167	1.265364106
168	1.265913428
169	1.267463362
170	1.266473637
171	1.266516862
172	1.267232075
173	1.268162784
174	1.269713297
175	1.274833497
176	1.276799771
177	1.276877307
178	1.277855674
179	1.277871061
180	1.277961964
181	1.277493342
182	1.278273225
183	1.276403422
184	1.274508257
185	1.275465589
186	1.276308156
187	1.275233052
188	1.277267135
189	1.279580452
190	1.279522382
191	1.281965499
192	1.281744085
193	1.282003153
194	1.281891378
195	1.283191576
196	1.282500652
197	1.281769118
198	1.281599841
199	1.282178481
200	1.283294478
201	1.282643879
202	1.284208387
203	1.28421299
204	1.287470161
205	1.284597614
206	1.284609476
207	1.283361021
208	1.285152341
209	1.2892614
210	1.289780497
211	1.290170282
212	1.291064792
213	1.290836736
214	1.290913228
215	1.286749524
216	1.286797395
217	1.287715629
218	1.287099829
219	1.286867445
220	1.286701569
221	1.286664604
222	1.286754489
223	1.286779062
224	1.286605108
225	1.287749865
226	1.288087107
227	1.28803918
228	1.288834289
229	1.289041679
230	1.28836484
231	1.288349785
232	1.292982111
233	1.293100156
234	1.292823595
235	1.292813189
236	1.293017362
237	1.292962897
238	1.292985531
239	1.293051145
240	1.2929428
241	1.293612741
242	1.293594243
243	1.293759613
244	1.293925654
245	1.293970887
246	1.294060328
247	1.294071048
248	1.294005143
249	1.293877997
250	1.292511232
251	1.29249549
252	1.292524318
253	1.29344986
254	1.292744714
255	1.294115958
256	1.296126496
257	1.296785649
258	1.296017445
259	1.295016791
260	1.294999398
261	1.294680216
262	1.294687073
263	1.294731238
264	1.294396126
265	1.294078578
266	1.293260079
267	1.292302213
268	1.292257351
269	1.291593195
270	1.292264228
271	1.29227296
272	1.290668214
273	1.2895825
274	1.288417083
275	1.283753009
276	1.281774991
277	1.281960115
278	1.280881387
279	1.2806019
280	1.280367385
281	1.28055736
282	1.280763737
283	1.281135191
284	1.28127272
285	1.279420314
286	1.278017307
287	1.27829963
288	1.275684779
289	1.27275132
290	1.272626848
291	1.268380098
292	1.268343957
293	1.268786857
294	1.268418683
295	1.266840782
296	1.267072681
297	1.268303565
298	1.268469439
299	1.267190563
300	1.266559518
301	1.266028941
302	1.263700248
303	1.263827575
304	1.259870828
305	1.260045246
306	1.259119803
307	1.260243696
308	1.259215455
309	1.254020953
310	1.254356947
311	1.257380688
312	1.256591344
313	1.256504313
314	1.257210994
315	1.25766417
316	1.259479583
317	1.258222794
318	1.258604198
319	1.260368202
320	1.260201524
321	1.26021274
322	1.260205414
323	1.260245569
324	1.260916119
325	1.259756582
326	1.260191212
327	1.260292919
328	1.259341058
329	1.258983921
330	1.259288662
331	1.259076118
332	1.253364999
333	1.254353603
334	1.254931211
335	1.256209359
336	1.256388724
337	1.256013816
338	1.25574019
339	1.255518004
340	1.255529214
341	1.255051403
342	1.256394008
343	1.255867144
344	1.258716292
345	1.257089329
346	1.257089571
347	1.257186261
348	1.25725695
349	1.257404501
350	1.256639019
351	1.255712308
352	1.25517208
353	1.253438759
354	1.253443392
355	1.251691489
356	1.248650116
357	1.2482261
358	1.248183633
359	1.247946299
360	1.247926363
361	1.250981075
362	1.251393018
363	1.250935785
364	1.250862276
365	1.250416553
366	1.252566073
367	1.255363052
368	1.259499203
369	1.258313524
370	1.258119236
371	1.258589476
372	1.259377784
373	1.261785727
374	1.261513825
375	1.261612085
376	1.261569175
377	1.261096964
378	1.261278569
379	1.26159108
380	1.264598915
381	1.265319153
382	1.265020515
383	1.264581392
384	1.264333192
385	1.264333919
386	1.264668102
387	1.264689109
388	1.264520244
389	1.264744935
390	1.264891125
391	1.264942888
392	1.265088834
393	1.264622665
394	1.26745046
395	1.268632783
396	1.267943059
397	1.269168598
398	1.271766308
399	1.272245054
400	1.27110299
401	1.270691743
402	1.271751293
403	1.271515064
404	1.271483074
405	1.274265904
406	1.274104402
407	1.273454747
408	1.273085969
409	1.273057999
410	1.272949638
411	1.269653398
412	1.270118662
413	1.271787214
414	1.270633864
415	1.271414981
416	1.269639506
417	1.269714508
418	1.269230691
419	1.267789914
420	1.26779498
421	1.26864653
422	1.268583152
423	1.268438664
424	1.267758903
425	1.267510598
426	1.268146697
427	1.268174044
428	1.268130584
429	1.269172635
430	1.268721621
431	1.268608572
432	1.268266621
433	1.267404764
434	1.266883019
435	1.267697706
436	1.267437031
437	1.267430769
438	1.269090277
439	1.269040766
440	1.26915444
441	1.268620871
442	1.267086785
443	1.267351643
444	1.264877786
445	1.264988633
446	1.264111136
447	1.263741114
448	1.263584508
449	1.26589611
450	1.266130309
451	1.265905043
452	1.266779386
453	1.266913288
454	1.266798509
455	1.267920084
456	1.268050203
457	1.270206126
458	1.271302819
459	1.271348908
460	1.271894178
461	1.270056257
462	1.27034064
463	1.270540244
464	1.270859896
465	1.270649951
466	1.268548106
467	1.265986806
468	1.260622867
469	1.260767512
470	1.260295713
471	1.25954047
472	1.258081881
473	1.255725821
474	1.255388498
475	1.256018639
476	1.256657117
477	1.256932618
478	1.256481407
479	1.255926916
480	1.252366417
481	1.251101526
482	1.249729048
483	1.249019556
484	1.248967501
485	1.249001591
486	1.249171003
487	1.249044601
488	1.250519142
489	1.250011255
490	1.249797544
491	1.250544683
492	1.251755987
493	1.252051015
494	1.248420696
495	1.24704425
496	1.247049273
497	1.243867603
498	1.240112922
499	1.238613071
500	1.238619648
501	1.238495672
502	1.236895843
503	1.237133551
504	1.237026412
505	1.23288227
506	1.235942621
507	1.235102822
508	1.234309697
509	1.234534185
510	1.235644268
511	1.235581156
512	1.237398913
513	1.234864911
514	1.234500192
515	1.233732204
516	1.233541643
517	1.233797327
518	1.234468679
519	1.234290137
520	1.234690135
521	1.234865963
522	1.236024443
523	1.236158088
524	1.236407282
525	1.235212932
526	1.232856948
527	1.232903698
528	1.233248308
529	1.232612686
530	1.234090492
531	1.235061107
532	1.234605551
533	1.234742758
534	1.235141693
535	1.234949408
536	1.23521325
537	1.237816509
538	1.238624988
539	1.237898762
540	1.238166474
541	1.238025217
542	1.238027837
543	1.237604953
544	1.236542819
545	1.236368261
546	1.236022835
547	1.236354098
548	1.239247587
549	1.235891763
550	1.236863436
551	1.237530895
552	1.23655496
553	1.237110072
554	1.238751462
555	1.238730025
556	1.239295289
557	1.235718787
558	1.235220512
559	1.237107327
560	1.236971692
561	1.236630049
562	1.235665987
563	1.235811176
564	1.236348408
565	1.236837831
566	1.237330143
567	1.237424127
568	1.237274697
569	1.238472324
570	1.238958115
571	1.238975754
572	1.239469952
573	1.240474902
574	1.24070085
575	1.244001588
576	1.243427498
577	1.243286744
578	1.243450078
579	1.243760579
580	1.245536645
581	1.24678228
582	1.249124461
583	1.250130894
584	1.250169852
585	1.252798447
586	1.252027333
587	1.251330859
588	1.249921197
589	1.249947672
590	1.250269152
591	1.249614446
592	1.248902078
593	1.247975555
594	1.247611607
595	1.248105291
596	1.248193498
597	1.248373438
598	1.248366464
599	1.248688233
600	1.248937323
601	1.248758931
602	1.24889215
603	1.248743716
604	1.249215585
605	1.249054102
606	1.24602349
607	1.247971905
608	1.248502831
609	1.248644258
610	1.246916166
611	1.247665737
612	1.24535479
613	1.245484095
614	1.248439627
615	1.248499501
616	1.2495778
617	1.249232645
618	1.248743479
619	1.248273823
620	1.24800484
621	1.246714347
622	1.245779598
623	1.246413415
624	1.246380976
625	1.246254607
626	1.246283148
627	1.246249756
628	1.246166026
629	1.245117546
630	1.243579485
631	1.244291709
632	1.244343627
633	1.245472678
634	1.245273706
635	1.243006358
636	1.242927273
637	1.240534071
638	1.238733148
639	1.238757764
640	1.23887806
641	1.238870763
642	1.241708361
643	1.241706176
644	1.241664786
645	1.242103844
646	1.242736297
647	1.242789546
648	1.239775356
649	1.240055582
650	1.239369159
651	1.238821444
652	1.238896561
653	1.238326022
654	1.236645672
655	1.235611833
656	1.237055425
657	1.237196378
658	1.237265471
659	1.236995849
660	1.237578338
661	1.237390072
662	1.237390476
663	1.236937126
664	1.236963047
665	1.23677886
666	1.236330466
667	1.238159289
668	1.240327468
669	1.239188453
670	1.238147783
671	1.238264901
672	1.237720462
673	1.236070364
674	1.235553489
675	1.231146671
676	1.231843445
677	1.231458968
678	1.23164606
679	1.231369031
680	1.231626908
681	1.231175213
682	1.228688108
683	1.227246945
684	1.227800477
685	1.226240709
686	1.225998613
687	1.228581247
688	1.229855124
689	1.231630416
690	1.231317547
691	1.231758428
692	1.231152159
693	1.231164256
694	1.231350948
695	1.231204676
696	1.231987367
697	1.231849557
698	1.232604967
699	1.232154491
700	1.231757635
701	1.231891102
702	1.231635894
703	1.23170339
704	1.231010065
705	1.2309034
706	1.231209932
707	1.229432818
708	1.2281632
709	1.227512844
710	1.227472995
711	1.227191749
712	1.227055433
713	1.226809663
714	1.223166715
715	1.223101721
716	1.222102323
717	1.222206933
718	1.222420216
719	1.222500386
720	1.222302788
721	1.222301308
722	1.222340432
723	1.221146785
724	1.220299836
725	1.220294223
726	1.220073513
727	1.220483609
728	1.220516707
729	1.220315814
730	1.220267952
731	1.217818495
732	1.217721503
733	1.215960715
734	1.215550594
735	1.215203399
736	1.214098842
737	1.214749577
738	1.21238207
739	1.212194963
740	1.211084067
741	1.210878644
742	1.206909515
743	1.206855836
744	1.206709774
745	1.204927734
746	1.203473647
747	1.202306078
748	1.202032032
749	1.201088211
750	1.199936331
751	1.199918496
752	1.198968345
753	1.198193197
754	1.197745063
755	1.196231175
756	1.192723051
757	1.191833817
758	1.189465754
759	1.186279845
760	1.183619428
761	1.181356938
762	1.180129244
763	1.180114612
764	1.177489836
765	1.176029778
766	1.175815936
767	1.171767153
768	1.167150448
769	1.167075473
770	1.166543627
771	1.165319459
772	1.164841984
773	1.163856805
774	1.163551064
775	1.162196387
776	1.159517242
777	1.158641775
778	1.156598049
779	1.156400834
780	1.151474008
781	1.148262773
782	1.146718689
783	1.145647583
784	1.143245241
785	1.138762453
786	1.137659049
787	1.131696679
788	1.127345253
789	1.121641081
790	1.11971156
791	1.116732599
792	1.116069083
793	1.114242366
794	1.111779999
795	1.111835609
796	1.107708838
797	1.105313535
798	1.101328665
799	1.100106987
800	1.099086348
801	1.096711662
802	1.095844328
803	1.093787273
804	1.092678021
805	1.092321283
806	1.08977046
807	1.085585009
808	1.085121764
809	1.083163374
810	1.081997583
811	1.077039786
812	1.074200505
813	1.074261349
814	1.072625473
815	1.072336292
816	1.07233325
817	1.072810602
818	1.072705347
819	1.070054389
820	1.069555562
821	1.068687506
822	1.068038586
823	1.067520532
824	1.066630726
825	1.066053266
826	1.06484175
827	1.064891252
828	1.064436605
829	1.063741176
830	1.063167913
831	1.062944051
832	1.062944003
833	1.062944003
834	1.059797316
835	1.059797316
836	1.05710386
837	1.050763318
838	1.04817189
839	1.048024515
840	1.048024515
841	1.046662281
842	1.045345584
843	1.045231148
844	1.042653515
845	1.040908977
846	1.039292113
847	1.037279961
848	1.036207579
849	1.036004749
850	1.035946974
851	1.035271372
852	1.033908613
853	1.034003502
854	1.034003502
855	1.033580828
856	1.033015705
857	1.033015705
858	1.032498365
859	1.032498365
860	1.032498365
861	1.032443078
862	1.032019582
863	1.032019582
864	1.03197555
865	1.03197555
866	1.031936338
867	1.031812369
868	1.031946462
869	1.031946462
870	1.031704993
871	1.031401699
872	1.030593694
873	1.030593694
874	1.030017663
875	1.030017663
876	1.030017663
877	1.028693065
878	1.02849188
879	1.02849188
880	1.02849188
881	1.02849188
882	1.026449648
883	1.02628844
884	1.025958529
885	1.025958529
886	1.025958529
887	1.025662465
888	1.025662465
889	1.025662465
890	1.024236434
891	1.023696241
892	1.022560375
893	1.022280784
894	1.020937971
895	1.020542611
896	1.020321754
897	1.020321754
898	1.020028794
899	1.020028794
900	1.020028794
901	1.020028794
902	1.020028794
903	1.019598924
904	1.019598924
905	1.019598924
906	1.016935977
907	1.016935977
908	1.016935977
909	1.016935977
910	1.016935977
911	1.016935977
912	1.016935977
913	1.014525778
914	1.014525778
915	1.013888419
916	1.013888419
917	1.010337998
918	1.009780261
919	1.00998079
920	1.00998079
921	1.008621647
922	1.008621647
923	1.008621647
924	1.009172599
925	1.009172599
926	1.009190579
927	1.008996167
928	1.009012308
929	1.009631607
930	1.009631607
931	1.009631607
932	1.009631607
933	1.009631607
934	1.010112043
935	1.010112043
936	1.010112043
937	1.010112043
938	1.008586503
939	1.008749382
940	1.008749382
941	1.008749382
942	1.008756515
943	1.008756515
944	1.008545113
945	1.008545113
946	1.008545113
947	1.008545113
948	1.008545113
949	1.008545113
950	1.008545113
951	1.008545113
952	1.008545113
953	1.007853013
954	1.007853013
955	1.006586968
956	1.008273152
957	1.008273152
958	1.008273152
959	1.008273152
960	1.008273152
961	1.008441621
962	1.008441621
963	1.008441621
964	1.008441621
965	1.008441621
966	1.008441621
967	1.008441621
968	1.007684585
969	1.007684585
970	1.007684585
971	1.007671429
972	1.007671429
973	1.007671429
974	1.007671429
975	1.007671429
976	1.007671429
977	1.007671429
978	1.007671429
979	1.007671429
980	1.007671429
981	1.007671429
982	1.007671429
983	1.007671429
984	1.007671429
985	1.007671429
986	1.007671429
987	1.007666087
988	1.007666087
989	1.007666087
990	1.007666087
991	1.007666087
992	1.008441731
993	1.008441731
994	1.008441731
995	1.008441731
996	1.008441731
997	1.008441731
998	1.008392866
999	1.008392866
1000	1.011920072
};


\addplot [semithick, color1!30, const plot mark right, name path = C, forget plot]
table {%
107	1.072980467
108	1.072277956
109	1.07220391
110	1.07221115
111	1.072042475
112	1.07205469
113	1.072362433
114	1.072902381
115	1.071615578
116	1.071621909
117	1.071545631
118	1.071547002
119	1.07156379
120	1.071507037
121	1.071793423
122	1.074787666
123	1.074417907
124	1.074331634
125	1.074467112
126	1.075845016
127	1.076132626
128	1.076403058
129	1.077987728
130	1.078900718
131	1.078990221
132	1.079637347
133	1.08023107
134	1.081315308
135	1.082024875
136	1.084502462
137	1.085301161
138	1.086669356
139	1.087378174
140	1.089545532
141	1.092131416
142	1.094791122
143	1.096298802
144	1.098787295
145	1.101166215
146	1.103975511
147	1.108056765
148	1.112269232
149	1.116066769
150	1.118123082
151	1.120476272
152	1.120164633
153	1.124167697
154	1.125710948
155	1.12629407
156	1.127356228
157	1.129554929
158	1.131835104
159	1.134756206
160	1.136749199
161	1.137692081
162	1.13956546
163	1.140151623
164	1.14110045
165	1.142018759
166	1.142809621
167	1.143921738
168	1.143917745
169	1.144248377
170	1.143288698
171	1.144536709
172	1.144388136
173	1.144542332
174	1.144807991
175	1.144454667
176	1.145405774
177	1.145539964
178	1.147659936
179	1.147681172
180	1.147807922
181	1.146373614
182	1.147037027
183	1.146952612
184	1.146157775
185	1.146170988
186	1.146272622
187	1.14574208
188	1.145593461
189	1.145417145
190	1.145234157
191	1.144556376
192	1.145938013
193	1.146438978
194	1.146415236
195	1.14720411
196	1.146875995
197	1.146148714
198	1.148008191
199	1.148057729
200	1.148391419
201	1.148332732
202	1.148665465
203	1.148760582
204	1.149820413
205	1.149410454
206	1.14941259
207	1.148404532
208	1.150313008
209	1.151038033
210	1.14712775
211	1.148271495
212	1.143914908
213	1.143541943
214	1.143607487
215	1.142380253
216	1.142660541
217	1.144257068
218	1.143438343
219	1.140659582
220	1.140340462
221	1.140144321
222	1.139091093
223	1.139213219
224	1.138511276
225	1.138628639
226	1.139208405
227	1.138449756
228	1.139655209
229	1.139878924
230	1.136875781
231	1.136858214
232	1.136411766
233	1.136896348
234	1.136498734
235	1.135377578
236	1.137149772
237	1.140044895
238	1.140062969
239	1.140119968
240	1.140750723
241	1.142483603
242	1.142432122
243	1.142667005
244	1.144967507
245	1.1449697
246	1.145020376
247	1.145046787
248	1.144845626
249	1.144461253
250	1.140112593
251	1.140106991
252	1.143002373
253	1.143412249
254	1.141036327
255	1.142219497
256	1.143051368
257	1.144258668
258	1.143058548
259	1.140034635
260	1.138968682
261	1.138507393
262	1.138535351
263	1.138587997
264	1.137872968
265	1.137686635
266	1.136912492
267	1.134870881
268	1.134866739
269	1.134778754
270	1.13576254
271	1.133914478
272	1.133579366
273	1.132997812
274	1.132738844
275	1.132421984
276	1.130469742
277	1.130645858
278	1.129919847
279	1.129416443
280	1.129101598
281	1.129942939
282	1.129975475
283	1.130134022
284	1.130413691
285	1.1290936
286	1.128544402
287	1.128806636
288	1.128450794
289	1.128218855
290	1.127265782
291	1.125830644
292	1.125466634
293	1.125645083
294	1.125567433
295	1.125002951
296	1.125110016
297	1.125671344
298	1.125896206
299	1.125720059
300	1.125747693
301	1.125609452
302	1.124773473
303	1.122900427
304	1.122881949
305	1.12304027
306	1.12285167
307	1.123474259
308	1.123644141
309	1.123054925
310	1.126447804
311	1.125890748
312	1.129384724
313	1.129249046
314	1.129313436
315	1.130588872
316	1.131095704
317	1.129380055
318	1.129811964
319	1.132288601
320	1.131573878
321	1.130451877
322	1.131585205
323	1.131676007
324	1.132593505
325	1.132748452
326	1.132875414
327	1.133611666
328	1.131528437
329	1.128820072
330	1.13131934
331	1.131108375
332	1.13294787
333	1.133362933
334	1.133727569
335	1.135482173
336	1.135594092
337	1.134004543
338	1.133871897
339	1.133768835
340	1.134321919
341	1.134192349
342	1.134630887
343	1.133332927
344	1.132924418
345	1.132670174
346	1.132670203
347	1.132769215
348	1.132885116
349	1.133135292
350	1.136394239
351	1.135957675
352	1.134647419
353	1.132997984
354	1.134375221
355	1.132016696
356	1.131387438
357	1.131321509
358	1.130830219
359	1.132200887
360	1.132400123
361	1.132235699
362	1.132653859
363	1.132129103
364	1.13152558
365	1.131257865
366	1.131517843
367	1.132848675
368	1.131198235
369	1.130053521
370	1.130010044
371	1.132157782
372	1.132305028
373	1.132387167
374	1.132228048
375	1.132563973
376	1.132974696
377	1.132405324
378	1.132659538
379	1.133135729
380	1.133242188
381	1.133707361
382	1.133690823
383	1.133561138
384	1.132740486
385	1.132524
386	1.132815348
387	1.132825836
388	1.132375779
389	1.132622198
390	1.133718405
391	1.133520943
392	1.132588776
393	1.132399357
394	1.131937551
395	1.132555253
396	1.130962279
397	1.130768585
398	1.130882147
399	1.131079043
400	1.129665803
401	1.129243684
402	1.130285971
403	1.131339529
404	1.131191469
405	1.131185331
406	1.131009963
407	1.130739493
408	1.130682348
409	1.131947656
410	1.131894134
411	1.131047816
412	1.131736358
413	1.132388405
414	1.131694882
415	1.126775929
416	1.125848593
417	1.126839263
418	1.125842912
419	1.125623094
420	1.125689419
421	1.127573112
422	1.126838393
423	1.126324372
424	1.125385552
425	1.125344251
426	1.125370721
427	1.123462517
428	1.124306629
429	1.127097784
430	1.126513513
431	1.126306348
432	1.12599838
433	1.123023937
434	1.120048563
435	1.119979161
436	1.11979272
437	1.119903715
438	1.120098995
439	1.120063316
440	1.120363067
441	1.119606045
442	1.118186493
443	1.11908308
444	1.119352424
445	1.119445103
446	1.118877883
447	1.118297417
448	1.118049445
449	1.118254904
450	1.115709535
451	1.115271785
452	1.116530732
453	1.1174336
454	1.117131597
455	1.119443603
456	1.117998872
457	1.117941433
458	1.119256873
459	1.119505772
460	1.120695392
461	1.120874141
462	1.121006404
463	1.121345682
464	1.122288932
465	1.120484355
466	1.118595962
467	1.116318594
468	1.117056973
469	1.115501251
470	1.115254539
471	1.114051868
472	1.11313559
473	1.109533421
474	1.109236706
475	1.109638114
476	1.110614265
477	1.110923228
478	1.110237446
479	1.109433679
480	1.108464034
481	1.106916817
482	1.105996055
483	1.10550067
484	1.105233909
485	1.105385759
486	1.105421108
487	1.105385749
488	1.106019972
489	1.105588344
490	1.105306408
491	1.107121033
492	1.108935834
493	1.109021142
494	1.109532512
495	1.109273295
496	1.109350979
497	1.107704034
498	1.106908104
499	1.105573319
500	1.105602309
501	1.105479082
502	1.10470825
503	1.10547304
504	1.105198275
505	1.103599392
506	1.103144094
507	1.1017549
508	1.101667396
509	1.101875412
510	1.101776359
511	1.101553591
512	1.101317605
513	1.10084756
514	1.100105895
515	1.103328982
516	1.102494979
517	1.102700339
518	1.103353351
519	1.103294697
520	1.103808115
521	1.103796304
522	1.104824515
523	1.105071606
524	1.102603635
525	1.102138328
526	1.101045705
527	1.102244302
528	1.102720786
529	1.102783541
530	1.103125612
531	1.103451507
532	1.101759042
533	1.103660441
534	1.105982222
535	1.106044444
536	1.106129154
537	1.107043907
538	1.106751239
539	1.105624328
540	1.10581294
541	1.104991278
542	1.105008691
543	1.10424557
544	1.103543081
545	1.103471548
546	1.102514477
547	1.102856356
548	1.102859857
549	1.102095715
550	1.104858992
551	1.105370851
552	1.104926228
553	1.105278914
554	1.105846252
555	1.105848383
556	1.107854892
557	1.107714569
558	1.107718305
559	1.108192308
560	1.108151645
561	1.108151832
562	1.107765508
563	1.107831751
564	1.10797659
565	1.1095673
566	1.107688312
567	1.10922305
568	1.109000953
569	1.111289536
570	1.111439186
571	1.111582931
572	1.108723094
573	1.112451575
574	1.112643643
575	1.111800972
576	1.111287415
577	1.111186965
578	1.111541487
579	1.112120814
580	1.113472192
581	1.115043179
582	1.115846667
583	1.116438446
584	1.115845521
585	1.116593049
586	1.116050515
587	1.114921876
588	1.112603546
589	1.1126507
590	1.113056315
591	1.112340011
592	1.11213411
593	1.111375161
594	1.110958657
595	1.111199266
596	1.111656731
597	1.113396156
598	1.11365259
599	1.114834445
600	1.115462055
601	1.114890278
602	1.115295221
603	1.114772894
604	1.115575343
605	1.117839092
606	1.11580206
607	1.117456094
608	1.117624497
609	1.117746192
610	1.115545506
611	1.116620983
612	1.116262695
613	1.116613865
614	1.117566127
615	1.117983072
616	1.119637353
617	1.118520313
618	1.116778695
619	1.115820866
620	1.115381715
621	1.113550565
622	1.111583484
623	1.112059158
624	1.115237719
625	1.114404195
626	1.11500265
627	1.114384757
628	1.112093289
629	1.111163858
630	1.109831291
631	1.109794287
632	1.111276667
633	1.11177492
634	1.111601485
635	1.111299012
636	1.111272384
637	1.110712917
638	1.111245883
639	1.111579401
640	1.111633725
641	1.111979764
642	1.112731415
643	1.112387808
644	1.112168906
645	1.112332232
646	1.11365801
647	1.113697696
648	1.112870076
649	1.113877257
650	1.113660574
651	1.111309852
652	1.111415285
653	1.110972834
654	1.110221215
655	1.110111374
656	1.11010288
657	1.110410983
658	1.110417801
659	1.110465585
660	1.110558177
661	1.110533663
662	1.110534194
663	1.108175082
664	1.108177302
665	1.108046593
666	1.109555553
667	1.109970361
668	1.110415139
669	1.107906381
670	1.10661399
671	1.106947631
672	1.109123174
673	1.108386152
674	1.10678513
675	1.107363574
676	1.10781348
677	1.107267538
678	1.107424698
679	1.105357624
680	1.105295319
681	1.105299334
682	1.105336356
683	1.104544145
684	1.105889953
685	1.106362079
686	1.105831687
687	1.106477356
688	1.108494136
689	1.108751184
690	1.108510259
691	1.108996518
692	1.107744002
693	1.107771522
694	1.107985366
695	1.103708419
696	1.104232297
697	1.104088777
698	1.105071214
699	1.104124729
700	1.103026509
701	1.103360005
702	1.102181612
703	1.102383823
704	1.101146039
705	1.099153901
706	1.100916594
707	1.100977938
708	1.098783037
709	1.098084303
710	1.098521098
711	1.098471093
712	1.098290995
713	1.096558381
714	1.096112406
715	1.094325706
716	1.090591523
717	1.089152359
718	1.087837595
719	1.088011159
720	1.086359213
721	1.086261489
722	1.085825948
723	1.083808415
724	1.082306525
725	1.081297477
726	1.080505045
727	1.077979992
728	1.077754058
729	1.076559196
730	1.075510673
731	1.073240289
732	1.070256745
733	1.067127676
734	1.066859653
735	1.063931461
736	1.063415714
737	1.063716008
738	1.063329937
739	1.061372393
740	1.058415934
741	1.057839641
742	1.057283639
743	1.055593607
744	1.055384958
745	1.054442651
746	1.053423691
747	1.052562742
748	1.051725028
749	1.049666531
750	1.047289601
751	1.04695838
752	1.0458963
753	1.043895002
754	1.041598568
755	1.040236566
756	1.039117883
757	1.036776276
758	1.035371239
759	1.033397805
760	1.031331903
761	1.029432351
762	1.028028317
763	1.026841387
764	1.025074364
765	1.02302556
766	1.021723683
767	1.020692371
768	1.020020744
769	1.018915909
770	1.01776911
771	1.016494153
772	1.015809194
773	1.014046194
774	1.013411511
775	1.011648226
776	1.010099104
777	1.009514761
778	1.008284786
779	1.007220947
780	1.006636771
781	1.005434041
782	1.005132555
783	1.003965545
784	1.003116573
785	1.002575791
786	1.001186724
787	1.00196728
788	1.001578413
789	1.001969596
790	1.00183814
791	1.001689407
792	1.001347
793	1.000675675
794	1.000742582
795	1.001212585
796	1.001436613
797	1.000637462
798	1.001012301
799	1.000011852
800	0.999020943
801	0.998357466
802	0.997418615
803	0.997183372
804	0.996288681
805	0.995547114
806	0.996228343
807	0.996586605
808	0.995836186
809	0.995252344
810	0.994497483
811	0.995472223
812	0.995391025
813	0.995397599
814	0.994868872
815	0.994684912
816	0.994648512
817	0.99473045
818	0.994604041
819	0.99451453
820	0.993894873
821	0.993822427
822	0.993201352
823	0.992607185
824	0.992013626
825	0.991433358
826	0.990918714
827	0.991114599
828	0.990578795
829	0.990107156
830	0.989568799
831	0.989164055
832	0.989163768
833	0.989163768
834	0.989513435
835	0.989513435
836	0.989690637
837	0.99222543
838	0.993189246
839	0.992887924
840	0.992887924
841	0.992667858
842	0.992452537
843	0.992203311
844	0.992854748
845	0.992893648
846	0.992903947
847	0.993147217
848	0.992985381
849	0.992721326
850	0.992576122
851	0.992313909
852	0.992308339
853	0.992345975
854	0.992345975
855	0.992421105
856	0.992166643
857	0.992166643
858	0.991912711
859	0.991912711
860	0.991912711
861	0.991789003
862	0.991534467
863	0.991534467
864	0.991431266
865	0.991431266
866	0.991336563
867	0.991153333
868	0.991194851
869	0.991194851
870	0.990962575
871	0.990745778
872	0.990585842
873	0.990585842
874	0.990377095
875	0.990377095
876	0.990377095
877	0.990448021
878	0.99025488
879	0.99025488
880	0.99025488
881	0.99025488
882	0.990744269
883	0.990577298
884	0.990386523
885	0.990386523
886	0.990386523
887	0.99021002
888	0.99021002
889	0.99021002
890	0.990414889
891	0.990275787
892	0.990372365
893	0.990216646
894	0.990446089
895	0.990315836
896	0.990180206
897	0.990180206
898	0.990103418
899	0.990103418
900	0.990103418
901	0.990103418
902	0.990103418
903	0.989991017
904	0.989991017
905	0.989991017
906	0.991281106
907	0.991281106
908	0.991281106
909	0.991281106
910	0.991281106
911	0.991281106
912	0.991281106
913	0.992333083
914	0.992333083
915	0.99236336
916	0.99236336
917	0.994416406
918	0.99448632
919	0.994543299
920	0.994543299
921	0.995140004
922	0.995140004
923	0.995140004
924	0.995049545
925	0.995049545
926	0.995073965
927	0.995022989
928	0.995045007
929	0.99485195
930	0.99485195
931	0.99485195
932	0.99485195
933	0.99485195
934	0.994814185
935	0.994814185
936	0.994814185
937	0.994814185
938	0.995504348
939	0.995557522
940	0.995557522
941	0.995557522
942	0.995569591
943	0.995569591
944	0.995526105
945	0.995526105
946	0.995526105
947	0.995526105
948	0.995526105
949	0.995526105
950	0.995526105
951	0.995526105
952	0.995526105
953	0.995711064
954	0.995711064
955	0.996301939
956	0.995416865
957	0.995416865
958	0.995416865
959	0.995416865
960	0.995416865
961	0.995465509
962	0.995465509
963	0.995465509
964	0.995465509
965	0.995465509
966	0.995465509
967	0.995465509
968	0.995691771
969	0.995691771
970	0.995691771
971	0.995673887
972	0.995673887
973	0.995673887
974	0.995673887
975	0.995673887
976	0.995673887
977	0.995673887
978	0.995673887
979	0.995673887
980	0.995673887
981	0.995673887
982	0.995673887
983	0.995673887
984	0.995673887
985	0.995673887
986	0.995673887
987	0.995665476
988	0.995665476
989	0.995665476
990	0.995665476
991	0.995665476
992	0.995428017
993	0.995428017
994	0.995428017
995	0.995428017
996	0.995428017
997	0.995428017
998	0.995384751
999	0.995384751
1000	0.990149599
};


\addplot [color1!30] fill between [of = B and C];
\addlegendentry{Std deviation}


\addplot [thick, color0, const plot mark right, name path = A]
table {%
100	1.15586527
101	1.156419536
102	1.15561764
103	1.15609641
104	1.155699413
105	1.157100806
106	1.15777379
107	1.157194514
108	1.156484826
109	1.156417011
110	1.15587553
111	1.155710149
112	1.155733504
113	1.156246287
114	1.157010908
115	1.158505392
116	1.158511513
117	1.158450858
118	1.158477608
119	1.158552739
120	1.157873381
121	1.158152635
122	1.159661129
123	1.159083269
124	1.158919012
125	1.159377678
126	1.16033559
127	1.160605599
128	1.16081813
129	1.16206197
130	1.16342555
131	1.163583427
132	1.164260692
133	1.164686308
134	1.165757747
135	1.166296317
136	1.167332908
137	1.167659195
138	1.168916562
139	1.169718031
140	1.170601572
141	1.171726657
142	1.173209388
143	1.174276357
144	1.175205378
145	1.177463508
146	1.179353695
147	1.181228184
148	1.183116111
149	1.184898256
150	1.18737605
151	1.189130519
152	1.18901306
153	1.190934672
154	1.192327962
155	1.192659706
156	1.193287783
157	1.194213667
158	1.195858248
159	1.197997098
160	1.19890587
161	1.199664089
162	1.200511926
163	1.200973004
164	1.201671157
165	1.202595773
166	1.203515524
167	1.204642922
168	1.204915586
169	1.20585587
170	1.204881168
171	1.205526786
172	1.205810105
173	1.206352558
174	1.207260644
175	1.209644082
176	1.211102772
177	1.211208635
178	1.212757805
179	1.212776116
180	1.212884943
181	1.211933478
182	1.212655126
183	1.211678017
184	1.210333016
185	1.210818289
186	1.211290389
187	1.210487566
188	1.211430298
189	1.212498799
190	1.212378269
191	1.213260937
192	1.213841049
193	1.214221065
194	1.214153307
195	1.215197843
196	1.214688324
197	1.213958916
198	1.214804016
199	1.215118105
200	1.215842949
201	1.215488305
202	1.216436926
203	1.216486786
204	1.218645287
205	1.217004034
206	1.217011033
207	1.215882776
208	1.217732675
209	1.220149717
210	1.218454123
211	1.219220889
212	1.21748985
213	1.217189339
214	1.217260358
215	1.214564888
216	1.214728968
217	1.215986348
218	1.215269086
219	1.213763513
220	1.213521015
221	1.213404463
222	1.212922791
223	1.212996141
224	1.212558192
225	1.213189252
226	1.213647756
227	1.213244468
228	1.214244749
229	1.214460302
230	1.212620311
231	1.212604
232	1.214696939
233	1.214998252
234	1.214661165
235	1.214095383
236	1.215083567
237	1.216503896
238	1.21652425
239	1.216585556
240	1.216846762
241	1.218048172
242	1.218013182
243	1.218213309
244	1.219446581
245	1.219470293
246	1.219540352
247	1.219558918
248	1.219425384
249	1.219169625
250	1.216311912
251	1.216301241
252	1.217763346
253	1.218431054
254	1.21689052
255	1.218167728
256	1.219588932
257	1.220522158
258	1.219537997
259	1.217525713
260	1.21698404
261	1.216593804
262	1.216611212
263	1.216659617
264	1.216134547
265	1.215882607
266	1.215086285
267	1.213586547
268	1.213562045
269	1.213185975
270	1.214013384
271	1.213093719
272	1.21212379
273	1.211290156
274	1.210577964
275	1.208087496
276	1.206122367
277	1.206302986
278	1.205400617
279	1.205009172
280	1.204734491
281	1.20525015
282	1.205369606
283	1.205634607
284	1.205843205
285	1.204256957
286	1.203280855
287	1.203553133
288	1.202067786
289	1.200485087
290	1.199946315
291	1.197105371
292	1.196905295
293	1.19721597
294	1.196993058
295	1.195921867
296	1.196091349
297	1.196987454
298	1.197182823
299	1.196455311
300	1.196153605
301	1.195819197
302	1.194236861
303	1.193364001
304	1.191376389
305	1.191542758
306	1.190985737
307	1.191858978
308	1.191429798
309	1.188537939
310	1.190402375
311	1.191635718
312	1.192988034
313	1.192876679
314	1.193262215
315	1.194126521
316	1.195287644
317	1.193801424
318	1.194208081
319	1.196328401
320	1.195887701
321	1.195332308
322	1.195895309
323	1.195960788
324	1.196754812
325	1.196252517
326	1.196533313
327	1.196952292
328	1.195434747
329	1.193901996
330	1.195304001
331	1.195092246
332	1.193156435
333	1.193858268
334	1.19432939
335	1.195845766
336	1.195991408
337	1.195009179
338	1.194806044
339	1.194643419
340	1.194925567
341	1.194621876
342	1.195512447
343	1.194600036
344	1.195820355
345	1.194879752
346	1.194879887
347	1.194977738
348	1.195071033
349	1.195269896
350	1.196516629
351	1.195834991
352	1.19490975
353	1.193218372
354	1.193909307
355	1.191854092
356	1.190018777
357	1.189773804
358	1.189506926
359	1.190073593
360	1.190163243
361	1.191608387
362	1.192023439
363	1.191532444
364	1.191193928
365	1.190837209
366	1.192041958
367	1.194105863
368	1.195348719
369	1.194183522
370	1.19406464
371	1.195373629
372	1.195841406
373	1.197086447
374	1.196870937
375	1.197088029
376	1.197271935
377	1.196751144
378	1.196969054
379	1.197363404
380	1.198920552
381	1.199513257
382	1.199355669
383	1.199071265
384	1.198536839
385	1.198428959
386	1.198741725
387	1.198757472
388	1.198448012
389	1.198683567
390	1.199304765
391	1.199231915
392	1.198838805
393	1.198511011
394	1.199694005
395	1.200594018
396	1.199452669
397	1.199968591
398	1.201324227
399	1.201662048
400	1.200384397
401	1.199967713
402	1.201018632
403	1.201427296
404	1.201337272
405	1.202725618
406	1.202557182
407	1.20209712
408	1.201884159
409	1.202502828
410	1.202421886
411	1.200350607
412	1.20092751
413	1.20208781
414	1.201164373
415	1.199095455
416	1.19774405
417	1.198276885
418	1.197536801
419	1.196706504
420	1.1967422
421	1.198109821
422	1.197710772
423	1.197381518
424	1.196572227
425	1.196427424
426	1.196758709
427	1.19581828
428	1.196218606
429	1.198135209
430	1.197617567
431	1.19745746
432	1.197132501
433	1.19521435
434	1.193465791
435	1.193838434
436	1.193614875
437	1.193667242
438	1.194594636
439	1.194552041
440	1.194758753
441	1.194113458
442	1.192636639
443	1.193217362
444	1.192115105
445	1.192216868
446	1.191494509
447	1.191019266
448	1.190816976
449	1.192075507
450	1.190919922
451	1.190588414
452	1.191655059
453	1.192173444
454	1.191965053
455	1.193681844
456	1.193024538
457	1.19407378
458	1.195279846
459	1.19542734
460	1.196294785
461	1.195465199
462	1.195673522
463	1.195942963
464	1.196574414
465	1.195567153
466	1.193572034
467	1.1911527
468	1.18883992
469	1.188134382
470	1.187775126
471	1.186796169
472	1.185608735
473	1.182629621
474	1.182312602
475	1.182828376
476	1.183635691
477	1.183927923
478	1.183359427
479	1.182680298
480	1.180415225
481	1.179009172
482	1.177862552
483	1.177260113
484	1.177100705
485	1.177193675
486	1.177296055
487	1.177215175
488	1.178269557
489	1.1777998
490	1.177551976
491	1.178832858
492	1.18034591
493	1.180536078
494	1.178976604
495	1.178158772
496	1.178200126
497	1.175785818
498	1.173510513
499	1.172093195
500	1.172110979
501	1.171987377
502	1.170802046
503	1.171303295
504	1.171112344
505	1.168240831
506	1.169543357
507	1.168428861
508	1.167988547
509	1.168204798
510	1.168710313
511	1.168567374
512	1.169358259
513	1.167856236
514	1.167303044
515	1.168530593
516	1.168018311
517	1.168248833
518	1.168911015
519	1.168792417
520	1.169249125
521	1.169331133
522	1.170424479
523	1.170614847
524	1.169505459
525	1.16867563
526	1.166951327
527	1.167574
528	1.167984547
529	1.167698113
530	1.168608052
531	1.169256307
532	1.168182297
533	1.169201599
534	1.170561958
535	1.170496926
536	1.170671202
537	1.172430208
538	1.172688113
539	1.171761545
540	1.171989707
541	1.171508247
542	1.171518264
543	1.170925262
544	1.17004295
545	1.169919904
546	1.169268656
547	1.169605227
548	1.171053722
549	1.168993739
550	1.170861214
551	1.171450873
552	1.170740594
553	1.171194493
554	1.172298857
555	1.172289204
556	1.17357509
557	1.171716678
558	1.171469409
559	1.172649818
560	1.172561669
561	1.17239094
562	1.171715748
563	1.171821463
564	1.172162499
565	1.173202565
566	1.172509228
567	1.173323589
568	1.173137825
569	1.17488093
570	1.17519865
571	1.175279342
572	1.174096523
573	1.176463238
574	1.176672246
575	1.17790128
576	1.177357456
577	1.177236855
578	1.177495782
579	1.177940696
580	1.179504419
581	1.18091273
582	1.182485564
583	1.18328467
584	1.183007686
585	1.184695748
586	1.184038924
587	1.183126367
588	1.181262371
589	1.181299186
590	1.181662734
591	1.180977228
592	1.180518094
593	1.179675358
594	1.179285132
595	1.179652279
596	1.179925115
597	1.180884797
598	1.181009527
599	1.181761339
600	1.182199689
601	1.181824604
602	1.182093686
603	1.181758305
604	1.182395464
605	1.183446597
606	1.180912775
607	1.182713999
608	1.183063664
609	1.183195225
610	1.181230836
611	1.18214336
612	1.180808742
613	1.18104898
614	1.183002877
615	1.183241287
616	1.184607576
617	1.183876479
618	1.182761087
619	1.182047344
620	1.181693278
621	1.180132456
622	1.178681541
623	1.179236287
624	1.180809348
625	1.180329401
626	1.180642899
627	1.180317256
628	1.179129657
629	1.178140702
630	1.176705388
631	1.177042998
632	1.177810147
633	1.178623799
634	1.178437596
635	1.177152685
636	1.177099828
637	1.175623494
638	1.174989516
639	1.175168583
640	1.175255892
641	1.175425264
642	1.177219888
643	1.177046992
644	1.176916846
645	1.177218038
646	1.178197153
647	1.178243621
648	1.176322716
649	1.17696642
650	1.176514866
651	1.175065648
652	1.175155923
653	1.174649428
654	1.173433444
655	1.172861603
656	1.173579152
657	1.17380368
658	1.173841636
659	1.173730717
660	1.174068258
661	1.173961868
662	1.173962335
663	1.172556104
664	1.172570174
665	1.172412726
666	1.17294301
667	1.174064825
668	1.175371303
669	1.173547417
670	1.172380887
671	1.172606266
672	1.173421818
673	1.172228258
674	1.171169309
675	1.169255123
676	1.169828462
677	1.169363253
678	1.169535379
679	1.168363327
680	1.168461113
681	1.168237273
682	1.167012232
683	1.165895545
684	1.166845215
685	1.166301394
686	1.16591515
687	1.167529301
688	1.16917463
689	1.1701908
690	1.169913903
691	1.170377473
692	1.16944808
693	1.169467889
694	1.169668157
695	1.167456547
696	1.168109832
697	1.167969167
698	1.168838091
699	1.16813961
700	1.167392072
701	1.167625554
702	1.166908753
703	1.167043607
704	1.166078052
705	1.16502865
706	1.166063263
707	1.165205378
708	1.163473118
709	1.162798574
710	1.162997046
711	1.162831421
712	1.162673214
713	1.161684022
714	1.15963956
715	1.158713713
716	1.156346923
717	1.155679646
718	1.155128906
719	1.155255773
720	1.154331
721	1.154281398
722	1.15408319
723	1.1524776
724	1.15130318
725	1.15079585
726	1.150289279
727	1.1492318
728	1.149135382
729	1.148437505
730	1.147889313
731	1.145529392
732	1.143989124
733	1.141544196
734	1.141205124
735	1.13956743
736	1.138757278
737	1.139232793
738	1.137856004
739	1.136783678
740	1.134750001
741	1.134359143
742	1.132096577
743	1.131224722
744	1.131047366
745	1.129685192
746	1.128448669
747	1.12743441
748	1.12687853
749	1.125377371
750	1.123612966
751	1.123438438
752	1.122432323
753	1.121044099
754	1.119671816
755	1.11823387
756	1.115920467
757	1.114305046
758	1.112418497
759	1.109838825
760	1.107475665
761	1.105394644
762	1.10407878
763	1.103478
764	1.1012821
765	1.099527669
766	1.098769809
767	1.096229762
768	1.093585596
769	1.092995691
770	1.092156368
771	1.090906806
772	1.090325589
773	1.0889515
774	1.088481287
775	1.086922306
776	1.084808173
777	1.084078268
778	1.082441418
779	1.08181089
780	1.07905539
781	1.076848407
782	1.075925622
783	1.074806564
784	1.073180907
785	1.070669122
786	1.069422886
787	1.066831979
788	1.064461833
789	1.061805339
790	1.06077485
791	1.059211003
792	1.058708041
793	1.05745902
794	1.056261291
795	1.056524097
796	1.054572726
797	1.052975498
798	1.051170483
799	1.05005942
800	1.049053645
801	1.047534564
802	1.046631472
803	1.045485323
804	1.044483351
805	1.043934198
806	1.042999401
807	1.041085807
808	1.040478975
809	1.039207859
810	1.038247533
811	1.036256005
812	1.034795765
813	1.034829474
814	1.033747173
815	1.033510602
816	1.033490881
817	1.033770526
818	1.033654694
819	1.03228446
820	1.031725218
821	1.031254966
822	1.030619969
823	1.030063858
824	1.029322176
825	1.028743312
826	1.027880232
827	1.028002926
828	1.0275077
829	1.026924166
830	1.026368356
831	1.026054053
832	1.026053885
833	1.026053885
834	1.024655375
835	1.024655375
836	1.023397248
837	1.021494374
838	1.020680568
839	1.02045622
840	1.02045622
841	1.019665069
842	1.018899061
843	1.018717229
844	1.017754131
845	1.016901312
846	1.01609803
847	1.015213589
848	1.01459648
849	1.014363037
850	1.014261548
851	1.013792641
852	1.013108476
853	1.013174738
854	1.013174738
855	1.013000966
856	1.012591174
857	1.012591174
858	1.012205538
859	1.012205538
860	1.012205538
861	1.01211604
862	1.011777024
863	1.011777024
864	1.011703408
865	1.011703408
866	1.01163645
867	1.011482851
868	1.011570657
869	1.011570657
870	1.011333784
871	1.011073738
872	1.010589768
873	1.010589768
874	1.010197379
875	1.010197379
876	1.010197379
877	1.009570543
878	1.00937338
879	1.00937338
880	1.00937338
881	1.00937338
882	1.008596958
883	1.008432869
884	1.008172526
885	1.008172526
886	1.008172526
887	1.007936243
888	1.007936243
889	1.007936243
890	1.007325662
891	1.006986014
892	1.00646637
893	1.006248715
894	1.00569203
895	1.005429223
896	1.00525098
897	1.00525098
898	1.005066106
899	1.005066106
900	1.005066106
901	1.005066106
902	1.005066106
903	1.00479497
904	1.00479497
905	1.00479497
906	1.004108541
907	1.004108541
908	1.004108541
909	1.004108541
910	1.004108541
911	1.004108541
912	1.004108541
913	1.003429431
914	1.003429431
915	1.003125889
916	1.003125889
917	1.002377202
918	1.00213329
919	1.002262045
920	1.002262045
921	1.001880826
922	1.001880826
923	1.001880826
924	1.002111072
925	1.002111072
926	1.002132272
927	1.002009578
928	1.002028657
929	1.002241779
930	1.002241779
931	1.002241779
932	1.002241779
933	1.002241779
934	1.002463114
935	1.002463114
936	1.002463114
937	1.002463114
938	1.002045426
939	1.002153452
940	1.002153452
941	1.002153452
942	1.002163053
943	1.002163053
944	1.002035609
945	1.002035609
946	1.002035609
947	1.002035609
948	1.002035609
949	1.002035609
950	1.002035609
951	1.002035609
952	1.002035609
953	1.001782039
954	1.001782039
955	1.001444453
956	1.001845008
957	1.001845008
958	1.001845008
959	1.001845008
960	1.001845008
961	1.001953565
962	1.001953565
963	1.001953565
964	1.001953565
965	1.001953565
966	1.001953565
967	1.001953565
968	1.001688178
969	1.001688178
970	1.001688178
971	1.001672658
972	1.001672658
973	1.001672658
974	1.001672658
975	1.001672658
976	1.001672658
977	1.001672658
978	1.001672658
979	1.001672658
980	1.001672658
981	1.001672658
982	1.001672658
983	1.001672658
984	1.001672658
985	1.001672658
986	1.001672658
987	1.001665781
988	1.001665781
989	1.001665781
990	1.001665781
991	1.001665781
992	1.001934874
993	1.001934874
994	1.001934874
995	1.001934874
996	1.001934874
997	1.001934874
998	1.001888809
999	1.001888809
1000	1.001034835
};
\addlegendentry{Moving average}
\end{axis}
\end{tikzpicture}


==> reward20x15.tex <==
% This file was created by tikzplotlib v0.9.2.



\begin{tikzpicture}

\definecolor{color0}{RGB}{30,211,255}
\definecolor{color1}{RGB}{169,239,255}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%\definecolor{color3}{rgb}{0.83921568627451.0.152941176470588.0.156862745098039}

\begin{axis}[
reverse legend,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,  at={(0.98,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
tick align=outside,width = \textwidth,
height = 0.8*\textwidth,
tick pos=left,
x grid style={white!69,0196078431373!black},
xmin=100, xmax=1000,
%xmode=log.
xtick style={color=black},
y grid style={white!69,0196078431373!black},
ymin=0.7,
ymax=1.5,
ytick style={color=black},
xlabel = Iterations,
ylabel = Objective value gap
]




\addplot [semithick, color1!30, const plot mark right, name path = B, forget plot]
table {%
100	1.313820815
101	1.314430068
102	1.315395003
103	1.317451295
104	1.319140516
105	1.320347237
106	1.322009199
107	1.323771079
108	1.323911155
109	1.322161123
110	1.323675236
111	1.323383379
112	1.324293328
113	1.324317446
114	1.329476561
115	1.331447401
116	1.335307566
117	1.336679468
118	1.336880421
119	1.337985398
120	1.340958598
121	1.342858513
122	1.343371261
123	1.343589466
124	1.343815313
125	1.344304529
126	1.345069576
127	1.344955306
128	1.344471781
129	1.346434741
130	1.346486127
131	1.345853319
132	1.347117626
133	1.346277391
134	1.346657196
135	1.347140713
136	1.349511975
137	1.350502359
138	1.352562841
139	1.351976567
140	1.350855726
141	1.349077448
142	1.352355981
143	1.352645245
144	1.353266523
145	1.353290353
146	1.353163875
147	1.353582493
148	1.353819957
149	1.357450044
150	1.357978127
151	1.357857216
152	1.358144002
153	1.359381745
154	1.359350698
155	1.361500206
156	1.362090714
157	1.363194143
158	1.364019521
159	1.365059118
160	1.364990358
161	1.365119646
162	1.366033732
163	1.364567768
164	1.365387976
165	1.366085977
166	1.365846565
167	1.366004919
168	1.366307026
169	1.364604993
170	1.365653633
171	1.364837547
172	1.365038533
173	1.366673669
174	1.366180239
175	1.36608917
176	1.364586593
177	1.364014379
178	1.363821503
179	1.362374281
180	1.362998063
181	1.362343943
182	1.362387028
183	1.362169663
184	1.360677122
185	1.362005232
186	1.361529204
187	1.361551993
188	1.36130604
189	1.360668899
190	1.362603313
191	1.365362659
192	1.365417285
193	1.366356126
194	1.368957059
195	1.370830531
196	1.371499957
197	1.373514238
198	1.37349756
199	1.372073032
200	1.370793968
201	1.370031683
202	1.369837725
203	1.370810321
204	1.370272509
205	1.370052483
206	1.369770109
207	1.36966481
208	1.369669545
209	1.370006273
210	1.369431692
211	1.367251707
212	1.368064325
213	1.368349383
214	1.36490292
215	1.364316193
216	1.361854047
217	1.361360889
218	1.361315315
219	1.361089691
220	1.360254732
221	1.359199183
222	1.360462162
223	1.360753082
224	1.360724661
225	1.361659138
226	1.36293693
227	1.363166849
228	1.363975583
229	1.36292053
230	1.363618553
231	1.365607718
232	1.365135594
233	1.365885801
234	1.365528164
235	1.364879969
236	1.363060132
237	1.362568803
238	1.360598203
239	1.36161778
240	1.362152639
241	1.362209677
242	1.358648363
243	1.358772228
244	1.358031962
245	1.358183842
246	1.358333927
247	1.357985573
248	1.357915151
249	1.354498175
250	1.354266388
251	1.354897104
252	1.353928155
253	1.356206026
254	1.356642174
255	1.354880889
256	1.354514427
257	1.351987612
258	1.351466702
259	1.350345227
260	1.354014419
261	1.353851757
262	1.353195599
263	1.353002213
264	1.351779632
265	1.351060609
266	1.351458681
267	1.351527151
268	1.351616565
269	1.351956315
270	1.350518367
271	1.350482138
272	1.351842364
273	1.351112983
274	1.350883856
275	1.351369373
276	1.352034963
277	1.351920774
278	1.352609948
279	1.352703328
280	1.351927173
281	1.352329605
282	1.353127306
283	1.354281246
284	1.354298146
285	1.352765279
286	1.352890455
287	1.353531981
288	1.353574679
289	1.353473595
290	1.353158487
291	1.351488535
292	1.35150422
293	1.350388741
294	1.347212602
295	1.343868301
296	1.34305232
297	1.339800482
298	1.339918943
299	1.338778885
300	1.338764327
301	1.339526369
302	1.33954373
303	1.338023425
304	1.337501107
305	1.337520921
306	1.339066662
307	1.340079664
308	1.3421595
309	1.342813066
310	1.34383593
311	1.343754168
312	1.342385204
313	1.341660498
314	1.344677059
315	1.34648575
316	1.347121941
317	1.348438843
318	1.349629806
319	1.350690063
320	1.349407826
321	1.349322822
322	1.349442996
323	1.349213908
324	1.349282275
325	1.348987884
326	1.347379389
327	1.347646734
328	1.346833048
329	1.347245351
330	1.348891532
331	1.346633616
332	1.346353667
333	1.346832038
334	1.346815241
335	1.346750215
336	1.346867031
337	1.346871193
338	1.347610281
339	1.347524616
340	1.348434395
341	1.349990013
342	1.350002986
343	1.349654428
344	1.34888321
345	1.348738514
346	1.348615991
347	1.348668422
348	1.349149823
349	1.349179654
350	1.349179044
351	1.348495037
352	1.348514727
353	1.345407315
354	1.345072191
355	1.344563842
356	1.344104163
357	1.344963757
358	1.344647572
359	1.345105184
360	1.34225401
361	1.344242817
362	1.344369399
363	1.343838743
364	1.34547674
365	1.345683087
366	1.345959258
367	1.346435183
368	1.346607578
369	1.346086288
370	1.346095887
371	1.346456839
372	1.344591301
373	1.34369447
374	1.343097543
375	1.344754948
376	1.344063321
377	1.344100444
378	1.343158784
379	1.342776623
380	1.342853859
381	1.342377934
382	1.34154182
383	1.33993511
384	1.339983831
385	1.342964822
386	1.343189198
387	1.342749025
388	1.342700704
389	1.342431176
390	1.341925133
391	1.34023841
392	1.340620508
393	1.340739645
394	1.342046006
395	1.34203862
396	1.344523473
397	1.344291513
398	1.344390663
399	1.344909037
400	1.347317426
401	1.34658265
402	1.346902075
403	1.346328014
404	1.346575691
405	1.34678091
406	1.344977482
407	1.343163272
408	1.341333799
409	1.340440801
410	1.338954999
411	1.33978812
412	1.340215674
413	1.342829495
414	1.339685433
415	1.339590743
416	1.339261367
417	1.337904518
418	1.336672449
419	1.335177405
420	1.335114559
421	1.337053621
422	1.335315907
423	1.33811123
424	1.337895918
425	1.337023987
426	1.338289962
427	1.337645796
428	1.337128408
429	1.336720781
430	1.333855828
431	1.333881902
432	1.333904263
433	1.332246699
434	1.333614919
435	1.333916893
436	1.333920039
437	1.333763036
438	1.332353707
439	1.330816701
440	1.329111414
441	1.327383446
442	1.327092141
443	1.327271263
444	1.327822327
445	1.327733067
446	1.32778031
447	1.327868766
448	1.32760147
449	1.327170291
450	1.326732518
451	1.328214955
452	1.327482591
453	1.326600124
454	1.326885379
455	1.326878615
456	1.329587169
457	1.329306305
458	1.330334578
459	1.329603868
460	1.328035888
461	1.325970579
462	1.325131854
463	1.324967347
464	1.32276517
465	1.321979087
466	1.320881294
467	1.31947158
468	1.318010437
469	1.318510421
470	1.318136922
471	1.322501265
472	1.321953455
473	1.32370882
474	1.325226168
475	1.322264763
476	1.321904247
477	1.323185177
478	1.323839669
479	1.325686735
480	1.325593543
481	1.326662239
482	1.326518243
483	1.326439486
484	1.326759987
485	1.324356048
486	1.323775651
487	1.323721867
488	1.323613997
489	1.32258752
490	1.32138935
491	1.321472336
492	1.320712745
493	1.321593964
494	1.320971385
495	1.320952883
496	1.317714048
497	1.318178103
498	1.318080292
499	1.317037061
500	1.315318024
501	1.315840333
502	1.315835796
503	1.316128554
504	1.315341199
505	1.315517465
506	1.315263865
507	1.315182939
508	1.314589308
509	1.314562104
510	1.315545193
511	1.314739869
512	1.314045651
513	1.310480747
514	1.310376009
515	1.307946431
516	1.308337301
517	1.308338948
518	1.307790384
519	1.309561407
520	1.312106405
521	1.315034099
522	1.314876692
523	1.312072043
524	1.314514522
525	1.314899188
526	1.313095428
527	1.313243227
528	1.313304233
529	1.313397197
530	1.314185527
531	1.314451732
532	1.314430461
533	1.315208829
534	1.313426719
535	1.3147168
536	1.314815949
537	1.314829859
538	1.315040814
539	1.315027961
540	1.314770018
541	1.314633647
542	1.314727123
543	1.320671361
544	1.320187121
545	1.32010039
546	1.319954988
547	1.319855904
548	1.321960723
549	1.323784258
550	1.325349953
551	1.32606654
552	1.32746234
553	1.329397014
554	1.329170058
555	1.329265777
556	1.328859754
557	1.327906351
558	1.328005273
559	1.328083966
560	1.328368781
561	1.327950541
562	1.328117809
563	1.328229402
564	1.3282367
565	1.328267136
566	1.328251967
567	1.328804974
568	1.329286006
569	1.329067506
570	1.329037562
571	1.325485499
572	1.326603248
573	1.324845546
574	1.323643854
575	1.32369839
576	1.324463787
577	1.323949286
578	1.325551587
579	1.32378073
580	1.322882872
581	1.322179869
582	1.322516352
583	1.322380376
584	1.322099338
585	1.322174776
586	1.322335325
587	1.322014868
588	1.322623184
589	1.323520277
590	1.325945735
591	1.325942334
592	1.326046955
593	1.326506544
594	1.325952372
595	1.325983028
596	1.326015542
597	1.325433983
598	1.325618977
599	1.326461208
600	1.325705431
601	1.326643903
602	1.325925322
603	1.325975233
604	1.32595708
605	1.325595028
606	1.326739673
607	1.327242805
608	1.327565006
609	1.328050124
610	1.32680686
611	1.32646776
612	1.326668262
613	1.326506008
614	1.326533559
615	1.331184477
616	1.330297325
617	1.334677631
618	1.334748293
619	1.334034769
620	1.332538269
621	1.328055391
622	1.328260978
623	1.327841775
624	1.327479848
625	1.326924588
626	1.327036722
627	1.326870741
628	1.327210129
629	1.327014805
630	1.326564325
631	1.326677069
632	1.327359213
633	1.328479822
634	1.329319907
635	1.328393064
636	1.331484235
637	1.33347753
638	1.333297022
639	1.333376299
640	1.333836596
641	1.333569604
642	1.333512796
643	1.327800517
644	1.327887914
645	1.329516195
646	1.329376142
647	1.329174677
648	1.327684455
649	1.326076494
650	1.324455976
651	1.322111493
652	1.320672662
653	1.319282499
654	1.32084329
655	1.320828125
656	1.318497523
657	1.318486482
658	1.317300922
659	1.317376934
660	1.318458918
661	1.319494798
662	1.320326741
663	1.320645015
664	1.320579482
665	1.321368182
666	1.321591338
667	1.320982081
668	1.32163647
669	1.323178435
670	1.323150247
671	1.322978876
672	1.322774788
673	1.322738882
674	1.321873193
675	1.323606986
676	1.323260055
677	1.323190732
678	1.324157952
679	1.324968282
680	1.326579909
681	1.326105768
682	1.325888894
683	1.326592837
684	1.326978746
685	1.328067114
686	1.328097594
687	1.329189355
688	1.328929602
689	1.328424273
690	1.325393319
691	1.325196641
692	1.325121672
693	1.323171114
694	1.3229464
695	1.323024539
696	1.322972702
697	1.322416477
698	1.322156245
699	1.32119568
700	1.320486534
701	1.318893489
702	1.318861284
703	1.318668583
704	1.31875195
705	1.318467559
706	1.317378333
707	1.316960414
708	1.316531799
709	1.316156543
710	1.316095003
711	1.316168223
712	1.316026025
713	1.316268708
714	1.316289413
715	1.310741854
716	1.310851094
717	1.306232919
718	1.305957829
719	1.305025095
720	1.304506298
721	1.305276916
722	1.3046516
723	1.305027641
724	1.304942672
725	1.305204491
726	1.305575173
727	1.306227574
728	1.30572652
729	1.304972679
730	1.304448736
731	1.303659588
732	1.302442591
733	1.299699003
734	1.298854774
735	1.298194583
736	1.293676282
737	1.290197759
738	1.289749205
739	1.289080638
740	1.287964353
741	1.287357466
742	1.28749026
743	1.287136217
744	1.285864027
745	1.282816407
746	1.282061277
747	1.281162571
748	1.279670265
749	1.278392346
750	1.277504413
751	1.276411461
752	1.276072588
753	1.274092051
754	1.270933921
755	1.270800539
756	1.269589952
757	1.268731029
758	1.268610654
759	1.267403329
760	1.26422469
761	1.261382492
762	1.258508654
763	1.256516643
764	1.255736522
765	1.253113082
766	1.251457522
767	1.250255097
768	1.246929398
769	1.24224507
770	1.241590247
771	1.239222122
772	1.23584277
773	1.233134512
774	1.230904509
775	1.225979722
776	1.223252658
777	1.219601916
778	1.211699334
779	1.207978193
780	1.202660445
781	1.20091934
782	1.198561734
783	1.194671774
784	1.191443085
785	1.186000618
786	1.183039101
787	1.177149079
788	1.173462991
789	1.169544433
790	1.167836707
791	1.165674349
792	1.162257939
793	1.16091111
794	1.16033294
795	1.157303486
796	1.155688663
797	1.153400634
798	1.14932048
799	1.14752009
800	1.145900509
801	1.142558666
802	1.139334772
803	1.136314508
804	1.132799744
805	1.130425964
806	1.12599843
807	1.125014229
808	1.121690921
809	1.120754759
810	1.118706393
811	1.114257247
812	1.108599067
813	1.107427075
814	1.10517511
815	1.102418023
816	1.101443738
817	1.101055511
818	1.098270995
819	1.096823572
820	1.096303891
821	1.096083039
822	1.093579861
823	1.092864027
824	1.092735215
825	1.091928528
826	1.091696055
827	1.091662161
828	1.091199979
829	1.090280175
830	1.089957065
831	1.088633876
832	1.087846085
833	1.087205286
834	1.087205286
835	1.086969052
836	1.085911524
837	1.084192942
838	1.083137852
839	1.081958018
840	1.076550971
841	1.072989047
842	1.067864829
843	1.065378395
844	1.061468953
845	1.059314783
846	1.058012018
847	1.057531118
848	1.056925465
849	1.05514274
850	1.053967215
851	1.051706306
852	1.0515591
853	1.048538583
854	1.047801161
855	1.04644296
856	1.043057552
857	1.041673611
858	1.040928001
859	1.04074097
860	1.040009913
861	1.03782017
862	1.036978797
863	1.034990508
864	1.03274884
865	1.032283565
866	1.032283565
867	1.031435884
868	1.031499393
869	1.030599422
870	1.030661207
871	1.030661207
872	1.030465401
873	1.028746199
874	1.028335811
875	1.028598562
876	1.028598562
877	1.028402913
878	1.028402913
879	1.027364933
880	1.025906663
881	1.023993495
882	1.023188364
883	1.025057695
884	1.02460797
885	1.02334129
886	1.022786805
887	1.02233009
888	1.02233009
889	1.020749795
890	1.019584762
891	1.019518105
892	1.016616814
893	1.013812212
894	1.013812212
895	1.013735733
896	1.013586411
897	1.013718927
898	1.013718927
899	1.010377602
900	1.010377602
901	1.010377602
902	1.010377602
903	1.010377602
904	1.010377602
905	1.010377602
906	1.010377602
907	1.010377602
908	1.010377602
909	1.010377602
910	1.010377602
911	1.010377602
912	1.010377602
913	1.010667072
914	1.010667072
915	1.010667072
916	1.010667072
917	1.011164716
918	1.011164716
919	1.011164716
920	1.011164716
921	1.011074866
922	1.011074866
923	1.011074866
924	1.011074866
925	1.011074866
926	1.011074866
927	1.011074866
928	1.011074866
929	1.011074866
930	1.011074866
931	1.011074866
932	1.011074866
933	1.011074866
934	1.011074866
935	1.011074866
936	1.011074866
937	1.011074866
938	1.011074866
939	1.011074866
940	1.011074866
941	1.011469018
942	1.011469018
943	1.011469018
944	1.011469018
945	1.011469018
946	1.011469018
947	1.011469018
948	1.011469018
949	1.011469018
950	1.011469018
951	1.011469018
952	1.011469018
953	1.011469018
954	1.011469018
955	1.011469018
956	1.011469018
957	1.011469018
958	1.011469018
959	1.011469018
960	1.011469018
961	1.011469018
962	1.011469018
963	1.011469018
964	1.011469018
965	1.011469018
966	1.011469018
967	1.011469018
968	1.01106342
969	1.01106342
970	1.010961543
971	1.010961543
972	1.010961543
973	1.010961543
974	1.010961543
975	1.010485627
976	1.010485627
977	1.010485627
978	1.010485627
979	1.010485627
980	1.010485627
981	1.010485627
982	1.009346647
983	1.004447901
984	1.004447901
985	1.004447901
986	1.004447901
987	1.005645144
988	1.005645144
989	1.005645144
990	1.005645144
991	1.005645144
992	1.005645144
993	1.005645144
994	1.005645144
995	1.008104025
996	1.008104025
997	1.00788147
998	1.00788147
999	1.00788147
1000	1.019181955
};


\addplot [semithick, color1!30, const plot mark right, name path = C, forget plot]
table {%
100	1.109080971
101	1.109084252
102	1.109541782
103	1.110948625
104	1.111124285
105	1.113320854
106	1.114257487
107	1.114979919
108	1.115116826
109	1.114294468
110	1.114584111
111	1.110715146
112	1.111071165
113	1.111268328
114	1.112782859
115	1.115034776
116	1.116395038
117	1.11745797
118	1.118391575
119	1.119998593
120	1.124099361
121	1.127730031
122	1.130931613
123	1.132136694
124	1.135921992
125	1.138104854
126	1.1411024
127	1.143789943
128	1.146355437
129	1.149174811
130	1.149790804
131	1.15481594
132	1.159000765
133	1.164004815
134	1.168186398
135	1.173081694
136	1.175691396
137	1.177713285
138	1.182224885
139	1.184643985
140	1.189737545
141	1.195250424
142	1.199119787
143	1.199848582
144	1.205051144
145	1.205943431
146	1.207298247
147	1.209396612
148	1.210678794
149	1.21097972
150	1.212691553
151	1.212446838
152	1.212470082
153	1.213768162
154	1.213380517
155	1.214335205
156	1.214847949
157	1.214744006
158	1.215781628
159	1.21715914
160	1.215416714
161	1.215897753
162	1.217672056
163	1.217574228
164	1.220421524
165	1.222429091
166	1.221864389
167	1.22214918
168	1.222471973
169	1.221408231
170	1.222013863
171	1.220881289
172	1.221037072
173	1.22272895
174	1.222699602
175	1.222570215
176	1.22181064
177	1.221063179
178	1.217246809
179	1.216820663
180	1.217141782
181	1.216477934
182	1.21675378
183	1.216601782
184	1.215651047
185	1.215736477
186	1.214648471
187	1.214827263
188	1.213587565
189	1.213563623
190	1.215047175
191	1.21539131
192	1.215502045
193	1.215991756
194	1.21646761
195	1.216352945
196	1.2176571
197	1.217428082
198	1.216609872
199	1.216624859
200	1.215391924
201	1.213342116
202	1.211223415
203	1.211382878
204	1.211175946
205	1.21038458
206	1.210155442
207	1.21010848
208	1.210146036
209	1.21171832
210	1.208276488
211	1.215009046
212	1.215335645
213	1.218608882
214	1.217249802
215	1.21667615
216	1.215030092
217	1.214077356
218	1.214431268
219	1.212971993
220	1.213031027
221	1.211159322
222	1.211932015
223	1.213232066
224	1.213120342
225	1.214028231
226	1.214527313
227	1.215847531
228	1.218889879
229	1.21815846
230	1.220350265
231	1.221460817
232	1.221249305
233	1.222430388
234	1.220971697
235	1.220175974
236	1.218580445
237	1.217936048
238	1.217620914
239	1.22000495
240	1.22084158
241	1.22156988
242	1.219899601
243	1.217500217
244	1.21742098
245	1.217941927
246	1.21677001
247	1.216266751
248	1.216135583
249	1.216213159
250	1.216023393
251	1.216682172
252	1.216400063
253	1.215907997
254	1.217080463
255	1.216944892
256	1.216751853
257	1.215451007
258	1.21521273
259	1.213313632
260	1.214934939
261	1.214012811
262	1.213732118
263	1.213644272
264	1.21238762
265	1.211932646
266	1.212504556
267	1.212562275
268	1.212599204
269	1.210191867
270	1.208318379
271	1.208043203
272	1.20808724
273	1.20812515
274	1.208104132
275	1.208405806
276	1.208912365
277	1.208372593
278	1.211963025
279	1.212044633
280	1.208925262
281	1.209366802
282	1.210115599
283	1.210361891
284	1.210415206
285	1.210354175
286	1.210897429
287	1.211720453
288	1.21242986
289	1.212415606
290	1.212461366
291	1.212840374
292	1.212862612
293	1.212408965
294	1.211724858
295	1.211031492
296	1.210276447
297	1.210866797
298	1.211799822
299	1.211192854
300	1.211105175
301	1.212887539
302	1.21476023
303	1.214750887
304	1.21435117
305	1.213880963
306	1.214018551
307	1.214000123
308	1.214871664
309	1.215099381
310	1.218590326
311	1.218180736
312	1.217472468
313	1.216878019
314	1.218026166
315	1.218487161
316	1.220055258
317	1.221167015
318	1.22289067
319	1.224876644
320	1.223816857
321	1.224556043
322	1.224548467
323	1.22337811
324	1.223656309
325	1.223589274
326	1.222401937
327	1.222637252
328	1.22239631
329	1.222860012
330	1.222674679
331	1.221464144
332	1.218938487
333	1.21896732
334	1.219245395
335	1.218540255
336	1.217792709
337	1.217803987
338	1.218100178
339	1.218098622
340	1.218193793
341	1.218899117
342	1.220351464
343	1.221937438
344	1.221150241
345	1.220674224
346	1.222424057
347	1.222559421
348	1.219547016
349	1.219584669
350	1.219584002
351	1.218791898
352	1.218806802
353	1.219340291
354	1.217364932
355	1.216340993
356	1.215284851
357	1.216638093
358	1.214755945
359	1.216450511
360	1.217226254
361	1.218580988
362	1.21866711
363	1.217897902
364	1.219107709
365	1.219338695
366	1.219474416
367	1.219677942
368	1.219724291
369	1.222423363
370	1.223867657
371	1.222297931
372	1.221953235
373	1.22161548
374	1.221412262
375	1.221278404
376	1.22066949
377	1.221139047
378	1.220743617
379	1.219335568
380	1.222562197
381	1.2216763
382	1.220676498
383	1.220083694
384	1.218766627
385	1.209634794
386	1.209930255
387	1.209662862
388	1.209423291
389	1.209383491
390	1.209440975
391	1.208582219
392	1.208839842
393	1.208950531
394	1.209929829
395	1.209640819
396	1.210232185
397	1.210091968
398	1.210264165
399	1.210789436
400	1.211674423
401	1.210831671
402	1.211151471
403	1.209945946
404	1.210224065
405	1.211370762
406	1.210610311
407	1.209490921
408	1.209223736
409	1.206512617
410	1.206129856
411	1.207025331
412	1.207493735
413	1.2078188
414	1.207035037
415	1.207055079
416	1.206915462
417	1.204323942
418	1.203971242
419	1.202538267
420	1.202229257
421	1.203085651
422	1.202475246
423	1.203403871
424	1.202481603
425	1.201781806
426	1.202716463
427	1.202039112
428	1.200065638
429	1.199834322
430	1.19942711
431	1.198545036
432	1.198443751
433	1.19772947
434	1.198705082
435	1.196853416
436	1.197611117
437	1.197272178
438	1.196155806
439	1.194220091
440	1.193950154
441	1.193820391
442	1.192506385
443	1.192941734
444	1.193354499
445	1.193078115
446	1.193132209
447	1.193205536
448	1.194887316
449	1.194366435
450	1.193908767
451	1.194429655
452	1.193336492
453	1.191133531
454	1.189819937
455	1.189796057
456	1.190445562
457	1.190410487
458	1.192013044
459	1.189970849
460	1.188899854
461	1.188849013
462	1.187989913
463	1.187423379
464	1.186626839
465	1.185236671
466	1.184589582
467	1.183711147
468	1.182665074
469	1.182971601
470	1.182425813
471	1.183494445
472	1.182365181
473	1.182352946
474	1.18230078
475	1.182027593
476	1.181185364
477	1.181624999
478	1.181792366
479	1.182818039
480	1.182802076
481	1.183432998
482	1.182862015
483	1.18276899
484	1.18380251
485	1.190965574
486	1.189393241
487	1.186078012
488	1.185302967
489	1.184840861
490	1.184791838
491	1.184922658
492	1.18453073
493	1.184625569
494	1.184653897
495	1.18396072
496	1.183456103
497	1.183534988
498	1.183465241
499	1.182517172
500	1.182947931
501	1.183347296
502	1.183346456
503	1.183878195
504	1.182172878
505	1.18225687
506	1.181088517
507	1.180014954
508	1.179228559
509	1.180290364
510	1.180465458
511	1.180274695
512	1.179885389
513	1.178314787
514	1.177752938
515	1.177853723
516	1.177882979
517	1.177873132
518	1.177237639
519	1.178133588
520	1.178577586
521	1.177365555
522	1.177130984
523	1.177550294
524	1.178314978
525	1.178614755
526	1.177008267
527	1.177165372
528	1.176698144
529	1.1767348
530	1.177151906
531	1.178171863
532	1.178803251
533	1.179267433
534	1.178324296
535	1.180751985
536	1.180954845
537	1.180979497
538	1.181407826
539	1.181754404
540	1.181499933
541	1.18142313
542	1.182130284
543	1.180690073
544	1.180469205
545	1.180046402
546	1.179906442
547	1.179846204
548	1.18071711
549	1.181256671
550	1.181772765
551	1.181640727
552	1.182713505
553	1.184774191
554	1.18642733
555	1.186663604
556	1.18676863
557	1.185858808
558	1.185869057
559	1.187240136
560	1.187907163
561	1.187280608
562	1.187694323
563	1.188164555
564	1.188198751
565	1.188773936
566	1.188731078
567	1.189558761
568	1.190541124
569	1.190414727
570	1.190220241
571	1.190846907
572	1.192281219
573	1.192233131
574	1.192355665
575	1.192471767
576	1.19369522
577	1.193660678
578	1.19340738
579	1.192176651
580	1.191186027
581	1.190982797
582	1.191918207
583	1.190367521
584	1.189322642
585	1.189435615
586	1.190617939
587	1.193829285
588	1.195282112
589	1.19104485
590	1.190796103
591	1.190790697
592	1.190919448
593	1.190869416
594	1.190699528
595	1.190502662
596	1.190678573
597	1.19048967
598	1.190635083
599	1.191690215
600	1.191554926
601	1.191695674
602	1.190967746
603	1.188369429
604	1.188492174
605	1.188177151
606	1.189942159
607	1.191787415
608	1.19258474
609	1.193537598
610	1.192490383
611	1.191875272
612	1.19213734
613	1.192917242
614	1.192667237
615	1.191928319
616	1.191230479
617	1.192657747
618	1.192985715
619	1.192837437
620	1.192765471
621	1.190645781
622	1.191042408
623	1.188913994
624	1.182605836
625	1.181376354
626	1.182507152
627	1.182257872
628	1.184226727
629	1.184095347
630	1.183874624
631	1.184025415
632	1.185218618
633	1.185247037
634	1.186351996
635	1.185964898
636	1.186253017
637	1.186899195
638	1.186349723
639	1.186988052
640	1.187463001
641	1.187037267
642	1.186286132
643	1.186352631
644	1.186426956
645	1.187741586
646	1.187444067
647	1.187200765
648	1.187009645
649	1.186623063
650	1.18590534
651	1.185530367
652	1.184407155
653	1.184402355
654	1.185470012
655	1.183481048
656	1.183211639
657	1.183168282
658	1.180769324
659	1.180882401
660	1.181177761
661	1.181907946
662	1.182321643
663	1.182686104
664	1.182299392
665	1.183104627
666	1.183444636
667	1.182720614
668	1.182885348
669	1.183011768
670	1.182550227
671	1.182464645
672	1.182442738
673	1.182424367
674	1.182062859
675	1.182511849
676	1.182363895
677	1.182350277
678	1.182013017
679	1.183107848
680	1.184087066
681	1.183352363
682	1.183073746
683	1.184912792
684	1.186017228
685	1.186467976
686	1.186515655
687	1.18693807
688	1.186771797
689	1.191100428
690	1.189945177
691	1.189314802
692	1.189230731
693	1.187516805
694	1.184553208
695	1.185747605
696	1.184836626
697	1.183849904
698	1.183655456
699	1.182258677
700	1.180564258
701	1.179916806
702	1.179834749
703	1.181693729
704	1.182638647
705	1.181633143
706	1.181174353
707	1.178345425
708	1.17765927
709	1.174759195
710	1.173819862
711	1.173965249
712	1.173860942
713	1.172447908
714	1.172112226
715	1.172020791
716	1.169340527
717	1.166388865
718	1.165425229
719	1.162975546
720	1.159168806
721	1.156912726
722	1.155547309
723	1.153790122
724	1.153976978
725	1.151745759
726	1.147704865
727	1.142734699
728	1.139218905
729	1.136513413
730	1.132772231
731	1.130641704
732	1.12777204
733	1.124867046
734	1.119784682
735	1.116152429
736	1.114462489
737	1.113046492
738	1.111175799
739	1.109295271
740	1.108956646
741	1.108307047
742	1.10848441
743	1.107589811
744	1.106710322
745	1.105244503
746	1.103252093
747	1.100294644
748	1.097475289
749	1.095736409
750	1.093690898
751	1.092254205
752	1.089064393
753	1.087865012
754	1.085522181
755	1.084498706
756	1.083440703
757	1.081614361
758	1.080028176
759	1.076859861
760	1.074605302
761	1.073203022
762	1.071045259
763	1.069480868
764	1.068221357
765	1.06572838
766	1.062338712
767	1.060283221
768	1.057669892
769	1.056320751
770	1.053390793
771	1.050367085
772	1.048071915
773	1.046769522
774	1.044608535
775	1.042573208
776	1.039927774
777	1.038000927
778	1.037629326
779	1.036602613
780	1.036463203
781	1.035462888
782	1.034358504
783	1.032503224
784	1.031148405
785	1.031230632
786	1.029989651
787	1.029938016
788	1.028369061
789	1.028177584
790	1.027201225
791	1.025472093
792	1.025517191
793	1.024959435
794	1.023206139
795	1.02185608
796	1.020316512
797	1.01876813
798	1.017816804
799	1.017475495
800	1.01584017
801	1.0147203
802	1.013614181
803	1.012488217
804	1.01161267
805	1.010379265
806	1.010037119
807	1.008685608
808	1.007936144
809	1.006653878
810	1.005530032
811	1.005434502
812	1.006099466
813	1.004966333
814	1.004103214
815	1.003469044
816	1.002419092
817	1.001521565
818	1.000976864
819	1.000045903
820	0.9991513
821	0.998599578
822	0.998033604
823	0.997141174
824	0.996621299
825	0.995740903
826	0.995109699
827	0.994862727
828	0.994089776
829	0.993242531
830	0.992574684
831	0.991783991
832	0.990988538
833	0.99022916
834	0.99022916
835	0.989684342
836	0.988918883
837	0.988284466
838	0.987558061
839	0.986859324
840	0.988068041
841	0.98835553
842	0.989621158
843	0.989546763
844	0.990271486
845	0.990160351
846	0.989764423
847	0.989290077
848	0.98881168
849	0.988622388
850	0.988253853
851	0.988327789
852	0.988054713
853	0.988575872
854	0.98819906
855	0.987992605
856	0.988846658
857	0.988722009
858	0.988423332
859	0.988174724
860	0.987886856
861	0.988197337
862	0.987969188
863	0.988235024
864	0.988682497
865	0.988444663
866	0.988444663
867	0.988290979
868	0.988317075
869	0.988191352
870	0.988294929
871	0.988294929
872	0.988104281
873	0.988360538
874	0.988160341
875	0.988353534
876	0.988353534
877	0.988175754
878	0.988175754
879	0.988147707
880	0.988330421
881	0.988793152
882	0.989135159
883	0.988676776
884	0.988516852
885	0.98865712
886	0.988537738
887	0.988404244
888	0.988404244
889	0.988755926
890	0.98891884
891	0.988845561
892	0.990130354
893	0.991459786
894	0.991459786
895	0.991395139
896	0.991313851
897	0.991354567
898	0.991354567
899	0.993224058
900	0.993224058
901	0.993224058
902	0.993224058
903	0.993224058
904	0.993224058
905	0.993224058
906	0.993224058
907	0.993224058
908	0.993224058
909	0.993224058
910	0.993224058
911	0.993224058
912	0.993224058
913	0.993265799
914	0.993265799
915	0.993265799
916	0.993265799
917	0.993239806
918	0.993239806
919	0.993239806
920	0.993239806
921	0.993177869
922	0.993177869
923	0.993177869
924	0.993177869
925	0.993177869
926	0.993177869
927	0.993177869
928	0.993177869
929	0.993177869
930	0.993177869
931	0.993177869
932	0.993177869
933	0.993177869
934	0.993177869
935	0.993177869
936	0.993177869
937	0.993177869
938	0.993177869
939	0.993177869
940	0.993177869
941	0.993197312
942	0.993197312
943	0.993197312
944	0.993197312
945	0.993197312
946	0.993197312
947	0.993197312
948	0.993197312
949	0.993197312
950	0.993197312
951	0.993197312
952	0.993197312
953	0.993197312
954	0.993197312
955	0.993197312
956	0.993197312
957	0.993197312
958	0.993197312
959	0.993197312
960	0.993197312
961	0.993197312
962	0.993197312
963	0.993197312
964	0.993197312
965	0.993197312
966	0.993197312
967	0.993197312
968	0.993181969
969	0.993181969
970	0.993118483
971	0.993118483
972	0.993118483
973	0.993118483
974	0.993118483
975	0.993138454
976	0.993138454
977	0.993138454
978	0.993138454
979	0.993138454
980	0.993138454
981	0.993138454
982	0.993534333
983	0.997022131
984	0.997022131
985	0.997022131
986	0.997022131
987	0.996392008
988	0.996392008
989	0.996392008
990	0.996392008
991	0.996392008
992	0.996392008
993	0.996392008
994	0.996392008
995	0.994896381
996	0.994896381
997	0.994865363
998	0.994865363
999	0.994865363
1000	0.979884605
};



\addplot [color1!30] fill between [of = B and C];
\addlegendentry{Std deviation}

 %  , soft clip={domain=2:4}];
 
 
 
 \addplot [thick, color0, const plot mark right, name path = A]
table {%
100	1.211450893
101	1.21175716
102	1.212468392
103	1.21419996
104	1.2151324
105	1.216834045
106	1.218133343
107	1.219375499
108	1.21951399
109	1.218227795
110	1.219129674
111	1.217049263
112	1.217682247
113	1.217792887
114	1.22112971
115	1.223241089
116	1.225851302
117	1.227068719
118	1.227635998
119	1.228991995
120	1.232528979
121	1.235294272
122	1.237151437
123	1.23786308
124	1.239868653
125	1.241204691
126	1.243085988
127	1.244372624
128	1.245413609
129	1.247804776
130	1.248138466
131	1.25033463
132	1.253059196
133	1.255141103
134	1.257421797
135	1.260111203
136	1.262601686
137	1.264107822
138	1.267393863
139	1.268310276
140	1.270296635
141	1.272163936
142	1.275737884
143	1.276246913
144	1.279158833
145	1.279616892
146	1.280231061
147	1.281489552
148	1.282249375
149	1.284214882
150	1.28533484
151	1.285152027
152	1.285307042
153	1.286574953
154	1.286365608
155	1.287917706
156	1.288469331
157	1.288969075
158	1.289900574
159	1.291109129
160	1.290203536
161	1.2905087
162	1.291852894
163	1.291070998
164	1.29290475
165	1.294257534
166	1.293855477
167	1.29407705
168	1.294389499
169	1.293006612
170	1.293833748
171	1.292859418
172	1.293037802
173	1.294701309
174	1.294439921
175	1.294329692
176	1.293198616
177	1.292538779
178	1.290534156
179	1.289597472
180	1.290069923
181	1.289410939
182	1.289570404
183	1.289385722
184	1.288164085
185	1.288870854
186	1.288088838
187	1.288189628
188	1.287446802
189	1.287116261
190	1.288825244
191	1.290376984
192	1.290459665
193	1.291173941
194	1.292712334
195	1.293591738
196	1.294578529
197	1.29547116
198	1.295053716
199	1.294348946
200	1.293092946
201	1.2916869
202	1.29053057
203	1.291096599
204	1.290724227
205	1.290218531
206	1.289962775
207	1.289886645
208	1.289907791
209	1.290862296
210	1.28885409
211	1.291130376
212	1.291699985
213	1.293479133
214	1.291076361
215	1.290496172
216	1.28844207
217	1.287719123
218	1.287873292
219	1.287030842
220	1.28664288
221	1.285179253
222	1.286197089
223	1.286992574
224	1.286922502
225	1.287843685
226	1.288732121
227	1.28950719
228	1.291432731
229	1.290539495
230	1.291984409
231	1.293534267
232	1.29319245
233	1.294158095
234	1.293249931
235	1.292527972
236	1.290820289
237	1.290252426
238	1.289109559
239	1.290811365
240	1.29149711
241	1.291889778
242	1.289273982
243	1.288136223
244	1.287726471
245	1.288062884
246	1.287551968
247	1.287126162
248	1.287025367
249	1.285355667
250	1.28514489
251	1.285789638
252	1.285164109
253	1.286057011
254	1.286861319
255	1.28591289
256	1.28563314
257	1.283719309
258	1.283339716
259	1.28182943
260	1.284474679
261	1.283932284
262	1.283463858
263	1.283323242
264	1.282083626
265	1.281496627
266	1.281981618
267	1.282044713
268	1.282107885
269	1.281074091
270	1.279418373
271	1.279262671
272	1.279964802
273	1.279619067
274	1.279493994
275	1.279887589
276	1.280473664
277	1.280146684
278	1.282286486
279	1.28237398
280	1.280426217
281	1.280848203
282	1.281621452
283	1.282321569
284	1.282356676
285	1.281559727
286	1.281893942
287	1.282626217
288	1.283002269
289	1.282944601
290	1.282809926
291	1.282164455
292	1.282183416
293	1.281398853
294	1.27946873
295	1.277449897
296	1.276664383
297	1.275333639
298	1.275859383
299	1.274985869
300	1.274934751
301	1.276206954
302	1.27715198
303	1.276387156
304	1.275926139
305	1.275700942
306	1.276542607
307	1.277039893
308	1.278515582
309	1.278956224
310	1.281213128
311	1.280967452
312	1.279928836
313	1.279269259
314	1.281351612
315	1.282486456
316	1.283588599
317	1.284802929
318	1.286260238
319	1.287783353
320	1.286612341
321	1.286939432
322	1.286995732
323	1.286296009
324	1.286469292
325	1.286288579
326	1.284890663
327	1.285141993
328	1.284614679
329	1.285052681
330	1.285783105
331	1.28404888
332	1.282646077
333	1.282899679
334	1.283030318
335	1.282645235
336	1.28232987
337	1.28233759
338	1.28285523
339	1.282811619
340	1.283314094
341	1.284444565
342	1.285177225
343	1.285795933
344	1.285016726
345	1.284706369
346	1.285520024
347	1.285613922
348	1.284348419
349	1.284382161
350	1.284381523
351	1.283643467
352	1.283660764
353	1.282373803
354	1.281218561
355	1.280452417
356	1.279694507
357	1.280800925
358	1.279701758
359	1.280777848
360	1.279740132
361	1.281411902
362	1.281518255
363	1.280868322
364	1.282292225
365	1.282510891
366	1.282716837
367	1.283056563
368	1.283165934
369	1.284254825
370	1.284981772
371	1.284377385
372	1.283272268
373	1.282654975
374	1.282254903
375	1.283016676
376	1.282366405
377	1.282619746
378	1.281951201
379	1.281056095
380	1.282708028
381	1.282027117
382	1.281109159
383	1.280009402
384	1.279375229
385	1.276299808
386	1.276559726
387	1.276205943
388	1.276061997
389	1.275907334
390	1.275683054
391	1.274410314
392	1.274730175
393	1.274845088
394	1.275987918
395	1.275839719
396	1.277377829
397	1.27719174
398	1.277327414
399	1.277849236
400	1.279495925
401	1.278707161
402	1.279026773
403	1.27813698
404	1.278399878
405	1.279075836
406	1.277793897
407	1.276327097
408	1.275278767
409	1.273476709
410	1.272542428
411	1.273406725
412	1.273854704
413	1.275324148
414	1.273360235
415	1.273322911
416	1.273088415
417	1.27111423
418	1.270321845
419	1.268857836
420	1.268671908
421	1.270069636
422	1.268895577
423	1.27075755
424	1.270188761
425	1.269402897
426	1.270503213
427	1.269842454
428	1.268597023
429	1.268277552
430	1.266641469
431	1.266213469
432	1.266174007
433	1.264988084
434	1.266160001
435	1.265385154
436	1.265765578
437	1.265517607
438	1.264254756
439	1.262518396
440	1.261530784
441	1.260601919
442	1.259799263
443	1.260106498
444	1.260588413
445	1.260405591
446	1.26045626
447	1.260537151
448	1.261244393
449	1.260768363
450	1.260320643
451	1.261322305
452	1.260409542
453	1.258866828
454	1.258352658
455	1.258337336
456	1.260016366
457	1.259858396
458	1.261173811
459	1.259787358
460	1.258467871
461	1.257409796
462	1.256560883
463	1.256195363
464	1.254696004
465	1.253607879
466	1.252735438
467	1.251591364
468	1.250337755
469	1.250741011
470	1.250281368
471	1.252997855
472	1.252159318
473	1.253030883
474	1.253763474
475	1.252146178
476	1.251544805
477	1.252405088
478	1.252816018
479	1.254252387
480	1.254197809
481	1.255047619
482	1.254690129
483	1.254604238
484	1.255281249
485	1.257660811
486	1.256584446
487	1.25489994
488	1.254458482
489	1.253714191
490	1.253090594
491	1.253197497
492	1.252621737
493	1.253109767
494	1.252812641
495	1.252456802
496	1.250585075
497	1.250856546
498	1.250772766
499	1.249777117
500	1.249132977
501	1.249593815
502	1.249591126
503	1.250003375
504	1.248757039
505	1.248887167
506	1.248176191
507	1.247598947
508	1.246908933
509	1.247426234
510	1.248005325
511	1.247507282
512	1.24696552
513	1.244397767
514	1.244064474
515	1.242900077
516	1.24311014
517	1.24310604
518	1.242514012
519	1.243847498
520	1.245341996
521	1.246199827
522	1.246003838
523	1.244811168
524	1.24641475
525	1.246756972
526	1.245051848
527	1.2452043
528	1.245001189
529	1.245065999
530	1.245668716
531	1.246311798
532	1.246616856
533	1.247238131
534	1.245875508
535	1.247734392
536	1.247885397
537	1.247904678
538	1.24822432
539	1.248391183
540	1.248134976
541	1.248028388
542	1.248428704
543	1.250680717
544	1.250328163
545	1.250073396
546	1.249930715
547	1.249851054
548	1.251338917
549	1.252520464
550	1.253561359
551	1.253853633
552	1.255087923
553	1.257085603
554	1.257798694
555	1.257964691
556	1.257814192
557	1.25688258
558	1.256937165
559	1.257662051
560	1.258137972
561	1.257615575
562	1.257906066
563	1.258196978
564	1.258217726
565	1.258520536
566	1.258491523
567	1.259181867
568	1.259913565
569	1.259741116
570	1.259628902
571	1.258166203
572	1.259442233
573	1.258539338
574	1.25799976
575	1.258085079
576	1.259079504
577	1.258804982
578	1.259479484
579	1.257978691
580	1.25703445
581	1.256581333
582	1.257217279
583	1.256373949
584	1.25571099
585	1.255805195
586	1.256476632
587	1.257922077
588	1.258952648
589	1.257282563
590	1.258370919
591	1.258366515
592	1.258483202
593	1.25868798
594	1.25832595
595	1.258242845
596	1.258347058
597	1.257961827
598	1.25812703
599	1.259075712
600	1.258630179
601	1.259169788
602	1.258446534
603	1.257172331
604	1.257224627
605	1.256886089
606	1.258340916
607	1.25951511
608	1.260074873
609	1.260793861
610	1.259648621
611	1.259171516
612	1.259402801
613	1.259711625
614	1.259600398
615	1.261556398
616	1.260763902
617	1.263667689
618	1.263867004
619	1.263436103
620	1.26265187
621	1.259350586
622	1.259651693
623	1.258377884
624	1.255042842
625	1.254150471
626	1.254771937
627	1.254564307
628	1.255718428
629	1.255555076
630	1.255219474
631	1.255351242
632	1.256288915
633	1.25686343
634	1.257835952
635	1.257178981
636	1.258868626
637	1.260188363
638	1.259823372
639	1.260182176
640	1.260649799
641	1.260303435
642	1.259899464
643	1.257076574
644	1.257157435
645	1.25862889
646	1.258410105
647	1.258187721
648	1.25734705
649	1.256349779
650	1.255180658
651	1.25382093
652	1.252539908
653	1.251842427
654	1.253156651
655	1.252154587
656	1.250854581
657	1.250827382
658	1.249035123
659	1.249129667
660	1.249818339
661	1.250701372
662	1.251324192
663	1.25166556
664	1.251439437
665	1.252236405
666	1.252517987
667	1.251851347
668	1.252260909
669	1.253095101
670	1.252850237
671	1.25272176
672	1.252608763
673	1.252581624
674	1.251968026
675	1.253059418
676	1.252811975
677	1.252770505
678	1.253085484
679	1.254038065
680	1.255333487
681	1.254729065
682	1.25448132
683	1.255752815
684	1.256497987
685	1.257267545
686	1.257306625
687	1.258063712
688	1.2578507
689	1.25976235
690	1.257669248
691	1.257255721
692	1.257176202
693	1.255343959
694	1.253749804
695	1.254386072
696	1.253904664
697	1.25313319
698	1.252905851
699	1.251727178
700	1.250525396
701	1.249405148
702	1.249348016
703	1.250181156
704	1.250695298
705	1.250050351
706	1.249276343
707	1.24765292
708	1.247095535
709	1.245457869
710	1.244957433
711	1.245066736
712	1.244943483
713	1.244358308
714	1.24420082
715	1.241381322
716	1.240095811
717	1.236310892
718	1.235691529
719	1.234000321
720	1.231837552
721	1.231094821
722	1.230099454
723	1.229408881
724	1.229459825
725	1.228475125
726	1.226640019
727	1.224481137
728	1.222472713
729	1.220743046
730	1.218610483
731	1.217150646
732	1.215107316
733	1.212283024
734	1.209319728
735	1.207173506
736	1.204069385
737	1.201622125
738	1.200462502
739	1.199187954
740	1.198460499
741	1.197832257
742	1.197987335
743	1.197363014
744	1.196287174
745	1.194030455
746	1.192656685
747	1.190728607
748	1.188572777
749	1.187064378
750	1.185597656
751	1.184332833
752	1.182568491
753	1.180978532
754	1.178228051
755	1.177649623
756	1.176515328
757	1.175172695
758	1.174319415
759	1.172131595
760	1.169414996
761	1.167292757
762	1.164776956
763	1.162998756
764	1.161978939
765	1.159420731
766	1.156898117
767	1.155269159
768	1.152299645
769	1.149282911
770	1.14749052
771	1.144794603
772	1.141957343
773	1.139952017
774	1.137756522
775	1.134276465
776	1.131590216
777	1.128801421
778	1.12466433
779	1.122290403
780	1.119561824
781	1.118191114
782	1.116460119
783	1.113587499
784	1.111295745
785	1.108615625
786	1.106514376
787	1.103543547
788	1.100916026
789	1.098861008
790	1.097518966
791	1.095573221
792	1.093887565
793	1.092935273
794	1.09176954
795	1.089579783
796	1.088002588
797	1.086084382
798	1.083568642
799	1.082497793
800	1.08087034
801	1.078639483
802	1.076474476
803	1.074401362
804	1.072206207
805	1.070402614
806	1.068017775
807	1.066849918
808	1.064813532
809	1.063704319
810	1.062118213
811	1.059845875
812	1.057349267
813	1.056196704
814	1.054639162
815	1.052943533
816	1.051931415
817	1.051288538
818	1.049623929
819	1.048434738
820	1.047727595
821	1.047341308
822	1.045806732
823	1.045002601
824	1.044678257
825	1.043834715
826	1.043402877
827	1.043262444
828	1.042644878
829	1.041761353
830	1.041265875
831	1.040208934
832	1.039417312
833	1.038717223
834	1.038717223
835	1.038326697
836	1.037415203
837	1.036238704
838	1.035347957
839	1.034408671
840	1.032309506
841	1.030672288
842	1.028742994
843	1.027462579
844	1.025870219
845	1.024737567
846	1.023888221
847	1.023410598
848	1.022868572
849	1.021882564
850	1.021110534
851	1.020017048
852	1.019806907
853	1.018557227
854	1.01800011
855	1.017217783
856	1.015952105
857	1.01519781
858	1.014675667
859	1.014457847
860	1.013948385
861	1.013008753
862	1.012473992
863	1.011612766
864	1.010715669
865	1.010364114
866	1.010364114
867	1.009863432
868	1.009908234
869	1.009395387
870	1.009478068
871	1.009478068
872	1.009284841
873	1.008553368
874	1.008248076
875	1.008476048
876	1.008476048
877	1.008289333
878	1.008289333
879	1.00775632
880	1.007118542
881	1.006393323
882	1.006161762
883	1.006867235
884	1.006562411
885	1.005999205
886	1.005662271
887	1.005367167
888	1.005367167
889	1.004752861
890	1.004251801
891	1.004181833
892	1.003373584
893	1.002635999
894	1.002635999
895	1.002565436
896	1.002450131
897	1.002536747
898	1.002536747
899	1.00180083
900	1.00180083
901	1.00180083
902	1.00180083
903	1.00180083
904	1.00180083
905	1.00180083
906	1.00180083
907	1.00180083
908	1.00180083
909	1.00180083
910	1.00180083
911	1.00180083
912	1.00180083
913	1.001966436
914	1.001966436
915	1.001966436
916	1.001966436
917	1.002202261
918	1.002202261
919	1.002202261
920	1.002202261
921	1.002126367
922	1.002126367
923	1.002126367
924	1.002126367
925	1.002126367
926	1.002126367
927	1.002126367
928	1.002126367
929	1.002126367
930	1.002126367
931	1.002126367
932	1.002126367
933	1.002126367
934	1.002126367
935	1.002126367
936	1.002126367
937	1.002126367
938	1.002126367
939	1.002126367
940	1.002126367
941	1.002333165
942	1.002333165
943	1.002333165
944	1.002333165
945	1.002333165
946	1.002333165
947	1.002333165
948	1.002333165
949	1.002333165
950	1.002333165
951	1.002333165
952	1.002333165
953	1.002333165
954	1.002333165
955	1.002333165
956	1.002333165
957	1.002333165
958	1.002333165
959	1.002333165
960	1.002333165
961	1.002333165
962	1.002333165
963	1.002333165
964	1.002333165
965	1.002333165
966	1.002333165
967	1.002333165
968	1.002122694
969	1.002122694
970	1.002040013
971	1.002040013
972	1.002040013
973	1.002040013
974	1.002040013
975	1.001812041
976	1.001812041
977	1.001812041
978	1.001812041
979	1.001812041
980	1.001812041
981	1.001812041
982	1.00144049
983	1.000735016
984	1.000735016
985	1.000735016
986	1.000735016
987	1.001018576
988	1.001018576
989	1.001018576
990	1.001018576
991	1.001018576
992	1.001018576
993	1.001018576
994	1.001018576
995	1.001500203
996	1.001500203
997	1.001373416
998	1.001373416
999	1.001373416
1000	0.99953328
};
\addlegendentry{Moving average}

\end{axis}


\end{tikzpicture}


==> reward8x6.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{RGB}{30,211,255}
\definecolor{color1}{RGB}{169,239,255}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%\definecolor{color3}{rgb}{0.83921568627451.0.152941176470588.0.156862745098039}

\begin{axis}[
reverse legend,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
tick align=outside,width = \textwidth,
height = 0.8*\textwidth,
tick pos=left,
x grid style={white!69,0196078431373!black},
xmin=100, xmax=1000,
%xmode=log.
xtick style={color=black},
y grid style={white!69,0196078431373!black},
ymin=0.7,
ymax=1.5,
ytick style={color=black},
xlabel = Iterations,
ylabel = Objective value gap
]

\addplot [semithick, color1!30, const plot mark right, name path = B, forget plot]
table {%
100	1.190991803
101	1.189372556
102	1.190554016
103	1.187407729
104	1.187325847
105	1.187306776
106	1.187722213
107	1.188045159
108	1.187440873
109	1.188977758
110	1.188310866
111	1.197466387
112	1.195653409
113	1.195359131
114	1.195359131
115	1.190692863
116	1.189578762
117	1.189019261
118	1.189026705
119	1.190558762
120	1.190323153
121	1.190508602
122	1.186540808
123	1.191243768
124	1.197357118
125	1.199891801
126	1.198371686
127	1.195711543
128	1.195965636
129	1.196165863
130	1.199149123
131	1.196944279
132	1.200079759
133	1.200441717
134	1.200711766
135	1.200309527
136	1.201371589
137	1.20184066
138	1.202863786
139	1.203405486
140	1.203396617
141	1.203283599
142	1.203298715
143	1.203337231
144	1.205833172
145	1.207394336
146	1.207362488
147	1.209455018
148	1.20913068
149	1.208942335
150	1.208844198
151	1.209780747
152	1.209134154
153	1.214471806
154	1.215163507
155	1.217374896
156	1.217360843
157	1.218366527
158	1.218384859
159	1.218759781
160	1.218788196
161	1.217664268
162	1.215400529
163	1.215521037
164	1.215201752
165	1.215242535
166	1.215572687
167	1.214973652
168	1.214213704
169	1.215363037
170	1.213933733
171	1.213959095
172	1.21307564
173	1.21285721
174	1.206391762
175	1.205282886
176	1.207410972
177	1.20681988
178	1.205192889
179	1.204285236
180	1.202568276
181	1.202568276
182	1.200216372
183	1.199730599
184	1.201451404
185	1.201266866
186	1.20118583
187	1.198442608
188	1.196542656
189	1.196545833
190	1.196850428
191	1.20040357
192	1.201077821
193	1.202682562
194	1.202668558
195	1.202073438
196	1.202748727
197	1.199590634
198	1.201789279
199	1.203544029
200	1.203537465
201	1.203530678
202	1.203560373
203	1.203718088
204	1.204153673
205	1.20510938
206	1.206345043
207	1.20602987
208	1.208385461
209	1.206634417
210	1.206634417
211	1.196437426
212	1.196691838
213	1.196687269
214	1.196725758
215	1.196616637
216	1.195257441
217	1.193234525
218	1.193234525
219	1.192184703
220	1.192582528
221	1.192768859
222	1.193180467
223	1.188260168
224	1.181416581
225	1.178601077
226	1.178601077
227	1.178876307
228	1.181052171
229	1.182683065
230	1.179643876
231	1.179945131
232	1.176249681
233	1.175852119
234	1.176482259
235	1.176844376
236	1.17567411
237	1.175396832
238	1.174407366
239	1.173740961
240	1.1737939
241	1.173792849
242	1.174011805
243	1.175245321
244	1.17249858
245	1.17014352
246	1.170714989
247	1.168107235
248	1.167914662
249	1.167207453
250	1.169478172
251	1.168912692
252	1.168912692
253	1.161935916
254	1.160946591
255	1.156828138
256	1.156859532
257	1.15540899
258	1.156019362
259	1.155376152
260	1.155190253
261	1.156674577
262	1.155637534
263	1.155394892
264	1.156316248
265	1.156632635
266	1.158664911
267	1.158664911
268	1.158714262
269	1.157184206
270	1.158577091
271	1.159141137
272	1.159692718
273	1.159984894
274	1.159010939
275	1.1604467
276	1.157630448
277	1.158094954
278	1.157973321
279	1.157977291
280	1.157977291
281	1.15917151
282	1.160999688
283	1.161002798
284	1.161724998
285	1.16172065
286	1.16130839
287	1.161000535
288	1.162493563
289	1.162839071
290	1.162155156
291	1.157410827
292	1.158414719
293	1.15690956
294	1.155092472
295	1.152374184
296	1.151490111
297	1.153603236
298	1.151589132
299	1.149853962
300	1.150522327
301	1.150850733
302	1.150229181
303	1.149627663
304	1.148712858
305	1.146875181
306	1.144553511
307	1.15257487
308	1.148589405
309	1.148594347
310	1.148771783
311	1.152037616
312	1.152946698
313	1.153578839
314	1.154603753
315	1.15439668
316	1.154065978
317	1.15396925
318	1.154280954
319	1.153547075
320	1.153023342
321	1.152524465
322	1.151943722
323	1.15378877
324	1.155841714
325	1.159800039
326	1.160370942
327	1.162430789
328	1.159701346
329	1.157595179
330	1.157415064
331	1.157307572
332	1.158766
333	1.161150708
334	1.160134045
335	1.159591777
336	1.159022557
337	1.159478628
338	1.158152244
339	1.160588134
340	1.161005211
341	1.163887215
342	1.163603564
343	1.161664758
344	1.16357099
345	1.16357099
346	1.162948258
347	1.162820161
348	1.163985661
349	1.163985661
350	1.161824537
351	1.160614219
352	1.162649991
353	1.162804279
354	1.162811839
355	1.162805694
356	1.162829913
357	1.162719458
358	1.162115097
359	1.16230705
360	1.16230705
361	1.161497336
362	1.161497336
363	1.161457044
364	1.16328945
365	1.162058004
366	1.160175557
367	1.16046798
368	1.160404465
369	1.160222365
370	1.159053888
371	1.15956466
372	1.161263451
373	1.161496334
374	1.163665748
375	1.162284978
376	1.162607183
377	1.162100679
378	1.161786276
379	1.161853308
380	1.164393608
381	1.163142403
382	1.161657333
383	1.161657333
384	1.15906599
385	1.159065001
386	1.159697002
387	1.159698885
388	1.157743122
389	1.15820262
390	1.159409428
391	1.160217725
392	1.160210965
393	1.160844528
394	1.161525418
395	1.160872943
396	1.161258847
397	1.158336159
398	1.158076689
399	1.160307865
400	1.159638378
401	1.159274211
402	1.157432827
403	1.157149669
404	1.159942136
405	1.159716219
406	1.159532046
407	1.152482893
408	1.152469141
409	1.152573176
410	1.152381635
411	1.150051556
412	1.148318238
413	1.147596698
414	1.147194169
415	1.14717531
416	1.146629992
417	1.146608363
418	1.146169134
419	1.146248298
420	1.146217747
421	1.146217747
422	1.145749616
423	1.144067063
424	1.141732058
425	1.137144854
426	1.13628436
427	1.133752241
428	1.133793799
429	1.133709851
430	1.133505662
431	1.133114216
432	1.133679955
433	1.135482052
434	1.136085495
435	1.137381112
436	1.138082982
437	1.136722109
438	1.136257622
439	1.133639212
440	1.132868581
441	1.129113483
442	1.12924817
443	1.129318576
444	1.126639666
445	1.126954863
446	1.127006331
447	1.130325058
448	1.128707954
449	1.129201283
450	1.129113609
451	1.129650983
452	1.126938324
453	1.125909767
454	1.130501755
455	1.130961002
456	1.137870475
457	1.139417793
458	1.139417793
459	1.139091625
460	1.139463939
461	1.138574563
462	1.139413322
463	1.139403575
464	1.136040836
465	1.136040836
466	1.135087278
467	1.135459389
468	1.13561033
469	1.135444652
470	1.135024756
471	1.133309636
472	1.130848178
473	1.130220024
474	1.129170989
475	1.130119599
476	1.129652928
477	1.131086926
478	1.132245326
479	1.132040193
480	1.130649266
481	1.131445026
482	1.130741323
483	1.1321214
484	1.133352072
485	1.13411282
486	1.133661831
487	1.133661831
488	1.13364578
489	1.133010581
490	1.131428994
491	1.130282501
492	1.129994151
493	1.12782868
494	1.128833769
495	1.128826643
496	1.129127308
497	1.129127308
498	1.128447887
499	1.124569917
500	1.128082686
501	1.128082686
502	1.128343313
503	1.129451471
504	1.125819437
505	1.126631344
506	1.126938405
507	1.12630778
508	1.126836901
509	1.126638899
510	1.127501104
511	1.126231141
512	1.126396969
513	1.126409504
514	1.125342127
515	1.129922868
516	1.132602639
517	1.132602639
518	1.132602639
519	1.133179793
520	1.133598361
521	1.133820809
522	1.133803174
523	1.133673928
524	1.13450672
525	1.135573891
526	1.135636927
527	1.136501362
528	1.137550654
529	1.137524743
530	1.13750387
531	1.140076084
532	1.136594268
533	1.131756523
534	1.13103884
535	1.129820063
536	1.129649207
537	1.129650622
538	1.129760225
539	1.129339801
540	1.129339801
541	1.129984566
542	1.130490095
543	1.130434996
544	1.130596479
545	1.131034549
546	1.130994141
547	1.12863554
548	1.128814516
549	1.12906255
550	1.131018035
551	1.130517936
552	1.132469569
553	1.132469569
554	1.128488216
555	1.129669076
556	1.12288263
557	1.121214709
558	1.122564276
559	1.129143504
560	1.129159558
561	1.129346949
562	1.128523983
563	1.128523983
564	1.12852358
565	1.128923356
566	1.128980374
567	1.128192886
568	1.132422949
569	1.132974054
570	1.132974054
571	1.134298707
572	1.133953765
573	1.134218083
574	1.134110991
575	1.133071447
576	1.133045837
577	1.131732598
578	1.13182954
579	1.13182954
580	1.130001965
581	1.129248068
582	1.129248068
583	1.128373034
584	1.12686646
585	1.126103093
586	1.125600986
587	1.12667083
588	1.126675474
589	1.126222166
590	1.12716763
591	1.12716763
592	1.126196571
593	1.126196571
594	1.124152739
595	1.124584804
596	1.123635777
597	1.123635777
598	1.123356056
599	1.123578897
600	1.119972707
601	1.119972707
602	1.124151651
603	1.125647035
604	1.12638528
605	1.125770492
606	1.12555814
607	1.125219718
608	1.125790904
609	1.125790904
610	1.124894319
611	1.126283179
612	1.125906597
613	1.125965343
614	1.125941386
615	1.126921184
616	1.124237456
617	1.124338547
618	1.124338547
619	1.126839126
620	1.126776422
621	1.126691805
622	1.128520691
623	1.128184704
624	1.127866845
625	1.12721926
626	1.127136175
627	1.12566029
628	1.124439006
629	1.125128534
630	1.128339467
631	1.125635189
632	1.128275197
633	1.128859392
634	1.128859392
635	1.129979393
636	1.13001911
637	1.130017068
638	1.130146415
639	1.130146415
640	1.130146415
641	1.129477961
642	1.129000213
643	1.13017534
644	1.129677588
645	1.130580873
646	1.130977983
647	1.130967476
648	1.130746231
649	1.129994187
650	1.127699536
651	1.127681029
652	1.128444452
653	1.131966144
654	1.132529313
655	1.131464506
656	1.130598644
657	1.130952218
658	1.129582072
659	1.123097349
660	1.122798697
661	1.1225259
662	1.12455112
663	1.12455112
664	1.125557022
665	1.126147254
666	1.128518419
667	1.129468618
668	1.125885471
669	1.12618843
670	1.12618843
671	1.126660808
672	1.126999186
673	1.126312083
674	1.124804466
675	1.12606472
676	1.126031682
677	1.126029859
678	1.126542358
679	1.1269467
680	1.1269467
681	1.126959309
682	1.127155988
683	1.130043208
684	1.130945536
685	1.131716809
686	1.132212107
687	1.131384073
688	1.132080866
689	1.135498357
690	1.134850082
691	1.13637202
692	1.135317144
693	1.135317144
694	1.135900933
695	1.136746236
696	1.138448713
697	1.138448786
698	1.138448786
699	1.139441647
700	1.140112237
701	1.143126783
702	1.139789511
703	1.137368509
704	1.13654284
705	1.136324634
706	1.136271877
707	1.136301336
708	1.135443685
709	1.136176672
710	1.1366458
711	1.137264706
712	1.140408961
713	1.141508438
714	1.142254753
715	1.138133555
716	1.138067105
717	1.140717937
718	1.140924314
719	1.138119883
720	1.137861656
721	1.137996821
722	1.137523195
723	1.140115918
724	1.139781757
725	1.139417599
726	1.139582995
727	1.139587112
728	1.140353265
729	1.141251503
730	1.138449098
731	1.141647663
732	1.139501587
733	1.139410258
734	1.139407802
735	1.138432634
736	1.13809994
737	1.13809994
738	1.137940431
739	1.137938738
740	1.138044599
741	1.138044599
742	1.138926718
743	1.138415831
744	1.138623567
745	1.137189284
746	1.136899593
747	1.136198788
748	1.136198788
749	1.136198788
750	1.137157347
751	1.138361272
752	1.136520752
753	1.133218905
754	1.132180029
755	1.132657629
756	1.132935048
757	1.135014812
758	1.135331439
759	1.136526496
760	1.137582246
761	1.138303807
762	1.137758584
763	1.137753596
764	1.137174732
765	1.136364353
766	1.135254174
767	1.135552666
768	1.13487831
769	1.134694601
770	1.134702052
771	1.13469562
772	1.135228117
773	1.135236063
774	1.135115007
775	1.134542273
776	1.13475916
777	1.135452118
778	1.133889595
779	1.13379215
780	1.13379215
781	1.135858671
782	1.135780377
783	1.133021461
784	1.133358732
785	1.133569111
786	1.134204281
787	1.134202039
788	1.133625314
789	1.130656762
790	1.130708796
791	1.130127355
792	1.131029172
793	1.131182413
794	1.13069875
795	1.130138948
796	1.129827685
797	1.13020997
798	1.130406703
799	1.130530771
800	1.13019743
801	1.128075041
802	1.129236744
803	1.129237726
804	1.129252723
805	1.129250948
806	1.132109556
807	1.133038111
808	1.133023911
809	1.132906806
810	1.13586967
811	1.134395869
812	1.131607324
813	1.131395489
814	1.130693481
815	1.134030324
816	1.134492288
817	1.132365816
818	1.13218364
819	1.133450484
820	1.134727222
821	1.134566404
822	1.133853721
823	1.132491354
824	1.133898469
825	1.136082954
826	1.136381271
827	1.136391551
828	1.138462382
829	1.137734086
830	1.138719348
831	1.137001875
832	1.139651697
833	1.140155753
834	1.143869445
835	1.144293989
836	1.145365864
837	1.149568921
838	1.150035084
839	1.150081262
840	1.151030442
841	1.150979147
842	1.150252066
843	1.150013136
844	1.15261548
845	1.153286724
846	1.153283345
847	1.153782835
848	1.155528514
849	1.156419634
850	1.157654787
851	1.157139579
852	1.156854753
853	1.157386086
854	1.157783971
855	1.157586358
856	1.15753073
857	1.156305676
858	1.156253407
859	1.155794758
860	1.155516615
861	1.155728002
862	1.156762288
863	1.156778846
864	1.157268484
865	1.157245694
866	1.157139225
867	1.158095056
868	1.159736427
869	1.160414727
870	1.160935554
871	1.162254916
872	1.162776943
873	1.162831259
874	1.163810656
875	1.163776487
876	1.166466106
877	1.166153267
878	1.166101185
879	1.166118412
880	1.166197216
881	1.165811432
882	1.166366472
883	1.166978301
884	1.166701417
885	1.166319655
886	1.165792584
887	1.166828262
888	1.167205787
889	1.16717688
890	1.169556954
891	1.169279362
892	1.169269106
893	1.169684583
894	1.169872078
895	1.170696372
896	1.170022262
897	1.170059278
898	1.170527672
899	1.169934135
900	1.169997949
901	1.16980099
902	1.169006376
903	1.169511142
904	1.169426431
905	1.169811402
906	1.167963863
907	1.167745639
908	1.167665869
909	1.16749022
910	1.165193528
911	1.166035774
912	1.166557545
913	1.166220423
914	1.166643664
915	1.16354642
916	1.16419618
917	1.164142418
918	1.164237845
919	1.163684391
920	1.162919468
921	1.163018333
922	1.167432696
923	1.167552293
924	1.166801762
925	1.165853596
926	1.165747107
927	1.167182647
928	1.165294614
929	1.165085414
930	1.164514271
931	1.165680792
932	1.16377116
933	1.164198951
934	1.16124297
935	1.161012099
936	1.160728942
937	1.157659815
938	1.157364599
939	1.157445224
940	1.156758017
941	1.15680269
942	1.158201002
943	1.158806039
944	1.156877517
945	1.156381877
946	1.15856584
947	1.158759692
948	1.158515545
949	1.157749286
950	1.156037809
951	1.155807412
952	1.156322504
953	1.156781368
954	1.157094088
955	1.161220799
956	1.161178741
957	1.160918014
958	1.160862959
959	1.160610527
960	1.160488809
961	1.160602127
962	1.159025988
963	1.15897461
964	1.15872282
965	1.160916396
966	1.160394899
967	1.158832585
968	1.1571981
969	1.156260074
970	1.155728422
971	1.153169034
972	1.152079495
973	1.151979449
974	1.151246775
975	1.151107181
976	1.15111982
977	1.151070285
978	1.151291629
979	1.151834
980	1.151581668
981	1.150975452
982	1.150798038
983	1.149977918
984	1.149977836
985	1.150193683
986	1.150933266
987	1.151320663
988	1.151107505
989	1.151659453
990	1.148832279
991	1.149588644
992	1.149020758
993	1.148839081
994	1.14892029
995	1.148535522
996	1.14844912
997	1.148497493
998	1.150074417
999	1.150651336
1000	1.150900108
};

\addplot [semithick, color1!30, const plot mark right, name path = C, forget plot]
table {%
100	1.018358544
101	1.016265092
102	1.016511729
103	1.01651649
104	1.016437116
105	1.016421812
106	1.017215382
107	1.017690296
108	1.017378843
109	1.017875044
110	1.016026789
111	1.012251655
112	1.011833513
113	1.010401493
114	1.010401493
115	1.010518159
116	1.010702439
117	1.010785616
118	1.010578409
119	1.011524929
120	1.010600256
121	1.011402512
122	1.011363807
123	1.011168313
124	1.010264887
125	1.012197501
126	1.010103229
127	1.008139335
128	1.0094656
129	1.010719996
130	1.012683201
131	1.010697007
132	1.010415876
133	1.01195007
134	1.012958091
135	1.012278055
136	1.012810881
137	1.013367677
138	1.013489191
139	1.015289559
140	1.015835713
141	1.01465211
142	1.015420003
143	1.015462419
144	1.017003223
145	1.017660467
146	1.016719981
147	1.018995072
148	1.018441476
149	1.018291171
150	1.017077321
151	1.01764535
152	1.015689703
153	1.01531816
154	1.017054107
155	1.01729231
156	1.01706922
157	1.018558615
158	1.018224845
159	1.0193317
160	1.019450866
161	1.017180704
162	1.016929688
163	1.017403603
164	1.016307531
165	1.016341348
166	1.018025048
167	1.016065077
168	1.014032639
169	1.015201894
170	1.012946828
171	1.013029541
172	1.010984828
173	1.010508043
174	1.011852478
175	1.010422835
176	1.012133528
177	1.01032527
178	1.00963227
179	1.007685393
180	1.005588883
181	1.005588883
182	1.004325481
183	1.002803791
184	1.00484215
185	1.004166086
186	1.004079923
187	1.003504534
188	1.002857383
189	1.002877565
190	1.003176508
191	1.003594566
192	1.005320966
193	1.006003731
194	1.006001436
195	1.006105047
196	1.007406254
197	1.007455798
198	1.009541365
199	1.010814495
200	1.011143492
201	1.011306147
202	1.011307229
203	1.011436307
204	1.011781927
205	1.012208287
206	1.012711052
207	1.012188899
208	1.012620529
209	1.01055848
210	1.01055848
211	1.011742083
212	1.011934863
213	1.012388442
214	1.013220787
215	1.013003909
216	1.012663693
217	1.01151971
218	1.01151971
219	1.011188756
220	1.01235574
221	1.012653611
222	1.013039973
223	1.01179392
224	1.01163416
225	1.00986743
226	1.00986743
227	1.011157917
228	1.011684896
229	1.012378561
230	1.012004821
231	1.013297677
232	1.013924604
233	1.012416877
234	1.012833853
235	1.013381461
236	1.013052264
237	1.012883675
238	1.012959053
239	1.011283388
240	1.011590632
241	1.011605668
242	1.012155547
243	1.012429518
244	1.012125379
245	1.010368238
246	1.011949374
247	1.011259648
248	1.010103754
249	1.008494226
250	1.010212978
251	1.010177916
252	1.010177916
253	1.012124634
254	1.010435962
255	1.009407483
256	1.009609782
257	1.008868842
258	1.010355876
259	1.009088096
260	1.00803234
261	1.009686377
262	1.008064342
263	1.007504817
264	1.00857321
265	1.008622573
266	1.008679092
267	1.008679092
268	1.00940064
269	1.00890538
270	1.010588392
271	1.011081022
272	1.012593896
273	1.012997398
274	1.011529954
275	1.012618513
276	1.011261732
277	1.012709232
278	1.012578514
279	1.013157424
280	1.013157424
281	1.014889278
282	1.015819736
283	1.015788376
284	1.015627422
285	1.01533442
286	1.01454536
287	1.013327804
288	1.013712856
289	1.014514022
290	1.012880963
291	1.012093636
292	1.012169615
293	1.012242953
294	1.01058267
295	1.010858583
296	1.009790552
297	1.009528831
298	1.009750747
299	1.009816939
300	1.010974176
301	1.012082564
302	1.012207274
303	1.011877431
304	1.011440367
305	1.011060237
306	1.010625194
307	1.008249601
308	1.007659968
309	1.007869668
310	1.008883159
311	1.010095045
312	1.010101018
313	1.011149266
314	1.011984164
315	1.011211671
316	1.011031013
317	1.010499306
318	1.011774138
319	1.010229393
320	1.009209911
321	1.007825771
322	1.007536511
323	1.009127249
324	1.010621205
325	1.011701338
326	1.013240427
327	1.013582175
328	1.012028416
329	1.011066823
330	1.010750116
331	1.010626026
332	1.010527835
333	1.012138808
334	1.011129396
335	1.010016679
336	1.008535488
337	1.008703638
338	1.008245442
339	1.009818373
340	1.010439211
341	1.011943052
342	1.010916902
343	1.009209787
344	1.009572924
345	1.009572924
346	1.008043051
347	1.007101004
348	1.008794272
349	1.008794272
350	1.008272026
351	1.006598411
352	1.008256245
353	1.008349897
354	1.008814288
355	1.009007704
356	1.009110481
357	1.008201495
358	1.00670845
359	1.007535989
360	1.007535989
361	1.007344549
362	1.007344549
363	1.00687171
364	1.006779215
365	1.005108248
366	1.005067289
367	1.006247934
368	1.005540551
369	1.005170827
370	1.004648006
371	1.0047566
372	1.004884121
373	1.005027925
374	1.006458136
375	1.005624511
376	1.006720888
377	1.005315386
378	1.004434042
379	1.00469356
380	1.006262829
381	1.004674634
382	1.004375256
383	1.004375256
384	1.004083666
385	1.003866754
386	1.004688891
387	1.004567979
388	1.003161481
389	1.003397534
390	1.005010242
391	1.006557311
392	1.006557897
393	1.006621099
394	1.008146194
395	1.006719089
396	1.007551456
397	1.006111856
398	1.006012109
399	1.00589651
400	1.004417962
401	1.003189467
402	1.001594501
403	1.001096368
404	1.001321853
405	1.000811547
406	0.999894709
407	1.002136405
408	1.001804281
409	1.002252458
410	1.001694689
411	1.002008413
412	1.001585555
413	1.000641901
414	1.000570145
415	1.000234411
416	0.999252331
417	0.998921975
418	0.997774669
419	0.998347336
420	0.99797603
421	0.99797603
422	0.997021722
423	0.996727885
424	0.995780606
425	0.995329353
426	0.994079854
427	0.994150447
428	0.994498609
429	0.994211848
430	0.993695175
431	0.993076901
432	0.99287323
433	0.992155789
434	0.992737932
435	0.993710831
436	0.994908542
437	0.993590767
438	0.992550559
439	0.99257591
440	0.991411161
441	0.990766426
442	0.991173865
443	0.991584873
444	0.991586541
445	0.992430298
446	0.992784732
447	0.993564607
448	0.99260344
449	0.993619704
450	0.993530777
451	0.994588348
452	0.993607401
453	0.992427804
454	0.992232273
455	0.993069317
456	0.991491891
457	0.992792594
458	0.992792594
459	0.991872891
460	0.992840661
461	0.991592831
462	0.992825478
463	0.992694187
464	0.991852617
465	0.991852617
466	0.990626934
467	0.990809132
468	0.99143839
469	0.99089278
470	0.989928077
471	0.988699514
472	0.988748003
473	0.988487968
474	0.988725161
475	0.989184058
476	0.988591065
477	0.989793654
478	0.990719712
479	0.990015415
480	0.990377122
481	0.99144369
482	0.990331845
483	0.991560629
484	0.991806414
485	0.992975725
486	0.992788174
487	0.992788174
488	0.992609052
489	0.992432635
490	0.991194706
491	0.989985832
492	0.990048655
493	0.988947058
494	0.988900928
495	0.988828568
496	0.988918308
497	0.988918308
498	0.988567619
499	0.988053489
500	0.988708106
501	0.988708106
502	0.989458676
503	0.990040237
504	0.990290847
505	0.990909915
506	0.991736214
507	0.99144274
508	0.992452031
509	0.991756932
510	0.992534202
511	0.991342802
512	0.991451383
513	0.991490594
514	0.990545808
515	0.990779593
516	0.991532748
517	0.991532748
518	0.991532748
519	0.992116837
520	0.99309792
521	0.993876702
522	0.993673164
523	0.993555005
524	0.994452291
525	0.995734339
526	0.996198754
527	0.996446266
528	0.997411862
529	0.997097063
530	0.99687805
531	0.997642834
532	0.997190951
533	0.99694836
534	0.995765448
535	0.995191408
536	0.995117582
537	0.995153017
538	0.995733019
539	0.99473768
540	0.99473768
541	0.995866323
542	0.996357549
543	0.995931234
544	0.996071295
545	0.99636814
546	0.996002645
547	0.996399148
548	0.996909559
549	0.997033378
550	0.997320439
551	0.996404044
552	0.997630347
553	0.997630347
554	0.998470796
555	0.998680502
556	1.001309414
557	1.000119871
558	1.001341792
559	1.000498797
560	1.000513433
561	1.001333704
562	1.000085264
563	1.000085264
564	1.000024384
565	1.001073081
566	1.001593737
567	1.000353848
568	1.000090996
569	1.001119602
570	1.001119602
571	1.002474322
572	1.001864267
573	1.002058867
574	1.002068937
575	1.000734119
576	1.000581066
577	0.999291683
578	0.999297704
579	0.999297704
580	0.99804493
581	0.996849829
582	0.996849829
583	0.996646304
584	0.99618441
585	0.995187591
586	0.994165356
587	0.995364887
588	0.995455725
589	0.994969262
590	0.996165275
591	0.996165275
592	0.996263894
593	0.996263894
594	0.995142783
595	0.996122241
596	0.994948188
597	0.994948188
598	0.994125212
599	0.994876495
600	0.994315299
601	0.994315299
602	0.993755322
603	0.993480247
604	0.99386393
605	0.993533536
606	0.993169267
607	0.99229988
608	0.992464734
609	0.992464734
610	0.99161035
611	0.992791137
612	0.992436944
613	0.992583713
614	0.992363471
615	0.991883903
616	0.991568642
617	0.992060702
618	0.992060702
619	0.991728671
620	0.991679252
621	0.991547725
622	0.992710648
623	0.991834643
624	0.991730989
625	0.991542788
626	0.991098422
627	0.989926838
628	0.989006558
629	0.990052865
630	0.990758944
631	0.990546645
632	0.991097076
633	0.992145564
634	0.992145564
635	0.992697579
636	0.992717291
637	0.992682483
638	0.992906001
639	0.992906001
640	0.992906001
641	0.991801046
642	0.991411705
643	0.992625081
644	0.991612285
645	0.991685836
646	0.992629096
647	0.992626889
648	0.991878251
649	0.990748849
650	0.989671454
651	0.98951151
652	0.989320399
653	0.990037441
654	0.990175102
655	0.99001711
656	0.988867808
657	0.989735958
658	0.988534617
659	0.989283106
660	0.988954334
661	0.988219469
662	0.98927735
663	0.98927735
664	0.990410338
665	0.990604337
666	0.991143201
667	0.992319045
668	0.993181676
669	0.993268361
670	0.993268361
671	0.993210067
672	0.993713689
673	0.992640577
674	0.992230473
675	0.993415809
676	0.993136006
677	0.993103866
678	0.993060676
679	0.994005388
680	0.994005388
681	0.99416593
682	0.994893607
683	0.994619336
684	0.995114848
685	0.996150272
686	0.997232047
687	0.996715712
688	0.997813254
689	0.998016441
690	0.997583767
691	0.998917903
692	0.9975964
693	0.9975964
694	0.998772597
695	0.999079714
696	1.000434608
697	1.000488083
698	1.000488083
699	1.001065406
700	1.002358238
701	1.003485692
702	1.003838531
703	1.002704223
704	1.001670996
705	1.000769696
706	1.000287105
707	1.000679597
708	0.999974694
709	1.001248614
710	1.002103591
711	1.002073127
712	1.002326758
713	1.003112846
714	1.004478393
715	1.005632578
716	1.005195923
717	1.005853746
718	1.006845493
719	1.005661933
720	1.004632633
721	1.004902851
722	1.004905424
723	1.006137985
724	1.005706397
725	1.004557121
726	1.005450662
727	1.005766034
728	1.006894165
729	1.007108571
730	1.005917996
731	1.006167669
732	1.005776268
733	1.005697238
734	1.005769478
735	1.0051079
736	1.004738812
737	1.004738812
738	1.004158556
739	1.004282453
740	1.005038308
741	1.005038308
742	1.005660568
743	1.005467155
744	1.006444426
745	1.005008005
746	1.003957326
747	1.003301617
748	1.003301617
749	1.003301617
750	1.004682339
751	1.006114584
752	1.006209891
753	1.005273004
754	1.004336406
755	1.004504979
756	1.005530884
757	1.005785934
758	1.006887557
759	1.008327286
760	1.009097518
761	1.010509697
762	1.0105244
763	1.010595148
764	1.010131849
765	1.008709525
766	1.008822777
767	1.008878202
768	1.007525664
769	1.007456082
770	1.0078696
771	1.007870501
772	1.008170398
773	1.008564863
774	1.007710598
775	1.007524517
776	1.00853805
777	1.009911172
778	1.008483921
779	1.008351616
780	1.008351616
781	1.00951296
782	1.009231022
783	1.009421246
784	1.009440147
785	1.009500188
786	1.009730776
787	1.00972528
788	1.008450988
789	1.008893206
790	1.008975094
791	1.008966461
792	1.010358117
793	1.011318067
794	1.010041744
795	1.009941393
796	1.009979669
797	1.011122261
798	1.012162393
799	1.012161941
800	1.011952714
801	1.012485683
802	1.01263425
803	1.012931764
804	1.012603755
805	1.013127772
806	1.014181787
807	1.015222228
808	1.014524531
809	1.014472111
810	1.014144156
811	1.01382176
812	1.014256486
813	1.014244622
814	1.012834767
815	1.011905887
816	1.012981449
817	1.013220275
818	1.01251057
819	1.013985416
820	1.015490916
821	1.01468999
822	1.014426425
823	1.014717503
824	1.015349795
825	1.016722969
826	1.017098601
827	1.01689791
828	1.016646273
829	1.016533862
830	1.018108438
831	1.018605672
832	1.018841511
833	1.019153669
834	1.02003047
835	1.020660425
836	1.02137338
837	1.022214236
838	1.023454757
839	1.024382896
840	1.025283473
841	1.025722499
842	1.024441227
843	1.022995953
844	1.023387299
845	1.025129518
846	1.0251498
847	1.026016775
848	1.027844653
849	1.029740842
850	1.029811278
851	1.029527333
852	1.029138534
853	1.030967482
854	1.032182818
855	1.032047608
856	1.031046298
857	1.030909783
858	1.029543803
859	1.029323891
860	1.029209962
861	1.029311123
862	1.029325794
863	1.030470644
864	1.03114593
865	1.031265394
866	1.031222588
867	1.031284027
868	1.033244247
869	1.033574205
870	1.034968719
871	1.034775095
872	1.03496831
873	1.03580187
874	1.0379104
875	1.037846373
876	1.038407408
877	1.03771209
878	1.039134429
879	1.038341563
880	1.040075078
881	1.040057594
882	1.041446559
883	1.041993038
884	1.041852265
885	1.041117886
886	1.039973759
887	1.041117354
888	1.043147845
889	1.041381519
890	1.042126564
891	1.040176957
892	1.040169357
893	1.040949576
894	1.042907291
895	1.043336669
896	1.042604535
897	1.040989094
898	1.041720419
899	1.039892549
900	1.040056195
901	1.039932381
902	1.039312074
903	1.04085136
904	1.041255559
905	1.042633492
906	1.041850825
907	1.04166241
908	1.043191195
909	1.042659101
910	1.042222154
911	1.042968067
912	1.043314616
913	1.042936955
914	1.045093983
915	1.044101833
916	1.044547628
917	1.044480239
918	1.044080157
919	1.043675092
920	1.042504628
921	1.043996863
922	1.04357987
923	1.043611108
924	1.043064444
925	1.042933631
926	1.042653958
927	1.044723577
928	1.044130086
929	1.04371555
930	1.042293846
931	1.042156631
932	1.0400624
933	1.040230248
934	1.038647202
935	1.037243863
936	1.037153045
937	1.037822606
938	1.037260355
939	1.036116025
940	1.035614438
941	1.035332608
942	1.036871561
943	1.038902472
944	1.03899158
945	1.038437771
946	1.040326574
947	1.040441813
948	1.040469935
949	1.038670059
950	1.037055871
951	1.036512836
952	1.037079519
953	1.037194009
954	1.03735995
955	1.036650313
956	1.036982088
957	1.036695829
958	1.038066086
959	1.036676726
960	1.036572045
961	1.036614957
962	1.034589557
963	1.034267672
964	1.034053044
965	1.035824516
966	1.034493355
967	1.032914176
968	1.032324502
969	1.031586312
970	1.030928592
971	1.030472079
972	1.029163399
973	1.028315536
974	1.028188017
975	1.0279041
976	1.027899337
977	1.027455074
978	1.027744146
979	1.029082197
980	1.02862925
981	1.028519032
982	1.028458525
983	1.027948309
984	1.027948275
985	1.028339058
986	1.029313603
987	1.029275783
988	1.02918582
989	1.030987862
990	1.030628669
991	1.032448097
992	1.031328782
993	1.031234486
994	1.031273848
995	1.031274256
996	1.031006186
997	1.032404034
998	1.032283895
999	1.033824954
1000	1.034056559
};


\addplot [color1!30, name path = D] fill between [of = B and C];
\addlegendentry{Std deviation}


\addplot[thick, color0, const plot mark right, name path = A]
table {%
100	1.104675173
101	1.102818824
102	1.103532873
103	1.101962109
104	1.101881482
105	1.101864294
106	1.102468798
107	1.102867728
108	1.102409858
109	1.103426401
110	1.102168827
111	1.104859021
112	1.103743461
113	1.102880312
114	1.102880312
115	1.100605511
116	1.100140601
117	1.099902438
118	1.099802557
119	1.101041846
120	1.100461704
121	1.100955557
122	1.098952307
123	1.10120604
124	1.103811003
125	1.106044651
126	1.104237458
127	1.101925439
128	1.102715618
129	1.103442929
130	1.105916162
131	1.103820643
132	1.105247817
133	1.106195894
134	1.106834929
135	1.106293791
136	1.107091235
137	1.107604168
138	1.108176488
139	1.109347523
140	1.109616165
141	1.108967855
142	1.109359359
143	1.109399825
144	1.111418198
145	1.112527401
146	1.112041234
147	1.114225045
148	1.113786078
149	1.113616753
150	1.11296076
151	1.113713048
152	1.112411929
153	1.114894983
154	1.116108807
155	1.117333603
156	1.117215031
157	1.118462571
158	1.118304852
159	1.11904574
160	1.119119531
161	1.117422486
162	1.116165109
163	1.11646232
164	1.115754641
165	1.115791942
166	1.116798868
167	1.115519364
168	1.114123172
169	1.115282466
170	1.113440281
171	1.113494318
172	1.112030234
173	1.111682626
174	1.10912212
175	1.10785286
176	1.10977225
177	1.108572575
178	1.10741258
179	1.105985315
180	1.104078579
181	1.104078579
182	1.102270927
183	1.101267195
184	1.103146777
185	1.102716476
186	1.102632877
187	1.100973571
188	1.099700019
189	1.099711699
190	1.100013468
191	1.101999068
192	1.103199393
193	1.104343147
194	1.104334997
195	1.104089243
196	1.105077491
197	1.103523216
198	1.105665322
199	1.107179262
200	1.107340478
201	1.107418412
202	1.107433801
203	1.107577197
204	1.1079678
205	1.108658834
206	1.109528047
207	1.109109385
208	1.110502995
209	1.108596449
210	1.108596449
211	1.104089754
212	1.104313351
213	1.104537855
214	1.104973272
215	1.104810273
216	1.103960567
217	1.102377118
218	1.102377118
219	1.101686729
220	1.102469134
221	1.102711235
222	1.10311022
223	1.100027044
224	1.09652537
225	1.094234253
226	1.094234253
227	1.095017112
228	1.096368534
229	1.097530813
230	1.095824348
231	1.096621404
232	1.095087142
233	1.094134498
234	1.094658056
235	1.095112918
236	1.094363187
237	1.094140253
238	1.093683209
239	1.092512175
240	1.092692266
241	1.092699259
242	1.093083676
243	1.09383742
244	1.092311979
245	1.090255879
246	1.091332181
247	1.089683441
248	1.089009208
249	1.08785084
250	1.089845575
251	1.089545304
252	1.089545304
253	1.087030275
254	1.085691277
255	1.08311781
256	1.083234657
257	1.082138916
258	1.083187619
259	1.082232124
260	1.081611297
261	1.083180477
262	1.081850938
263	1.081449855
264	1.082444729
265	1.082627604
266	1.083672002
267	1.083672002
268	1.084057451
269	1.083044793
270	1.084582742
271	1.08511108
272	1.086143307
273	1.086491146
274	1.085270446
275	1.086532607
276	1.08444609
277	1.085402093
278	1.085275918
279	1.085567358
280	1.085567358
281	1.087030394
282	1.088409712
283	1.088395587
284	1.08867621
285	1.088527535
286	1.087926875
287	1.08716417
288	1.088103209
289	1.088676546
290	1.08751806
291	1.084752232
292	1.085292167
293	1.084576257
294	1.082837571
295	1.081616383
296	1.080640331
297	1.081566033
298	1.080669939
299	1.079835451
300	1.080748252
301	1.081466649
302	1.081218228
303	1.080752547
304	1.080076613
305	1.078967709
306	1.077589352
307	1.080412235
308	1.078124687
309	1.078232007
310	1.078827471
311	1.08106633
312	1.081523858
313	1.082364053
314	1.083293959
315	1.082804175
316	1.082548495
317	1.082234278
318	1.083027546
319	1.081888234
320	1.081116627
321	1.080175118
322	1.079740116
323	1.08145801
324	1.08323146
325	1.085750689
326	1.086805685
327	1.088006482
328	1.085864881
329	1.084331001
330	1.08408259
331	1.083966799
332	1.084646917
333	1.086644758
334	1.085631721
335	1.084804228
336	1.083779023
337	1.084091133
338	1.083198843
339	1.085203253
340	1.085722211
341	1.087915134
342	1.087260233
343	1.085437272
344	1.086571957
345	1.086571957
346	1.085495654
347	1.084960583
348	1.086389966
349	1.086389966
350	1.085048281
351	1.083606315
352	1.085453118
353	1.085577088
354	1.085813063
355	1.085906699
356	1.085970197
357	1.085460477
358	1.084411773
359	1.08492152
360	1.08492152
361	1.084420943
362	1.084420943
363	1.084164377
364	1.085034333
365	1.083583126
366	1.082621423
367	1.083357957
368	1.082972508
369	1.082696596
370	1.081850947
371	1.08216063
372	1.083073786
373	1.08326213
374	1.085061942
375	1.083954745
376	1.084664035
377	1.083708033
378	1.083110159
379	1.083273434
380	1.085328219
381	1.083908518
382	1.083016294
383	1.083016294
384	1.081574828
385	1.081465878
386	1.082192946
387	1.082133432
388	1.080452301
389	1.080800077
390	1.082209835
391	1.083387518
392	1.083384431
393	1.083732813
394	1.084835806
395	1.083796016
396	1.084405151
397	1.082224008
398	1.082044399
399	1.083102188
400	1.08202817
401	1.081231839
402	1.079513664
403	1.079123019
404	1.080631994
405	1.080263883
406	1.079713377
407	1.077309649
408	1.077136711
409	1.077412817
410	1.077038162
411	1.076029985
412	1.074951897
413	1.0741193
414	1.073882157
415	1.073704861
416	1.072941161
417	1.072765169
418	1.071971902
419	1.072297817
420	1.072096889
421	1.072096889
422	1.071385669
423	1.070397474
424	1.068756332
425	1.066237103
426	1.065182107
427	1.063951344
428	1.064146204
429	1.063960849
430	1.063600418
431	1.063095559
432	1.063276593
433	1.06381892
434	1.064411714
435	1.065545972
436	1.066495762
437	1.065156438
438	1.06440409
439	1.063107561
440	1.062139871
441	1.059939955
442	1.060211018
443	1.060451724
444	1.059113104
445	1.05969258
446	1.059895532
447	1.061944832
448	1.060655697
449	1.061410494
450	1.061322193
451	1.062119665
452	1.060272863
453	1.059168785
454	1.061367014
455	1.062015159
456	1.064681183
457	1.066105193
458	1.066105193
459	1.065482258
460	1.0661523
461	1.065083697
462	1.0661194
463	1.066048881
464	1.063946727
465	1.063946727
466	1.062857106
467	1.06313426
468	1.06352436
469	1.063168716
470	1.062476417
471	1.061004575
472	1.05979809
473	1.059353996
474	1.058948075
475	1.059651829
476	1.059121997
477	1.06044029
478	1.061482519
479	1.061027804
480	1.060513194
481	1.061444358
482	1.060536584
483	1.061841015
484	1.062579243
485	1.063544272
486	1.063225003
487	1.063225003
488	1.063127416
489	1.062721608
490	1.06131185
491	1.060134166
492	1.060021403
493	1.058387869
494	1.058867348
495	1.058827605
496	1.059022808
497	1.059022808
498	1.058507753
499	1.056311703
500	1.058395396
501	1.058395396
502	1.058900995
503	1.059745854
504	1.058055142
505	1.05877063
506	1.05933731
507	1.05887526
508	1.059644466
509	1.059197915
510	1.060017653
511	1.058786971
512	1.058924176
513	1.058950049
514	1.057943967
515	1.06035123
516	1.062067693
517	1.062067693
518	1.062067693
519	1.062648315
520	1.06334814
521	1.063848756
522	1.063738169
523	1.063614467
524	1.064479505
525	1.065654115
526	1.065917841
527	1.066473814
528	1.067481258
529	1.067310903
530	1.06719096
531	1.068859459
532	1.066892609
533	1.064352441
534	1.063402144
535	1.062505736
536	1.062383394
537	1.06240182
538	1.062746622
539	1.06203874
540	1.06203874
541	1.062925445
542	1.063423822
543	1.063183115
544	1.063333887
545	1.063701344
546	1.063498393
547	1.062517344
548	1.062862037
549	1.063047964
550	1.064169237
551	1.06346099
552	1.065049958
553	1.065049958
554	1.063479506
555	1.064174789
556	1.062096022
557	1.06066729
558	1.061953034
559	1.06482115
560	1.064836496
561	1.065340326
562	1.064304623
563	1.064304623
564	1.064273982
565	1.064998218
566	1.065287056
567	1.064273367
568	1.066256972
569	1.067046828
570	1.067046828
571	1.068386514
572	1.067909016
573	1.068138475
574	1.068089964
575	1.066902783
576	1.066813452
577	1.06551214
578	1.065563622
579	1.065563622
580	1.064023447
581	1.063048948
582	1.063048948
583	1.062509669
584	1.061525435
585	1.060645342
586	1.059883171
587	1.061017859
588	1.0610656
589	1.060595714
590	1.061666453
591	1.061666453
592	1.061230232
593	1.061230232
594	1.059647761
595	1.060353522
596	1.059291982
597	1.059291982
598	1.058740634
599	1.059227696
600	1.057144003
601	1.057144003
602	1.058953487
603	1.059563641
604	1.060124605
605	1.059652014
606	1.059363703
607	1.058759799
608	1.059127819
609	1.059127819
610	1.058252334
611	1.059537158
612	1.059171771
613	1.059274528
614	1.059152429
615	1.059402544
616	1.057903049
617	1.058199624
618	1.058199624
619	1.059283899
620	1.059227837
621	1.059119765
622	1.06061567
623	1.060009674
624	1.059798917
625	1.059381024
626	1.059117299
627	1.057793564
628	1.056722782
629	1.057590699
630	1.059549206
631	1.058090917
632	1.059686137
633	1.060502478
634	1.060502478
635	1.061338486
636	1.0613682
637	1.061349775
638	1.061526208
639	1.061526208
640	1.061526208
641	1.060639504
642	1.060205959
643	1.061400211
644	1.060644937
645	1.061133354
646	1.06180354
647	1.061797182
648	1.061312241
649	1.060371518
650	1.058685495
651	1.058596269
652	1.058882425
653	1.061001793
654	1.061352207
655	1.060740808
656	1.059733226
657	1.060344088
658	1.059058344
659	1.056190228
660	1.055876515
661	1.055372685
662	1.056914235
663	1.056914235
664	1.05798368
665	1.058375796
666	1.05983081
667	1.060893831
668	1.059533573
669	1.059728395
670	1.059728395
671	1.059935437
672	1.060356437
673	1.05947633
674	1.058517469
675	1.059740264
676	1.059583844
677	1.059566862
678	1.059801517
679	1.060476044
680	1.060476044
681	1.060562619
682	1.061024797
683	1.062331272
684	1.063030192
685	1.063933541
686	1.064722077
687	1.064049892
688	1.06494706
689	1.066757399
690	1.066216925
691	1.067644961
692	1.066456772
693	1.066456772
694	1.067336765
695	1.067912975
696	1.069441661
697	1.069468434
698	1.069468434
699	1.070253526
700	1.071235237
701	1.073306238
702	1.071814021
703	1.070036366
704	1.069106918
705	1.068547165
706	1.068279491
707	1.068490466
708	1.067709189
709	1.068712643
710	1.069374696
711	1.069668916
712	1.07136786
713	1.072310642
714	1.073366573
715	1.071883066
716	1.071631514
717	1.073285842
718	1.073884904
719	1.071890908
720	1.071247144
721	1.071449836
722	1.071214309
723	1.073126951
724	1.072744077
725	1.07198736
726	1.072516829
727	1.072676573
728	1.073623715
729	1.074180037
730	1.072183547
731	1.073907666
732	1.072638928
733	1.072553748
734	1.07258864
735	1.071770267
736	1.071419376
737	1.071419376
738	1.071049493
739	1.071110596
740	1.071541454
741	1.071541454
742	1.072293643
743	1.071941493
744	1.072533996
745	1.071098645
746	1.070428459
747	1.069750202
748	1.069750202
749	1.069750202
750	1.070919843
751	1.072237928
752	1.071365322
753	1.069245955
754	1.068258217
755	1.068581304
756	1.069232966
757	1.070400373
758	1.071109498
759	1.072426891
760	1.073339882
761	1.074406752
762	1.074141492
763	1.074174372
764	1.073653291
765	1.072536939
766	1.072038476
767	1.072215434
768	1.071201987
769	1.071075342
770	1.071285826
771	1.071283061
772	1.071699257
773	1.071900463
774	1.071412802
775	1.071033395
776	1.071648605
777	1.072681645
778	1.071186758
779	1.071071883
780	1.071071883
781	1.072685816
782	1.0725057
783	1.071221354
784	1.071399439
785	1.071534649
786	1.071967529
787	1.071963659
788	1.071038151
789	1.069774984
790	1.069841945
791	1.069546908
792	1.070693644
793	1.07125024
794	1.070370247
795	1.07004017
796	1.069903677
797	1.070666116
798	1.071284548
799	1.071346356
800	1.071075072
801	1.070280362
802	1.070935497
803	1.071084745
804	1.070928239
805	1.07118936
806	1.073145672
807	1.07413017
808	1.073774221
809	1.073689458
810	1.075006913
811	1.074108814
812	1.072931905
813	1.072820055
814	1.071764124
815	1.072968106
816	1.073736869
817	1.072793045
818	1.072347105
819	1.07371795
820	1.075109069
821	1.074628197
822	1.074140073
823	1.073604428
824	1.074624132
825	1.076402962
826	1.076739936
827	1.076644731
828	1.077554328
829	1.077133974
830	1.078413893
831	1.077803774
832	1.079246604
833	1.079654711
834	1.081949957
835	1.082477207
836	1.083369622
837	1.085891579
838	1.086744921
839	1.087232079
840	1.088156957
841	1.088350823
842	1.087346647
843	1.086504545
844	1.088001389
845	1.089208121
846	1.089216573
847	1.089899805
848	1.091686584
849	1.093080238
850	1.093733033
851	1.093333456
852	1.092996643
853	1.094176784
854	1.094983394
855	1.094816983
856	1.094288514
857	1.093607729
858	1.092898605
859	1.092559324
860	1.092363289
861	1.092519562
862	1.093044041
863	1.093624745
864	1.094207207
865	1.094255544
866	1.094180907
867	1.094689542
868	1.096490337
869	1.096994466
870	1.097952136
871	1.098515005
872	1.098872627
873	1.099316565
874	1.100860528
875	1.10081143
876	1.102436757
877	1.101932679
878	1.102617807
879	1.102229987
880	1.103136147
881	1.102934513
882	1.103906516
883	1.104485669
884	1.104276841
885	1.103718771
886	1.102883172
887	1.103972808
888	1.105176816
889	1.104279199
890	1.105841759
891	1.104728159
892	1.104719231
893	1.10531708
894	1.106389685
895	1.107016521
896	1.106313398
897	1.105524186
898	1.106124045
899	1.104913342
900	1.105027072
901	1.104866686
902	1.104159225
903	1.105181251
904	1.105340995
905	1.106222447
906	1.104907344
907	1.104704025
908	1.105428532
909	1.105074661
910	1.103707841
911	1.10450192
912	1.104936081
913	1.104578689
914	1.105868823
915	1.103824127
916	1.104371904
917	1.104311328
918	1.104159001
919	1.103679741
920	1.102712048
921	1.103507598
922	1.105506283
923	1.1055817
924	1.104933103
925	1.104393614
926	1.104200532
927	1.105953112
928	1.10471235
929	1.104400482
930	1.103404058
931	1.103918711
932	1.10191678
933	1.1022146
934	1.099945086
935	1.099127981
936	1.098940993
937	1.097741211
938	1.097312477
939	1.096780625
940	1.096186227
941	1.096067649
942	1.097536282
943	1.098854256
944	1.097934548
945	1.097409824
946	1.099446207
947	1.099600753
948	1.09949274
949	1.098209673
950	1.09654684
951	1.096160124
952	1.096701011
953	1.096987688
954	1.097227019
955	1.098935556
956	1.099080414
957	1.098806921
958	1.099464522
959	1.098643626
960	1.098530427
961	1.098608542
962	1.096807772
963	1.096621141
964	1.096387932
965	1.098370456
966	1.097444127
967	1.09587338
968	1.094761301
969	1.093923193
970	1.093328507
971	1.091820557
972	1.090621447
973	1.090147492
974	1.089717396
975	1.08950564
976	1.089509579
977	1.08926268
978	1.089517888
979	1.090458099
980	1.090105459
981	1.089747242
982	1.089628281
983	1.088963114
984	1.088963056
985	1.08926637
986	1.090123434
987	1.090298223
988	1.090146663
989	1.091323657
990	1.089730474
991	1.091018371
992	1.09017477
993	1.090036783
994	1.090097069
995	1.089904889
996	1.089727653
997	1.090450764
998	1.091179156
999	1.092238145
1000	1.092478333
};
\addlegendentry{Moving average}


\end{axis}
\end{tikzpicture}


==> state1new.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.42cm,
  semithick,
  main node blue/.style={rectangle, draw=myblue, text width=4.1em, minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em},
  main node green/.style={rectangle, draw=mygreen, text width=4.1em, text centered,  minimum width = 5.5em,, rounded corners, minimum height=1.5em},
  main node orange/.style={rectangle, draw=orange, text width=4.1em, minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em}
  ]
    
    
    \node (generator) {Operations};
\node[main node blue] (4) [below=0.2cm of generator] {};
\node[main node blue] (1) [left=0.2cm of 4] {};
\node[main node green] (2) [below=0.2cm of 1] {$k, p_{jk}, s_{jk}$};
\node[main node orange] (3) [below=0.2cm of 2] {};
\node[main node green] (5) [right=0.2cm of 2] {$h, p_{jh}, -1$};
\node[main node green] (6) [right=0.2cm of 5] {};

%\node (left-paren0) [left=0.6cm of 2] {$\left\{\vphantom{\begin{array}{c}     1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right.$};

\node (left-paren) [left=0.1cm of 2] {$\left[\vphantom{\begin{array}{c}     1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right.$};
\node (right-paren) [right=0.1cm of 6] {$\left.\vphantom{\begin{array}{c}   1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right]$};

\node (left-paren1) [left=0cm of 2] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
\node (right-paren1) [right=0cm of 6] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};
\node (left-paren2) [left=0cm of 1] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
\node (right-paren2) [right=0cm of 4] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};
\node (left-paren3) [left=0cm of 3] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
\node (right-paren3) [right=0cm of 3] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};


%\node[rectangle, draw,  
 %   text width=2em,  minimum height=0.001em](4) [left of=2,node distance = 3cm ] {};
 
 
 
 \node (1b) [left=0.3cm of 1] {$J_1$};
\node (2b) [left=0.3cm of 2] {$J_j$};
\node (3b) [left=0.3cm of 3] {$J_n$};
 \node (00) [left=0.72cm of 2] {Jobs};
%%\draw [->] (1.east) to [out=360,in=360, distance=2.5cm] node {$a_t$} (3.east);
\draw [-, dotted, thick] (1.south) to  (2.north);
\draw [-, dotted, thick] (2.south) to  (3.north);
\draw [-, dotted, thick] (1b.south) to  (2b.north);
\draw [-, dotted, thick] (2b.south) to  ($(3b.north)+(0.18mm,0)$);
%\draw [->] (3.west) to [out=180,in=-90] (4.south);
%\draw [->] (3) to [out=170,in=-100] (4);
%\draw [->] (3) to [out=175,in=-90] node[near start,above] {$s_{t+1}$} (4);
%%\draw [->] ($(3.west)+( 0, -2mm)$) to [out=180,in=-90] node[near start,below] {$r_{t+1}$}($(4.south)+(-2mm, 0)$);
%%\draw [->] ($(3.west)+( 0, 2mm)$) to [out=180,in=-90] node[near start,above] {$s_{t+1}$}($(4.south)+(2mm, 0)$);

%$(asset.north west)+(0,-5mm)$
%%\draw [->] (4) to [out=90,in=180] node {$s_t$} (1);
\end{tikzpicture}

==> state2new.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.42cm,
  semithick,
  main node blue/.style={rectangle, draw=myblue,text width=4.1em,  minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em},
  main node green/.style={rectangle, draw=mygreen, text width=4.1em,  minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em},
  main node orange/.style={rectangle, draw=orange, text width=4.1em, minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em},
  main node red/.style={rectangle, draw=myred, thick, text width=4.4em,  minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em}
  ]
    
    
    \node (generator) {Operations};
\node[main node blue] (4) [below=0.2cm of generator] {};
\node[main node blue] (1) [left=0.2cm of 4] {};
\node[main node green] (2) [below=0.2cm of 1] {$k, p_{jk}, s_{jk}$};
\node[main node red] (A) [left=0.2cm of 5] {$\vphantom{\begin{array}{c}   1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}$};

\node[main node orange] (3) [below=0.2cm of 2] {};
\node[main node green] (5) [right=0.2cm of 2] {$h, p_{jh}, -1$};
\node[main node green] (6) [right=0.2cm of 5] {};

%\node (left-paren0) [left=0.6cm of 2] {$\left\{\vphantom{\begin{array}{c}     1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right.$};

\node (left-paren) [left=0.1cm of 2] {$\left[\vphantom{\begin{array}{c}     1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right.$};
\node (right-paren) [right=0.1cm of 6] {$\left.\vphantom{\begin{array}{c}   1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right]$};

\node (left-paren1) [left=0cm of 2] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
\node (right-paren1) [right=0cm of 6] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};
\node (left-paren2) [left=0cm of 1] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
\node (right-paren2) [right=0cm of 4] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};
\node (left-paren3) [left=0cm of 3] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
\node (right-paren3) [right=0cm of 3] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};


%\node[rectangle, draw,  
 %   text width=2em,  minimum height=0.001em](4) [left of=2,node distance = 3cm ] {};
 
 
 
 \node (1b) [left=0.3cm of 1] {$J_1$};
\node (2b) [left=0.3cm of 2] {$J_j$};
\node (3b) [left=0.3cm of 3] {$J_n$};
 \node (00) [left=0.72cm of 2] {Jobs};
%%\draw [->] (1.east) to [out=360,in=360, distance=2.5cm] node {$a_t$} (3.east);
\draw [-, dotted, thick] (1.south) to  (2.north);
\draw [-, dotted, thick] (2.south) to  (3.north);
\draw [-, dotted, thick] (1b.south) to  (2b.north);
\draw [-, dotted, thick] (2b.south) to  ($(3b.north)+(0.18mm,0)$);
%\draw [->] (3.west) to [out=180,in=-90] (4.south);
%\draw [->] (3) to [out=170,in=-100] (4);
%\draw [->] (3) to [out=175,in=-90] node[near start,above] {$s_{t+1}$} (4);
%%\draw [->] ($(3.west)+( 0, -2mm)$) to [out=180,in=-90] node[near start,below] {$r_{t+1}$}($(4.south)+(-2mm, 0)$);
%%\draw [->] ($(3.west)+( 0, 2mm)$) to [out=180,in=-90] node[near start,above] {$s_{t+1}$}($(4.south)+(2mm, 0)$);

%$(asset.north west)+(0,-5mm)$
%%\draw [->] (4) to [out=90,in=180] node {$s_t$} (1);
\end{tikzpicture}

==> state3new.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.42cm,
  semithick,
  main node blue/.style={rectangle, draw=myblue,text width=4.1em, minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em},
  main node green/.style={rectangle, draw=mygreen, text width=4.1em, minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em},
  main node orange/.style={rectangle, draw=orange, text width=4.1em, minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em},
  main node red/.style={rectangle, draw=myred, thick, text width=4.4em, minimum width = 5.5em, text centered, rounded corners, minimum height=1.8em}
  ]
    
    
\node (generator) {Operations};
\node[main node blue] (4) [below=0.2cm of generator] {};
\node[main node blue] (1) [left=0.2cm of 4] {};
\node[main node green] (2) [below=0.2cm of 1] {$k, p_{jk}, s_{jk}$};
\node[main node red] (A) [left=0.2cm of 5] {$\vphantom{ciao}$};

\node[main node orange] (3) [below=0.2cm of 2] {};
\node[main node green] (5) [right=0.2cm of 2] {$h, p_{jh}, -1$};
\node[main node green] (6) [right=0.2cm of 5] {};

%\node (left-paren0) [left=0.6cm of 2] {$\left\{\vphantom{\begin{array}{c}     1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right.$};

\node (left-paren) [left=0.1cm of 2] {$\left[\vphantom{\begin{array}{c}     1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right.$};
\node (right-paren) [right=0.1cm of 6] {$\left.\vphantom{\begin{array}{c}   1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right]$};

\node (left-paren1) [left=0cm of 2] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
\node (right-paren1) [right=0cm of 6] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};
\node (left-paren2) [left=0cm of 1] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
\node (right-paren2) [right=0cm of 4] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};
\node (left-paren3) [left=0cm of 3] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
\node (right-paren3) [right=0cm of 3] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};


%\node[rectangle, draw,  
 %   text width=2em,  minimum height=0.001em](4) [left of=2,node distance = 3cm ] {};
 
 
 
 \node (1b) [left=0.3cm of 1] {$J_1$};
\node (2b) [left=0.3cm of 2] {$J_j$};
\node (3b) [left=0.3cm of 3] {$J_n$};
 \node (00) [left=0.72cm of 2] {Jobs};
%%\draw [->] (1.east) to [out=360,in=360, distance=2.5cm] node {$a_t$} (3.east);
\draw [-, dotted, thick] (1.south) to  (2.north);
\draw [-, dotted, thick] (2.south) to  (3.north);
\draw [-, dotted, thick] (1b.south) to  (2b.north);
\draw [-, dotted, thick] (2b.south) to  ($(3b.north)+(0.18mm,0)$);
%\draw [->] (3.west) to [out=180,in=-90] (4.south);
%\draw [->] (3) to [out=170,in=-100] (4);
%\draw [->] (3) to [out=175,in=-90] node[near start,above] {$s_{t+1}$} (4);
%%\draw [->] ($(3.west)+( 0, -2mm)$) to [out=180,in=-90] node[near start,below] {$r_{t+1}$}($(4.south)+(-2mm, 0)$);
%%\draw [->] ($(3.west)+( 0, 2mm)$) to [out=180,in=-90] node[near start,above] {$s_{t+1}$}($(4.south)+(2mm, 0)$);

%$(asset.north west)+(0,-5mm)$
%%\draw [->] (4) to [out=90,in=180] node {$s_t$} (1);
\end{tikzpicture}

==> state4new.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.42cm,
  semithick,
  main node blue/.style={rectangle, draw=myblue,text width=4.1em, minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em},
  main node green/.style={rectangle, draw=mygreen, text width=4.1em, minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em},
  main node orange/.style={rectangle, draw=orange, text width=4.1em, minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em},
  main node faded/.style={rectangle, draw=orange!0, text width=4.1em, minimum width = 5.5em, text centered, rounded corners, minimum height=1.5em}
  ]
    
    
\node (generator) {Operations};
\node[main node blue] (4) [below=0.2cm of generator] {};
\node[main node blue] (1) [left=0.2cm of 4] {};
\node[main node green] (2) [below=0.2cm of 1] {$h, p_{jh}, s_{jh}$};
\node[main node orange] (3) [below=0.2cm of 2] {};
\node[main node green] (5) [right=0.2cm of 2] {};
\node[main node faded] (6) [right=0.2cm of 5] {};

%\node (left-paren0) [left=0.6cm of 2] {$\left\{\vphantom{\begin{array}{c}     1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right.$};

\node (left-paren) [left=0.1cm of 2] {$\left[\vphantom{\begin{array}{c}     1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right.$};
\node (right-paren) [right=0.1cm of 6] {$\left.\vphantom{\begin{array}{c}   1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1 \end{array}}\right]$};

\node (left-paren1) [left=0cm of 2] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
\node (right-paren1) [right=0cm of 5] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};
\node (left-paren2) [left=0cm of 1] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
\node (right-paren2) [right=0cm of 4] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};
\node (left-paren3) [left=0cm of 3] {$\left[\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right.$};
\node (right-paren3) [right=0cm of 3] {$\left.\vphantom{\begin{array}{c}     1\\ 1 \end{array}}\right]$};


%\node[rectangle, draw,  
 %   text width=2em,  minimum height=0.001em](4) [left of=2,node distance = 3cm ] {};
 
 
 
 \node (1b) [left=0.3cm of 1] {$J_1$};
\node (2b) [left=0.3cm of 2] {$J_j$};
\node (3b) [left=0.3cm of 3] {$J_n$};
 \node (00) [left=0.72cm of 2] {Jobs};
%%\draw [->] (1.east) to [out=360,in=360, distance=2.5cm] node {$a_t$} (3.east);
\draw [-, dotted, thick] (1.south) to  (2.north);
\draw [-, dotted, thick] (2.south) to  (3.north);
\draw [-, dotted, thick] (1b.south) to  (2b.north);
\draw [-, dotted, thick] (2b.south) to  ($(3b.north)+(0.18mm,0)$);
%\draw [->] (3.west) to [out=180,in=-90] (4.south);
%\draw [->] (3) to [out=170,in=-100] (4);
%\draw [->] (3) to [out=175,in=-90] node[near start,above] {$s_{t+1}$} (4);
%%\draw [->] ($(3.west)+( 0, -2mm)$) to [out=180,in=-90] node[near start,below] {$r_{t+1}$}($(4.south)+(-2mm, 0)$);
%%\draw [->] ($(3.west)+( 0, 2mm)$) to [out=180,in=-90] node[near start,above] {$s_{t+1}$}($(4.south)+(2mm, 0)$);

%$(asset.north west)+(0,-5mm)$
%%\draw [->] (4) to [out=90,in=180] node {$s_t$} (1);
\end{tikzpicture}
